Human-Inspired Pavlovian and Instrumental Learning for Autonomous Agent Navigation

Autonomous agents operating in uncertain environments must balance fast responses with goal-directed planning. Classical MF RL often converges slowly and may induce unsafe exploration, whereas MB methods are computationally expensive and sensitive to model mismatch. This paper presents a human-inspired hybrid RL architecture integrating Pavlovian, Instrumental MF, and Instrumental MB components. Inspired by Pavlovian and Instrumental learning from neuroscience, the framework considers contextual radio cues, here intended as georeferenced environmental features acting as CS, to shape intrinsic value signals and bias decision-making. Learning is further modulated by internal motivational drives through a dedicated motivational signal. A Bayesian arbitration mechanism adaptively blends MF and MB estimates based on predicted reliability. Simulation results show that the hybrid approach accelerates learning, improves operational safety, and reduces navigation in high-uncertainty regions compared to standard RL baselines. Pavlovian conditioning promotes safer exploration and faster convergence, while arbitration enables a smooth transition from exploration to efficient, plan-driven exploitation. Overall, the results highlight the benefits of biologically inspired modularity for robust and adaptive autonomous systems under uncertainty.

==> P_MB_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=0.96]
\tikzset{every node/.style={font=\normalsize}}

\begin{axis}[%
width=0.8\linewidth,
scale only axis,
xmin=0,
xmax=1200,
xtick={   0,  300,  600,  900, 1200},
xlabel style={font=\color{white!15!black},yshift=-5pt},
xlabel style = {font=\normalsize},
xlabel={Episode},
ymin=0.7,
ymax=1,
ytick={ 0.7, 0.8, 0.9,   1},
ylabel style={font=\color{white!15!black}, yshift=5pt},
ylabel style={font=\normalsize},
ylabel={$\hat{P}_{\text{MB}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.02)},  anchor=south east },
xticklabel style={yshift=-5pt}, 
yticklabel style={xshift=-5pt}, 
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.562262020151738\\
2	0.595046304815931\\
3	0.627891933084015\\
4	0.657843605425484\\
5	0.666553189784135\\
6	0.680472031789043\\
7	0.692903161628892\\
8	0.704654001785599\\
9	0.709700329064805\\
10	0.719136298987381\\
11	0.728535633245905\\
12	0.739335899243414\\
13	0.747918198921474\\
14	0.752434536571224\\
15	0.759504434066351\\
16	0.767911564260694\\
17	0.773050138929912\\
18	0.781108389539039\\
19	0.788254268711211\\
20	0.793711706757431\\
21	0.798515222090528\\
22	0.804739239854301\\
23	0.806362675961779\\
24	0.810573499830878\\
25	0.813649906157008\\
26	0.818130045709379\\
27	0.817861265249599\\
28	0.820849382410397\\
29	0.823020810413576\\
30	0.825769213202467\\
31	0.829202409039354\\
32	0.832430121830552\\
33	0.834882862197079\\
34	0.83784207201257\\
35	0.840969755413462\\
36	0.844405951522382\\
37	0.847109436033383\\
38	0.849200991643458\\
39	0.85155005570889\\
40	0.854336699205511\\
41	0.857023505538852\\
42	0.858644765873491\\
43	0.860869607914272\\
44	0.863008104669682\\
45	0.865010552191363\\
46	0.866599934356967\\
47	0.868166770328548\\
48	0.869180523358727\\
49	0.87130761310442\\
50	0.873108829994813\\
51	0.875056100622498\\
52	0.876890779440856\\
53	0.877772720413698\\
54	0.879210545902851\\
55	0.880894922083156\\
56	0.882409187996216\\
57	0.883288892029881\\
58	0.884531836800471\\
59	0.885874662043427\\
60	0.886953149534376\\
61	0.888182936963808\\
62	0.889492755706763\\
63	0.890943169579878\\
64	0.891983955865653\\
65	0.893162077058079\\
66	0.894211110161618\\
67	0.895238010880128\\
68	0.89622452737117\\
69	0.896540862924433\\
70	0.897473021473144\\
71	0.898207100592312\\
72	0.89929065891691\\
73	0.899880238308836\\
74	0.900817782848406\\
75	0.901689366543848\\
76	0.902579509822359\\
77	0.903364445862979\\
78	0.904384525653812\\
79	0.90508288660724\\
80	0.905136631405671\\
81	0.905959264231896\\
82	0.906595875961147\\
83	0.907298754624032\\
84	0.908128065994565\\
85	0.908825956792031\\
86	0.909395346590668\\
87	0.910044627604849\\
88	0.910582143854987\\
89	0.911083003553074\\
90	0.911830714689571\\
91	0.91229676228192\\
92	0.912876480444921\\
93	0.913546696874589\\
94	0.914284523643782\\
95	0.915030004131342\\
96	0.915288622797889\\
97	0.915639345901254\\
98	0.916218247705075\\
99	0.916679592806685\\
100	0.917300770481081\\
101	0.917988142891681\\
102	0.918573297331913\\
103	0.919115500246392\\
104	0.9197357504267\\
105	0.920351799890329\\
106	0.92081361516809\\
107	0.921225907304976\\
108	0.921489705375899\\
109	0.921935089355826\\
110	0.922377613671679\\
111	0.922739218470763\\
112	0.923178802960919\\
113	0.923572238036844\\
114	0.923878636512445\\
115	0.92440340781983\\
116	0.924685557044745\\
117	0.925258766448821\\
118	0.925475106981484\\
119	0.925591486594595\\
120	0.925961960698163\\
121	0.926208341795875\\
122	0.926604164619555\\
123	0.926852001137068\\
124	0.927370971858511\\
125	0.927709325030737\\
126	0.928093214208283\\
127	0.92853932686728\\
128	0.928853422814009\\
129	0.929145791048003\\
130	0.929380964495\\
131	0.929657087580931\\
132	0.930039832475409\\
133	0.930517954002909\\
134	0.930772153466133\\
135	0.931113734054727\\
136	0.931424994640998\\
137	0.931667455494637\\
138	0.931884406941233\\
139	0.932240427228909\\
140	0.932523291396305\\
141	0.932789336012141\\
142	0.93294933715525\\
143	0.933323411639724\\
144	0.93324621319658\\
145	0.93341504124915\\
146	0.933712203344944\\
147	0.934064167757589\\
148	0.934287707930336\\
149	0.934440567873672\\
150	0.934629155195144\\
151	0.934856752620805\\
152	0.935031591263238\\
153	0.935274265685914\\
154	0.935390738222024\\
155	0.935558717401457\\
156	0.935744742636937\\
157	0.93606133391532\\
158	0.936166308202186\\
159	0.936249428281611\\
160	0.93637333010763\\
161	0.936587021859673\\
162	0.936721339176379\\
163	0.936954912756951\\
164	0.937120572340091\\
165	0.937365478334818\\
166	0.937542301036057\\
167	0.937732830064442\\
168	0.937947211899822\\
169	0.938210812326753\\
170	0.938392567039112\\
171	0.938505269493648\\
172	0.938607713315828\\
173	0.938699106319068\\
174	0.938732968301599\\
175	0.938867415921697\\
176	0.939014559400569\\
177	0.939088836648237\\
178	0.939205685107629\\
179	0.939506033706138\\
180	0.939669009107698\\
181	0.939806853611892\\
182	0.939971655293967\\
183	0.939995511532505\\
184	0.940079399915344\\
185	0.940084570786658\\
186	0.940244799342096\\
187	0.940357519749576\\
188	0.940407688013398\\
189	0.940518271127381\\
190	0.940686789103489\\
191	0.94090787866051\\
192	0.941026307849585\\
193	0.941232448367868\\
194	0.941397916010113\\
195	0.941599050388592\\
196	0.941715547142957\\
197	0.941787602414012\\
198	0.941948962947533\\
199	0.942056838440227\\
200	0.942211687324044\\
201	0.942324406502687\\
202	0.942419388512393\\
203	0.942521942622031\\
204	0.942738037951668\\
205	0.942880044555743\\
206	0.943080100036381\\
207	0.943043484609341\\
208	0.943119295625605\\
209	0.943463200681527\\
210	0.943609926615457\\
211	0.943656017490239\\
212	0.943781975207442\\
213	0.943868327146238\\
214	0.943910505614486\\
215	0.944078448131501\\
216	0.944115979059613\\
217	0.944165020677976\\
218	0.944240984757849\\
219	0.944362191270146\\
220	0.944462974093453\\
221	0.944503526500721\\
222	0.94467144632599\\
223	0.944743082925403\\
224	0.944781561080515\\
225	0.945018832290673\\
226	0.945057306342199\\
227	0.94512182919367\\
228	0.945213802115947\\
229	0.945272904344791\\
230	0.945350952625174\\
231	0.945384635701989\\
232	0.945512457843921\\
233	0.945563165494582\\
234	0.945729718356285\\
235	0.94577839975948\\
236	0.945852783636294\\
237	0.9459548475354\\
238	0.945993793351829\\
239	0.945992599284387\\
240	0.94602923040651\\
241	0.946076998666437\\
242	0.946111766725996\\
243	0.946241620826269\\
244	0.94635606299633\\
245	0.94638801028659\\
246	0.946492220702741\\
247	0.946503812152739\\
248	0.946553891120749\\
249	0.946579682910281\\
250	0.946673702554371\\
251	0.946716778197576\\
252	0.946775745577405\\
253	0.946865169849008\\
254	0.946939448132716\\
255	0.947015652214546\\
256	0.947108514966498\\
257	0.947127595106135\\
258	0.947232697028063\\
259	0.947326488686227\\
260	0.947350456400967\\
261	0.947401271831584\\
262	0.947539413595491\\
263	0.947640291549428\\
264	0.947692906911806\\
265	0.947717725715861\\
266	0.947733806500957\\
267	0.947768208222191\\
268	0.9477875756612\\
269	0.947870342738874\\
270	0.947898302917857\\
271	0.947975012773127\\
272	0.948018277435473\\
273	0.948057162307357\\
274	0.948100569674207\\
275	0.948136660605599\\
276	0.948172381231981\\
277	0.948198451685792\\
278	0.948217844265742\\
279	0.948251284383262\\
280	0.948274813901325\\
281	0.948314777362354\\
282	0.948358773945867\\
283	0.948437312234862\\
284	0.948519066157692\\
285	0.948547906356283\\
286	0.948566243224652\\
287	0.948596699503162\\
288	0.948616345219702\\
289	0.948694199198563\\
290	0.948706464167061\\
291	0.948726008328459\\
292	0.94876643516207\\
293	0.948795842864119\\
294	0.948809315033782\\
295	0.94885718699639\\
296	0.948876435255696\\
297	0.948904477248444\\
298	0.9489318433829\\
299	0.948941175737512\\
300	0.948950991418793\\
301	0.948968720815777\\
302	0.948989562753989\\
303	0.949001359957323\\
304	0.949043538379544\\
305	0.949049118400627\\
306	0.949115390394742\\
307	0.949144991431356\\
308	0.949187274286858\\
309	0.949183302130826\\
310	0.949187974317738\\
311	0.949204137466537\\
312	0.949192798022145\\
313	0.94921363043233\\
314	0.949216830603569\\
315	0.949236490073092\\
316	0.949259840598685\\
317	0.949314827177937\\
318	0.949358369549442\\
319	0.949349415330591\\
320	0.949396623166282\\
321	0.949417164057776\\
322	0.949439778843992\\
323	0.949448699021956\\
324	0.94946390184798\\
325	0.949478949104116\\
326	0.949494652338204\\
327	0.949505552374827\\
328	0.949560571159786\\
329	0.949582666820428\\
330	0.949591771445017\\
331	0.949607176350022\\
332	0.949650787007444\\
333	0.949679393983412\\
334	0.949699863360029\\
335	0.94971406490798\\
336	0.949759211324187\\
337	0.949824031940662\\
338	0.949845765742625\\
339	0.949852809452226\\
340	0.949855932767288\\
341	0.949863979365235\\
342	0.949868572887177\\
343	0.949877489697138\\
344	0.949982464668411\\
345	0.950026798504074\\
346	0.950048440253102\\
347	0.950067418329948\\
348	0.950120593250833\\
349	0.95014206092737\\
350	0.950176192463558\\
351	0.950190838384014\\
352	0.950203364731619\\
353	0.950233921600894\\
354	0.950248162032937\\
355	0.950285116865323\\
356	0.950299736340929\\
357	0.950311084677252\\
358	0.950351199695398\\
359	0.950385561437476\\
360	0.950406164906942\\
361	0.950420855241916\\
362	0.950433798475416\\
363	0.950441070057383\\
364	0.950451371793215\\
365	0.950451561626548\\
366	0.950459402723475\\
367	0.950480270386262\\
368	0.95049165452338\\
369	0.950502491209516\\
370	0.950513553632124\\
371	0.950515858017477\\
372	0.950516228192461\\
373	0.950542051365479\\
374	0.950557140194183\\
375	0.950603277321738\\
376	0.95062281576087\\
377	0.950632492511932\\
378	0.950690106114684\\
379	0.950736282238699\\
380	0.950767607833728\\
381	0.950791485838399\\
382	0.950808274679201\\
383	0.950819408982108\\
384	0.95082489672621\\
385	0.950838629442368\\
386	0.950858722080832\\
387	0.950863781489487\\
388	0.950884562696207\\
389	0.950897997361886\\
390	0.950907321824349\\
391	0.950921713745078\\
392	0.950931236715739\\
393	0.950979090088663\\
394	0.950993351827746\\
395	0.950998974516398\\
396	0.950999264857847\\
397	0.951011223558796\\
398	0.951015348274373\\
399	0.951024550237721\\
400	0.951039996926332\\
401	0.951048271288567\\
402	0.951063630323188\\
403	0.951077464546339\\
404	0.951082227762755\\
405	0.951084638283333\\
406	0.951093153504736\\
407	0.951097558866305\\
408	0.951124363772529\\
409	0.951136039912534\\
410	0.951160664080057\\
411	0.951196763940434\\
412	0.951205925760048\\
413	0.951216428841602\\
414	0.951260622847427\\
415	0.951270674870632\\
416	0.951280372153755\\
417	0.951338661425172\\
418	0.951352940022236\\
419	0.951362931361174\\
420	0.95137095202726\\
421	0.951381121013679\\
422	0.951389666826905\\
423	0.951397585826955\\
424	0.951410485376513\\
425	0.951419958667538\\
426	0.951428937266793\\
427	0.951440445134876\\
428	0.951460103759611\\
429	0.951490432670439\\
430	0.951514814267704\\
431	0.951564136610782\\
432	0.951599932289313\\
433	0.951612064234073\\
434	0.951619223449715\\
435	0.951636089396533\\
436	0.951647280380045\\
437	0.951670208115466\\
438	0.95172125930248\\
439	0.951749724801824\\
440	0.951796988667979\\
441	0.951820449712027\\
442	0.951865952262606\\
443	0.951897031293176\\
444	0.951915401918805\\
445	0.951940856197948\\
446	0.951980667773479\\
447	0.951997887161064\\
448	0.952019152195044\\
449	0.952070662394718\\
450	0.952087731292654\\
451	0.952098395157633\\
452	0.952126823740879\\
453	0.952199981371693\\
454	0.952265552181222\\
455	0.952287219301368\\
456	0.952305220367282\\
457	0.952388875217919\\
458	0.952415163633798\\
459	0.952433155262252\\
460	0.952460163094013\\
461	0.952475015720103\\
462	0.952497799451203\\
463	0.952511465824345\\
464	0.952546217497298\\
465	0.952646427325501\\
466	0.952663737162977\\
467	0.952691657075778\\
468	0.952714312249812\\
469	0.952730447856008\\
470	0.952755337174977\\
471	0.952770051567569\\
472	0.952787281130225\\
473	0.952803714600509\\
474	0.952853507899664\\
475	0.95292114651564\\
476	0.952943017364026\\
477	0.952964107814391\\
478	0.952974733492441\\
479	0.952989838113465\\
480	0.952999750606154\\
481	0.953012327928091\\
482	0.953035171754171\\
483	0.953056502417355\\
484	0.953070346250002\\
485	0.953144967002829\\
486	0.953160725949124\\
487	0.953180721307813\\
488	0.953189797015185\\
489	0.953234050548722\\
490	0.953254231813945\\
491	0.95326928240925\\
492	0.953283354514759\\
493	0.953287449555431\\
494	0.953290438929009\\
495	0.953295809849792\\
496	0.953304517797816\\
497	0.953318696998176\\
498	0.953331824918965\\
499	0.953345401299842\\
500	0.953353864503085\\
501	0.953367106268702\\
502	0.953375923103392\\
503	0.953389113533738\\
504	0.953403793617841\\
505	0.95340730152496\\
506	0.953420833107708\\
507	0.953429488891812\\
508	0.953445274713018\\
509	0.95346145743084\\
510	0.953474918791407\\
511	0.95348840950883\\
512	0.953494685637639\\
513	0.953500793671204\\
514	0.953507290654707\\
515	0.95350857045692\\
516	0.953517409283788\\
517	0.953526521697512\\
518	0.953535569999504\\
519	0.95353980491661\\
520	0.953549170519628\\
521	0.953553265384523\\
522	0.953562753579503\\
523	0.953566976245552\\
524	0.953571196738227\\
525	0.953580211301683\\
526	0.953586890012755\\
527	0.953593564901905\\
528	0.953603024094684\\
529	0.953612344107524\\
530	0.953624314633337\\
531	0.953630908741946\\
532	0.953635101505069\\
533	0.953639158795871\\
534	0.953648139363495\\
535	0.953655228816568\\
536	0.9536568212947\\
537	0.953666103396909\\
538	0.953675188292669\\
539	0.953684267867956\\
540	0.953690756410968\\
541	0.953697698159208\\
542	0.953706821275949\\
543	0.953715758374106\\
544	0.953724812354531\\
545	0.95373373889958\\
546	0.953742527615435\\
547	0.953749118557747\\
548	0.953756029424223\\
549	0.953772496868921\\
550	0.953785622631638\\
551	0.953800972137424\\
552	0.953814658034746\\
553	0.953828335797009\\
554	0.953842005431489\\
555	0.953855666945455\\
556	0.95386483523469\\
557	0.95387413008696\\
558	0.953888607758036\\
559	0.953902323528199\\
560	0.953906271684393\\
561	0.95391541106996\\
562	0.953922230914126\\
563	0.953928615383127\\
564	0.9539355590179\\
565	0.953939361048462\\
566	0.95394559363943\\
567	0.95395208575355\\
568	0.953958452877116\\
569	0.953967115251232\\
570	0.953971034980179\\
571	0.953979809691026\\
572	0.953988635597229\\
573	0.953997587525353\\
574	0.954001363134064\\
575	0.954010306125845\\
576	0.954019112675203\\
577	0.954025610620105\\
578	0.95402937426521\\
579	0.954035437819731\\
580	0.954044170906515\\
581	0.954052778576074\\
582	0.954056661590941\\
583	0.954065511880548\\
584	0.95407467417865\\
585	0.954083831086552\\
586	0.95409254566092\\
587	0.954101244107459\\
588	0.954110068184304\\
589	0.954119203740257\\
590	0.954125909258254\\
591	0.95413032845745\\
592	0.954136721594348\\
593	0.954145522470452\\
594	0.954154318278144\\
595	0.954162989320072\\
596	0.954171655452845\\
597	0.954175619386147\\
598	0.954184711588004\\
599	0.954193798463303\\
600	0.954202564497765\\
601	0.954206515437764\\
602	0.954210464399277\\
603	0.954218969848725\\
604	0.954227718581221\\
605	0.954236462291996\\
606	0.954243103082942\\
607	0.954249318402896\\
608	0.954258362546463\\
609	0.954269729601711\\
610	0.954275991157854\\
611	0.954287346196656\\
612	0.954293599091801\\
613	0.95430205610004\\
614	0.954310755138716\\
615	0.954317054964627\\
616	0.954320957852578\\
617	0.954324729708917\\
618	0.954326236948741\\
619	0.954335229877244\\
620	0.954344217569873\\
621	0.954347979238064\\
622	0.954351739037799\\
623	0.954358013656062\\
624	0.954364168069639\\
625	0.954375450339685\\
626	0.954381954887081\\
627	0.95439078223282\\
628	0.954399733128311\\
629	0.954405983225944\\
630	0.954407336674969\\
631	0.954415834400912\\
632	0.954419565661249\\
633	0.954425803578278\\
634	0.954432349739921\\
635	0.954441142368951\\
636	0.954449489870146\\
637	0.954458272337306\\
638	0.954467049715361\\
639	0.954475950223901\\
640	0.954484406040279\\
641	0.95449316813825\\
642	0.954501925164923\\
643	0.954505621391937\\
644	0.954514186941023\\
645	0.954517877956572\\
646	0.954526192679178\\
647	0.954534617284284\\
648	0.954540668481671\\
649	0.954546729479522\\
650	0.954555141130282\\
651	0.954563857753547\\
652	0.954574737030062\\
653	0.954585568748534\\
654	0.954594268751851\\
655	0.954602540395059\\
656	0.954606068548651\\
657	0.954609722329348\\
658	0.954618532983426\\
659	0.954627029726556\\
660	0.954635267333787\\
661	0.954638909231262\\
662	0.954645202724143\\
663	0.954651324863311\\
664	0.954659981109779\\
665	0.9546636125609\\
666	0.954672260412673\\
667	0.95468077639724\\
668	0.954688739667819\\
669	0.954697372932042\\
670	0.95470570750307\\
671	0.95471402372495\\
672	0.954721968749238\\
673	0.954730022511072\\
674	0.95473821177325\\
675	0.954746689496195\\
676	0.954754729479582\\
677	0.954758070084442\\
678	0.954766102725901\\
679	0.954774383750427\\
680	0.954782965189909\\
681	0.954791541718738\\
682	0.954799442643206\\
683	0.954808009632803\\
684	0.954813798121953\\
685	0.954814899940024\\
686	0.954823024709852\\
687	0.954831145084323\\
688	0.954839273662656\\
689	0.954847259086561\\
690	0.954855240267568\\
691	0.954863229316102\\
692	0.954871756109823\\
693	0.954880026561574\\
694	0.954887989494115\\
695	0.954898642263705\\
696	0.954909124466452\\
697	0.954914613699569\\
698	0.954920111742796\\
699	0.954925595023401\\
700	0.954931501982607\\
701	0.954939447301523\\
702	0.954947677382818\\
703	0.954955902764051\\
704	0.954959039611531\\
705	0.954962174923062\\
706	0.954965433971435\\
707	0.954975778239157\\
708	0.954981050855024\\
709	0.954989002570979\\
710	0.954996786853437\\
711	0.955004316620803\\
712	0.955012254961542\\
713	0.955019889806625\\
714	0.955027395790666\\
715	0.95503527271026\\
716	0.955038378318733\\
717	0.955043802882121\\
718	0.955049109910028\\
719	0.955056733191661\\
720	0.955064591576372\\
721	0.95506768538794\\
722	0.955075708263429\\
723	0.955083726565575\\
724	0.955087061988006\\
725	0.955095035891776\\
726	0.9551032912049\\
727	0.95511154184832\\
728	0.955119912339924\\
729	0.955127982264115\\
730	0.955136467708398\\
731	0.955140031412205\\
732	0.955143344721781\\
733	0.955151285499584\\
734	0.955154718467106\\
735	0.955158274045316\\
736	0.955166080113844\\
737	0.955174006120897\\
738	0.955181927816664\\
739	0.955189845204672\\
740	0.955198166132189\\
741	0.955206198799768\\
742	0.955209609972349\\
743	0.955212895505877\\
744	0.955221076906865\\
745	0.955224481696942\\
746	0.95523290317878\\
747	0.955241025050485\\
748	0.955244421911823\\
749	0.955252412479332\\
750	0.955255804664115\\
751	0.955259195233673\\
752	0.955262707840029\\
753	0.955270684854588\\
754	0.955274069118052\\
755	0.955277451771684\\
756	0.95528312557924\\
757	0.955288684435396\\
758	0.955292060861634\\
759	0.955295435683382\\
760	0.955303388737461\\
761	0.955306758922331\\
762	0.955314997101024\\
763	0.955323230673505\\
764	0.955331167183746\\
765	0.955338987855284\\
766	0.95534680430578\\
767	0.955350157605292\\
768	0.955358370035574\\
769	0.955366408804284\\
770	0.95537420922439\\
771	0.955382408063675\\
772	0.95539019989639\\
773	0.955398266934848\\
774	0.955406160528503\\
775	0.955409490929158\\
776	0.955417668607664\\
777	0.955425841731666\\
778	0.95543144164155\\
779	0.955432485406777\\
780	0.955438481861418\\
781	0.955444365106328\\
782	0.95545211892519\\
783	0.955459978131639\\
784	0.955467723429532\\
785	0.955475574074511\\
786	0.955483710879633\\
787	0.955491443338953\\
788	0.955494740184859\\
789	0.95550257480041\\
790	0.95551057299471\\
791	0.955521011803864\\
792	0.955526909315692\\
793	0.955534617254299\\
794	0.955542552021099\\
795	0.955548615243558\\
796	0.955554276887913\\
797	0.955562488795647\\
798	0.955570696159434\\
799	0.955574084362619\\
800	0.955581873380655\\
801	0.955589671186134\\
802	0.955597464830193\\
803	0.955600720927601\\
804	0.955606753248055\\
805	0.955612277418994\\
806	0.955620056705087\\
807	0.955628228204733\\
808	0.955635999022469\\
809	0.955644161694077\\
810	0.955647399740728\\
811	0.955653011864555\\
812	0.955658514157004\\
813	0.955661867543519\\
814	0.95566961701624\\
815	0.955677468716705\\
816	0.955685088560976\\
817	0.955692825481849\\
818	0.95570095278552\\
819	0.955709075617706\\
820	0.955716799858757\\
821	0.955724913944119\\
822	0.955728121005089\\
823	0.955735833995966\\
824	0.955743936340783\\
825	0.955751745608936\\
826	0.955759550669551\\
827	0.955767351526043\\
828	0.955775315293863\\
829	0.955782761507456\\
830	0.955790716746959\\
831	0.955796018888073\\
832	0.955796838758244\\
833	0.955804783779627\\
834	0.955812453199111\\
835	0.955818135607683\\
836	0.955823831305616\\
837	0.955834048538469\\
838	0.955846443745599\\
839	0.955856258080777\\
840	0.955863780640631\\
841	0.955871403052617\\
842	0.955879021449724\\
843	0.955889326429236\\
844	0.95589477181275\\
845	0.955898035148909\\
846	0.955905654163087\\
847	0.955908913146955\\
848	0.955919075704629\\
849	0.955924506183212\\
850	0.955932213475013\\
851	0.955940201789731\\
852	0.955947797163222\\
853	0.955955372142399\\
854	0.955962839790512\\
855	0.95597030350629\\
856	0.955977882779657\\
857	0.95598111446589\\
858	0.955989074529208\\
859	0.955997030261429\\
860	0.956004594437436\\
861	0.956007696600611\\
862	0.956015236734344\\
863	0.956018334702952\\
864	0.95602627182254\\
865	0.956034204630538\\
866	0.956041746870299\\
867	0.956049386579201\\
868	0.956056903212044\\
869	0.956064580973384\\
870	0.956067779536549\\
871	0.956075183751164\\
872	0.956082685404791\\
873	0.956090301932074\\
874	0.956097812885079\\
875	0.956105302523192\\
876	0.956112788253976\\
877	0.95612027008049\\
878	0.956128030479424\\
879	0.956133679474551\\
880	0.956138958459549\\
881	0.956142128791929\\
882	0.956149592722025\\
883	0.956156951344435\\
884	0.956159996395356\\
885	0.956167849930527\\
886	0.956175580963904\\
887	0.956178618957439\\
888	0.956183976506145\\
889	0.956189213154861\\
890	0.956196547797831\\
891	0.956204260826029\\
892	0.956211587655898\\
893	0.956219011002738\\
894	0.956226430496063\\
895	0.956233863419227\\
896	0.95624155597499\\
897	0.956248963412763\\
898	0.956254551613646\\
899	0.956259918791398\\
900	0.956265120357053\\
901	0.956270336802241\\
902	0.956277844378172\\
903	0.956285230440058\\
904	0.956288227522599\\
905	0.956295886873905\\
906	0.956305665879087\\
907	0.956315177368579\\
908	0.956322661099988\\
909	0.956330140891084\\
910	0.956337661085162\\
911	0.956340639208992\\
912	0.956348152627083\\
913	0.956355383487302\\
914	0.956362888860595\\
915	0.956370246003048\\
916	0.956377599340638\\
917	0.956384831894906\\
918	0.956392160191246\\
919	0.956401878806063\\
920	0.956406849487726\\
921	0.956411867497473\\
922	0.956417277231903\\
923	0.956424748137216\\
924	0.956432054297397\\
925	0.956439633858506\\
926	0.956446815605025\\
927	0.956453894188508\\
928	0.956460969108366\\
929	0.956468532896486\\
930	0.956475815852924\\
931	0.956478743545935\\
932	0.956485920990985\\
933	0.9564931937239\\
934	0.956500363597538\\
935	0.956507904840009\\
936	0.956515442061733\\
937	0.956521018137479\\
938	0.956521758019318\\
939	0.956524668470785\\
940	0.956531801437949\\
941	0.956539046862611\\
942	0.956548782010306\\
943	0.956553801493701\\
944	0.956556816152335\\
945	0.956564438260807\\
946	0.956567332963689\\
947	0.956574343362955\\
948	0.956581564313313\\
949	0.956584452625678\\
950	0.956591941687918\\
951	0.956599426773197\\
952	0.956602424132373\\
953	0.956609902551252\\
954	0.956612664643089\\
955	0.956620020867931\\
956	0.956627116834243\\
957	0.956634209165734\\
958	0.956637077922993\\
959	0.95664465105765\\
960	0.956652104725617\\
961	0.956654851447394\\
962	0.956662183142056\\
963	0.95666492604769\\
964	0.956674569884353\\
965	0.956679529418622\\
966	0.9566891641521\\
967	0.956694232531421\\
968	0.956701657335882\\
969	0.956708593142258\\
970	0.9567155253986\\
971	0.956722823723155\\
972	0.956730233260594\\
973	0.956737638886063\\
974	0.956744767359327\\
975	0.956751911153677\\
976	0.95675919026156\\
977	0.956766096875284\\
978	0.956773368454547\\
979	0.956778217731496\\
980	0.956781034475636\\
981	0.95678589888817\\
982	0.956790856190668\\
983	0.956791524937539\\
984	0.956798778703153\\
985	0.956805661110935\\
986	0.956812907389658\\
987	0.956820149849306\\
988	0.956827136064236\\
989	0.956836672158037\\
990	0.956845836423903\\
991	0.956852810430311\\
992	0.956859666443606\\
993	0.956866885208979\\
994	0.956873828327958\\
995	0.956883222529107\\
996	0.956892246022706\\
997	0.956899562648057\\
998	0.956906604412429\\
999	0.956911280810194\\
1000	0.956916069031107\\
1001	0.956923257611158\\
1002	0.956930172236625\\
1003	0.956936969505952\\
1004	0.956943782324885\\
1005	0.956950705578085\\
1006	0.956957625330758\\
1007	0.95696264358362\\
1008	0.956967200722635\\
1009	0.956973997212933\\
1010	0.956980790260999\\
1011	0.956987674133981\\
1012	0.956990302470967\\
1013	0.95699292965633\\
1014	0.956999919042342\\
1015	0.957006791371\\
1016	0.957013814826714\\
1017	0.957020680120333\\
1018	0.957027696248335\\
1019	0.957034459772964\\
1020	0.957037071502074\\
1021	0.957043829260117\\
1022	0.957050678109587\\
1023	0.957053284017924\\
1024	0.957062560639987\\
1025	0.957067595113864\\
1026	0.957070194985355\\
1027	0.957072793722531\\
1028	0.957080004530189\\
1029	0.957086850627775\\
1030	0.957094054093283\\
1031	0.957100987385788\\
1032	0.957107822857169\\
1033	0.957114749087247\\
1034	0.957117445285575\\
1035	0.957124252809867\\
1036	0.957131169790706\\
1037	0.95713386006563\\
1038	0.957138547442751\\
1039	0.957139124390722\\
1040	0.957146295682107\\
1041	0.957148980002616\\
1042	0.957154130900341\\
1043	0.957158920150835\\
1044	0.957165607454135\\
1045	0.95716828462574\\
1046	0.957170848123501\\
1047	0.957177639931505\\
1048	0.95718031245942\\
1049	0.957187456766436\\
1050	0.957194597377011\\
1051	0.957201734294018\\
1052	0.957208603436168\\
1053	0.957215356894055\\
1054	0.957222107055423\\
1055	0.957228853922682\\
1056	0.957231508567972\\
1057	0.957238267592271\\
1058	0.9572453801645\\
1059	0.957252226271407\\
1060	0.957254760658006\\
1061	0.957261751498813\\
1062	0.957268626777496\\
1063	0.957275254216415\\
1064	0.957282234403037\\
1065	0.957288966959605\\
1066	0.95729160041466\\
1067	0.957294232736084\\
1068	0.957298957324635\\
1069	0.957303679621737\\
1070	0.957306083900186\\
1071	0.957312670675012\\
1072	0.957319627103884\\
1073	0.957322249084521\\
1074	0.957324758337687\\
1075	0.957327378089844\\
1076	0.95733408082371\\
1077	0.957336697154663\\
1078	0.957339200856057\\
1079	0.957345766283306\\
1080	0.957352234834737\\
1081	0.957358700156404\\
1082	0.957365385030919\\
1083	0.957372066592223\\
1084	0.957379098275262\\
1085	0.957386126352739\\
1086	0.957388724364295\\
1087	0.957395393432152\\
1088	0.957404429085539\\
1089	0.957413107377759\\
1090	0.957419746885357\\
1091	0.95742686465564\\
1092	0.957433626542428\\
1093	0.957440477696993\\
1094	0.957447232718799\\
1095	0.957454076913197\\
1096	0.95746082508053\\
1097	0.957467662325423\\
1098	0.957470232705855\\
1099	0.957472801990442\\
1100	0.957481900546126\\
1101	0.957486604796518\\
1102	0.95748927898113\\
1103	0.957494376160449\\
1104	0.957499027871822\\
1105	0.957505841742515\\
1106	0.9575126522071\\
1107	0.957519606712804\\
1108	0.957526557673698\\
1109	0.957533155220331\\
1110	0.957539859895547\\
1111	0.957546561276869\\
1112	0.957553608803843\\
1113	0.957556259658388\\
1114	0.957563190943227\\
1115	0.957569879919894\\
1116	0.957576546258412\\
1117	0.95757907889212\\
1118	0.957585739732451\\
1119	0.957592654704575\\
1120	0.957595291759756\\
1121	0.957602310898669\\
1122	0.957604944461759\\
1123	0.957607576907971\\
1124	0.957612617194879\\
1125	0.957617307213124\\
1126	0.957623744611615\\
1127	0.957630288694269\\
1128	0.95763928086984\\
1129	0.95765028149906\\
1130	0.957655257945179\\
1131	0.957661897137832\\
1132	0.957668513524029\\
1133	0.957675236249408\\
1134	0.957681865366746\\
1135	0.957688837505656\\
1136	0.957695696636714\\
1137	0.957698188573733\\
1138	0.957705041942826\\
1139	0.957711635737051\\
1140	0.957718136598932\\
1141	0.957724833157793\\
1142	0.957727424435192\\
1143	0.957732064994889\\
1144	0.957736703317795\\
1145	0.957743299086142\\
1146	0.957749782503558\\
1147	0.957758700160645\\
1148	0.957763173519976\\
1149	0.957769538132241\\
1150	0.957774051307945\\
1151	0.957778671298563\\
1152	0.957785232609188\\
1153	0.957791803247399\\
1154	0.957798459770674\\
1155	0.95780536738415\\
1156	0.957811710593709\\
1157	0.957818248351715\\
1158	0.95782469392628\\
1159	0.957827142125541\\
1160	0.957831521642065\\
1161	0.9578339672481\\
1162	0.957834371982761\\
1163	0.957843232116976\\
1164	0.95784766774851\\
1165	0.95785420360368\\
1166	0.957860627822073\\
1167	0.957867390922955\\
1168	0.957874150628591\\
1169	0.95788298689159\\
1170	0.957887297965025\\
1171	0.95789415583463\\
1172	0.95790066898226\\
1173	0.957903199459706\\
1174	0.957909507096016\\
1175	0.957916027985286\\
1176	0.957922204818381\\
1177	0.957928719278953\\
1178	0.9579374133078\\
1179	0.957945762621175\\
1180	0.957952034040196\\
1181	0.957958497996711\\
1182	0.957965211097693\\
1183	0.957971776504302\\
1184	0.957978251127556\\
1185	0.957980755512632\\
1186	0.957985285513296\\
1187	0.957989618240271\\
1188	0.957995974554932\\
1189	0.958002666813681\\
1190	0.958005054900504\\
1191	0.958007334260606\\
1192	0.958013680149206\\
1193	0.958020130671883\\
1194	0.958026664603541\\
1195	0.958033446992292\\
1196	0.95803818378358\\
1197	0.958044895528255\\
1198	0.958055600640768\\
1199	0.958063986359985\\
1200	0.958066354184658\\
};
\addlegendentry{Instrumental MF-MB}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.539699305617289\\
2	0.58728478547869\\
3	0.62267175210759\\
4	0.640279014869995\\
5	0.667865021828881\\
6	0.682018151661743\\
7	0.692501064738548\\
8	0.704918205044313\\
9	0.715986069074885\\
10	0.718744134831412\\
11	0.728383864120624\\
12	0.739374998770114\\
13	0.749242553830235\\
14	0.760945051413004\\
15	0.76911806659831\\
16	0.776698738057322\\
17	0.784599434913809\\
18	0.792482748246493\\
19	0.798689887939573\\
20	0.801210423758423\\
21	0.807436175721353\\
22	0.812647867379558\\
23	0.816962894748343\\
24	0.818254025820781\\
25	0.821867966368465\\
26	0.826417238253723\\
27	0.830382058699877\\
28	0.832622209541037\\
29	0.835485362323566\\
30	0.839126720024362\\
31	0.84223790977744\\
32	0.844908976136446\\
33	0.847581438073562\\
34	0.848300424406318\\
35	0.848989138544401\\
36	0.850659334289172\\
37	0.853065796841751\\
38	0.855676258459705\\
39	0.8575042630118\\
40	0.859708463414097\\
41	0.861550263527506\\
42	0.863670614455197\\
43	0.864911798053572\\
44	0.867261155880835\\
45	0.86800579167418\\
46	0.86967530595811\\
47	0.871970595547383\\
48	0.873942454541404\\
49	0.875370802882606\\
50	0.876267003201341\\
51	0.87719270494302\\
52	0.87748081212297\\
53	0.878872228412465\\
54	0.87931261054968\\
55	0.88054666732435\\
56	0.88224019465085\\
57	0.883317427497241\\
58	0.884727620245349\\
59	0.885003095006542\\
60	0.885939285734663\\
61	0.88630304947305\\
62	0.886554167505719\\
63	0.886751598449651\\
64	0.887808673099613\\
65	0.887982418745168\\
66	0.88827178473824\\
67	0.888518743814617\\
68	0.888782343373333\\
69	0.889275440144327\\
70	0.889458218892225\\
71	0.88970111046427\\
72	0.890515739804961\\
73	0.890951613662916\\
74	0.891201739268665\\
75	0.891337250937868\\
76	0.89153176317292\\
77	0.89172808504344\\
78	0.891891323998434\\
79	0.892040080968322\\
80	0.892238340066369\\
81	0.89289785447035\\
82	0.893056853412245\\
83	0.893214550988329\\
84	0.893738741398716\\
85	0.894035042511192\\
86	0.894281048670307\\
87	0.894484005162505\\
88	0.89485334906538\\
89	0.895055107647795\\
90	0.895184235787279\\
91	0.89524923374327\\
92	0.89542267040791\\
93	0.895557167109102\\
94	0.895728459823629\\
95	0.896340076880931\\
96	0.896475426881605\\
97	0.896545147784688\\
98	0.897141826432528\\
99	0.897308987654193\\
100	0.897415814514071\\
101	0.897587056987968\\
102	0.897689346968405\\
103	0.897885648317318\\
104	0.898003762519063\\
105	0.898141893146995\\
106	0.898281398923334\\
107	0.898428439796637\\
108	0.898537833433059\\
109	0.898666834698749\\
110	0.899619623669813\\
111	0.899723565809109\\
112	0.899813093621188\\
113	0.899949832870648\\
114	0.900091315311359\\
115	0.900225785372019\\
116	0.900350751360892\\
117	0.900446360908078\\
118	0.900491449521029\\
119	0.900571679198839\\
120	0.900690029256831\\
121	0.900788212274598\\
122	0.900892043621472\\
123	0.901810026618704\\
124	0.901881863388349\\
125	0.901956822618758\\
126	0.902056834208863\\
127	0.902185539482599\\
128	0.902263881461605\\
129	0.902347462705614\\
130	0.902432123874218\\
131	0.90255028986248\\
132	0.902644436968201\\
133	0.902742468205022\\
134	0.902845689709044\\
135	0.902979921852707\\
136	0.903106702154012\\
137	0.903198900710475\\
138	0.903315369684176\\
139	0.903451771493915\\
140	0.903555952154696\\
141	0.903661146523278\\
142	0.903784602144149\\
143	0.903851222490633\\
144	0.903943744279225\\
145	0.904066070750291\\
146	0.904150211907218\\
147	0.904254844245796\\
148	0.904367111431713\\
149	0.904472144675912\\
150	0.904613780406569\\
151	0.904686098737582\\
152	0.904828445813536\\
153	0.904935786411333\\
154	0.905050616000155\\
155	0.905155766221454\\
156	0.905261495076878\\
157	0.905382002252803\\
158	0.905487110848404\\
159	0.90558885307509\\
160	0.905694277716308\\
161	0.905794680860957\\
162	0.905895668745373\\
163	0.905996438049164\\
164	0.906096103833683\\
165	0.90622178500198\\
166	0.906335780343042\\
167	0.906434716945546\\
168	0.906533441955657\\
169	0.906631078529425\\
170	0.906727631793976\\
171	0.90683170611575\\
172	0.906927834903552\\
173	0.907023761423921\\
174	0.907119486325884\\
175	0.907214141089342\\
176	0.907308598269296\\
177	0.907402858496623\\
178	0.907496922399474\\
179	0.907589926734278\\
180	0.90768273859739\\
181	0.907775358600039\\
182	0.907866927235998\\
183	0.907958307698832\\
184	0.90804950058392\\
185	0.908139649927418\\
186	0.908229615219524\\
187	0.908319397040767\\
188	0.908408142778059\\
189	0.908496708414038\\
190	0.90858509451533\\
191	0.90867330164613\\
192	0.908760481426744\\
193	0.908847485444754\\
194	0.908934314251376\\
195	0.909020122437975\\
196	0.9091057584722\\
197	0.909191222893107\\
198	0.909275673080624\\
199	0.909359954568374\\
200	0.90944406788401\\
201	0.909527173016077\\
202	0.909610112747297\\
203	0.909692887594627\\
204	0.909774659977649\\
205	0.909856270108718\\
206	0.909937718494752\\
207	0.910018169810981\\
208	0.910098461877523\\
209	0.910178595191863\\
210	0.910257736511513\\
211	0.910336721440248\\
212	0.910415550466686\\
213	0.910493392259108\\
214	0.910571080378791\\
215	0.910648615305998\\
216	0.910725167449967\\
217	0.910801568501423\\
218	0.910877818932754\\
219	0.91095309072587\\
220	0.911028213871172\\
221	0.911103188833607\\
222	0.911178016076152\\
223	0.911251869472856\\
224	0.911325576991357\\
225	0.911399139087616\\
226	0.911471730874709\\
227	0.911544178957098\\
228	0.911616483784092\\
229	0.91168782154333\\
230	0.911759017641962\\
231	0.911830072522957\\
232	0.911900163284995\\
233	0.911970114302665\\
234	0.912039926012886\\
235	0.912108776262623\\
236	0.912177488557717\\
237	0.912246063329281\\
238	0.912313679010453\\
239	0.912381158401331\\
240	0.912448501927441\\
241	0.91251488844646\\
242	0.912581140215103\\
243	0.912647257653484\\
244	0.91271241988254\\
245	0.912777448777448\\
246	0.912842344753055\\
247	0.912906287032485\\
248	0.912970097270849\\
249	0.913033775877847\\
250	0.913097323261476\\
251	0.913160739828048\\
252	0.913224025982194\\
253	0.913286663035819\\
254	0.913349172411434\\
255	0.913411037281315\\
256	0.913472777118897\\
257	0.913534392305001\\
258	0.913595368719202\\
259	0.913656223033265\\
260	0.91371644285366\\
261	0.913776543041136\\
262	0.913836523955292\\
263	0.913895875712421\\
264	0.913955110574296\\
265	0.914014228890087\\
266	0.914072723186683\\
267	0.914131103228649\\
268	0.91418936935532\\
269	0.914247016406828\\
270	0.914304046978494\\
271	0.914360463573795\\
272	0.91441677200995\\
273	0.914472972605061\\
274	0.914528563659546\\
275	0.914584048862741\\
276	0.914638927811324\\
277	0.914693202723168\\
278	0.914747375249753\\
279	0.914801445690331\\
280	0.914854916035703\\
281	0.914908286074558\\
282	0.914961556099423\\
283	0.915014229802557\\
284	0.915066805199414\\
285	0.915118787050007\\
286	0.915170672235883\\
287	0.915222461038357\\
288	0.915273659749342\\
289	0.915324763649628\\
290	0.915375773014856\\
291	0.915426195584362\\
292	0.91547652512406\\
293	0.915526761904227\\
294	0.915576415028199\\
295	0.915625976831753\\
296	0.915675447580101\\
297	0.915724337658134\\
298	0.915773138055171\\
299	0.915821849031633\\
300	0.915869982172442\\
301	0.915918027203136\\
302	0.915965496446308\\
303	0.916012878830042\\
304	0.916060174606945\\
305	0.916106897140313\\
306	0.916153534255756\\
307	0.916200086201802\\
308	0.916246067303214\\
309	0.916291964363295\\
310	0.9163377776267\\
311	0.916383022301106\\
312	0.91642818424692\\
313	0.916473263705123\\
314	0.916517776688364\\
315	0.916562208192885\\
316	0.916606558456169\\
317	0.916650344218463\\
318	0.916694049689939\\
319	0.916737675104748\\
320	0.916780737853865\\
321	0.916823721438918\\
322	0.916866626090877\\
323	0.916909452039802\\
324	0.916952199514847\\
325	0.916994868744267\\
326	0.91703745995542\\
327	0.917079973374774\\
328	0.91712240922791\\
329	0.917164767739524\\
330	0.917207049133436\\
331	0.917249253632591\\
332	0.917291381459064\\
333	0.917333432834065\\
334	0.917375407977942\\
335	0.917417307110187\\
336	0.917459130449437\\
337	0.917500878213482\\
338	0.917542550619267\\
339	0.917584147882896\\
340	0.917625670219636\\
341	0.917667117843923\\
342	0.917708490969364\\
343	0.91774978980874\\
344	0.917791014574015\\
345	0.917832165476333\\
346	0.917873242726027\\
347	0.917914246532623\\
348	0.917955177104838\\
349	0.917996034650594\\
350	0.91803681937701\\
351	0.918077531490416\\
352	0.918118171196352\\
353	0.918158738699571\\
354	0.918199234204044\\
355	0.918239657912967\\
356	0.918280010028758\\
357	0.918320290753066\\
358	0.918360500286773\\
359	0.918400638829997\\
360	0.918440706582098\\
361	0.918480703741678\\
362	0.918520630506587\\
363	0.918560487073928\\
364	0.918600273640055\\
365	0.918639990400583\\
366	0.918679637550387\\
367	0.918719215283609\\
368	0.918758723793659\\
369	0.918798163273217\\
370	0.918837533914241\\
371	0.918876835907968\\
372	0.918916069444915\\
373	0.918955234714887\\
374	0.918994331906977\\
375	0.91903336120957\\
376	0.919072322810349\\
377	0.919111216896292\\
378	0.919150043653684\\
379	0.919188803268112\\
380	0.919227495924472\\
381	0.919266121806975\\
382	0.919304681099143\\
383	0.91934317398382\\
384	0.91938160064317\\
385	0.919419961258682\\
386	0.919458256011172\\
387	0.919496485080788\\
388	0.919534648647013\\
389	0.919572746888665\\
390	0.919610779983903\\
391	0.91964874811023\\
392	0.919686651444496\\
393	0.919724490162898\\
394	0.919762264440987\\
395	0.919799974453669\\
396	0.919837620375208\\
397	0.91987520237923\\
398	0.919912720638724\\
399	0.919950175326048\\
400	0.919987566612927\\
401	0.920024894670462\\
402	0.920062159669128\\
403	0.920099361778778\\
404	0.92013650116865\\
405	0.920173578007361\\
406	0.92021059246292\\
407	0.920247544702722\\
408	0.920284434893557\\
409	0.920321263201609\\
410	0.920358029792463\\
411	0.920394734831101\\
412	0.92043137848191\\
413	0.920467960908685\\
414	0.920504482274628\\
415	0.920540942742353\\
416	0.92057734247389\\
417	0.920613681630683\\
418	0.920649960373597\\
419	0.920686178862921\\
420	0.920722337258367\\
421	0.920758435719074\\
422	0.920794474403611\\
423	0.920830453469981\\
424	0.920866373075621\\
425	0.920902233377406\\
426	0.920938034531651\\
427	0.920973776694113\\
428	0.921009460019995\\
429	0.921045084663948\\
430	0.92108065078007\\
431	0.921116158521917\\
432	0.921151608042494\\
433	0.921186999494268\\
434	0.921222333029163\\
435	0.921257608798567\\
436	0.921292826953331\\
437	0.921327987643774\\
438	0.921363091019684\\
439	0.92139813723032\\
440	0.921433126424417\\
441	0.921468058750184\\
442	0.921502934355309\\
443	0.921537753386963\\
444	0.921572515991798\\
445	0.921607222315951\\
446	0.921641872505051\\
447	0.921676466704211\\
448	0.92171100505804\\
449	0.921745487710641\\
450	0.921779914805614\\
451	0.921813838069977\\
452	0.921847707595976\\
453	0.921881523519819\\
454	0.921914839800416\\
455	0.921948104227905\\
456	0.921980872187006\\
457	0.922013589978245\\
458	0.922046257724908\\
459	0.922078432886184\\
460	0.922110559621741\\
461	0.922142638048843\\
462	0.922174227621985\\
463	0.922205770441001\\
464	0.922237266617547\\
465	0.922268277523688\\
466	0.922299243278926\\
467	0.9223301639897\\
468	0.922360602869273\\
469	0.922390998134861\\
470	0.922421349888053\\
471	0.922451223108239\\
472	0.922481054187011\\
473	0.922510843221455\\
474	0.922540156883248\\
475	0.9225694298137\\
476	0.922598662105724\\
477	0.922627422050623\\
478	0.922656142613511\\
479	0.922684823883433\\
480	0.922713035699776\\
481	0.922741209424352\\
482	0.922769345142625\\
483	0.922797014171589\\
484	0.922824646341504\\
485	0.922851813901139\\
486	0.922878945698309\\
487	0.922906041812375\\
488	0.922932675833956\\
489	0.922959275217318\\
490	0.922985840039005\\
491	0.923011945163753\\
492	0.923038016721085\\
493	0.923064054784954\\
494	0.923089635427333\\
495	0.923115183520894\\
496	0.923140699137206\\
497	0.923165759489407\\
498	0.923190788260341\\
499	0.923215785519394\\
500	0.923240329555545\\
501	0.92326484292802\\
502	0.923289325704208\\
503	0.923313357184317\\
504	0.923337358869401\\
505	0.923361330825019\\
506	0.923384853298666\\
507	0.923408346797943\\
508	0.923431811386744\\
509	0.923454828196518\\
510	0.923477816805467\\
511	0.923500777275967\\
512	0.923523291560664\\
513	0.923545778371791\\
514	0.92356823777034\\
515	0.923590252467933\\
516	0.923612240373673\\
517	0.923634201547295\\
518	0.923655719397662\\
519	0.923677211093053\\
520	0.923698676692062\\
521	0.923719700239503\\
522	0.92374069822464\\
523	0.923761670705032\\
524	0.923782202300561\\
525	0.923802708882832\\
526	0.923823190508464\\
527	0.923843232311888\\
528	0.923863249607997\\
529	0.923883242452557\\
530	0.923902796434351\\
531	0.923922326372135\\
532	0.923941832320896\\
533	0.923961314335441\\
534	0.923980358537024\\
535	0.92399937917\\
536	0.924018376288472\\
537	0.92403693634831\\
538	0.924055473218121\\
539	0.924073986951351\\
540	0.924092064279073\\
541	0.924110118753808\\
542	0.924128150428401\\
543	0.924145746249868\\
544	0.924163319514104\\
545	0.924180870273395\\
546	0.924198398579855\\
547	0.924215904485434\\
548	0.924233388041913\\
549	0.924250849300906\\
550	0.924268288313862\\
551	0.924285705132065\\
552	0.924303099806633\\
553	0.924320472388524\\
554	0.924337822928528\\
555	0.924355151477276\\
556	0.924372458085235\\
557	0.924389742802712\\
558	0.924407005679855\\
559	0.924424246766648\\
560	0.924441466112919\\
561	0.924458663768337\\
562	0.924475839782412\\
563	0.924492994204498\\
564	0.92451012708379\\
565	0.92452723846933\\
566	0.924544328410003\\
567	0.924561396954539\\
568	0.924578444151514\\
569	0.92459547004935\\
570	0.924612474696317\\
571	0.924629458140531\\
572	0.924646420429959\\
573	0.924663361612414\\
574	0.924680281735561\\
575	0.924697180846912\\
576	0.924714058993832\\
577	0.924730916223537\\
578	0.924747752583094\\
579	0.924764568119423\\
580	0.924781362879296\\
581	0.924798136909341\\
582	0.924814890256036\\
583	0.924831622965719\\
584	0.924848335084579\\
585	0.924865026658663\\
586	0.924881697733873\\
587	0.92489834835597\\
588	0.92491497857057\\
589	0.92493158842315\\
590	0.924948177959044\\
591	0.924964747223445\\
592	0.924981296261407\\
593	0.924997825117842\\
594	0.925014333837527\\
595	0.925030822465096\\
596	0.925047291045048\\
597	0.925063739621742\\
598	0.925080168239403\\
599	0.925096576942118\\
600	0.925112965773837\\
601	0.925129334778377\\
602	0.925145683999418\\
603	0.925162013480508\\
604	0.925178323265059\\
605	0.92519461339635\\
606	0.925210883917529\\
607	0.92522713487161\\
608	0.925243366301477\\
609	0.92525957824988\\
610	0.925275770759441\\
611	0.925291943872651\\
612	0.925308097631871\\
613	0.925324232079333\\
614	0.925340347257139\\
615	0.925356443207265\\
616	0.925372519971558\\
617	0.925388577591739\\
618	0.9254046161094\\
619	0.925420635566009\\
620	0.925436636002906\\
621	0.925452617461308\\
622	0.925468579982307\\
623	0.925484523606868\\
624	0.925500448375836\\
625	0.925516354329929\\
626	0.925532241509745\\
627	0.925548109955758\\
628	0.92556395970832\\
629	0.925579790807662\\
630	0.925595603293893\\
631	0.925611397207004\\
632	0.925627172586863\\
633	0.92564292947322\\
634	0.925658667905704\\
635	0.925674387923828\\
636	0.925690089566984\\
637	0.925705772874448\\
638	0.925721437885377\\
639	0.925737084638813\\
640	0.925752713173679\\
641	0.925768323528784\\
642	0.925783915742821\\
643	0.925799489854367\\
644	0.925815045901884\\
645	0.925830583923722\\
646	0.925846103958113\\
647	0.925861606043178\\
648	0.925877090216926\\
649	0.925892556517252\\
650	0.925908004981938\\
651	0.925923435648656\\
652	0.925938848554965\\
653	0.925954243738313\\
654	0.92596962123604\\
655	0.925984981085372\\
656	0.926000323323428\\
657	0.926015647987217\\
658	0.92603095511364\\
659	0.926046244739486\\
660	0.926061516901441\\
661	0.926076771636079\\
662	0.926092008979869\\
663	0.926107228969172\\
664	0.926122431640243\\
665	0.926137617029232\\
666	0.92615278517218\\
667	0.926167936105026\\
668	0.926183069863603\\
669	0.926198186483639\\
670	0.926213286000758\\
671	0.926228368450481\\
672	0.926243433868223\\
673	0.926258482289299\\
674	0.926273513748921\\
675	0.926288528282197\\
676	0.926303525924134\\
677	0.926318506709638\\
678	0.926333470673513\\
679	0.926348417850463\\
680	0.92636334827509\\
681	0.926378261981899\\
682	0.926393159005293\\
683	0.926408039379575\\
684	0.926422903138951\\
685	0.926437750317528\\
686	0.926452580949314\\
687	0.92646739506822\\
688	0.926482192708058\\
689	0.926496973902545\\
690	0.9265117386853\\
691	0.926526487089845\\
692	0.926541219149607\\
693	0.926555934897917\\
694	0.926570634368009\\
695	0.926585317593025\\
696	0.92659998460601\\
697	0.926614635439915\\
698	0.926629270127598\\
699	0.926643888701821\\
700	0.926658491195256\\
701	0.926673077640478\\
702	0.926687648069974\\
703	0.926702202516133\\
704	0.926716741011258\\
705	0.926731263587556\\
706	0.926745770277144\\
707	0.926760261112048\\
708	0.926774736124204\\
709	0.926789195345457\\
710	0.926803638807561\\
711	0.926818066542181\\
712	0.926832478580894\\
713	0.926846874955185\\
714	0.926861255696454\\
715	0.926875620836008\\
716	0.92688997040507\\
717	0.926904304434773\\
718	0.926918622956163\\
719	0.926932926000199\\
720	0.926947213597752\\
721	0.926961485779608\\
722	0.926975742576466\\
723	0.926989984018939\\
724	0.927005031776458\\
725	0.927020063530784\\
726	0.927035489708715\\
727	0.92705089953209\\
728	0.927066702975464\\
729	0.927082489674913\\
730	0.927098259662175\\
731	0.927114422185673\\
732	0.927130567570242\\
733	0.927146695848023\\
734	0.92716321548468\\
735	0.927179717550954\\
736	0.927196202079494\\
737	0.927212669102865\\
738	0.927229525975029\\
739	0.927246364842526\\
740	0.92726318573854\\
741	0.927280395123461\\
742	0.927297586001728\\
743	0.927314758407268\\
744	0.927331912373922\\
745	0.927349453104202\\
746	0.927366974825926\\
747	0.927384477573801\\
748	0.927401557197053\\
749	0.927419426286372\\
750	0.927437275832626\\
751	0.927455105871425\\
752	0.927472916438287\\
753	0.927491110027378\\
754	0.927509283508196\\
755	0.927527436917385\\
756	0.927545570291498\\
757	0.927563683666996\\
758	0.927582177709388\\
759	0.927600651085586\\
760	0.927618703962817\\
761	0.927636736987324\\
762	0.927655548479758\\
763	0.927673939944891\\
764	0.927691912552482\\
765	0.92770986545225\\
766	0.927727798679833\\
767	0.927746109577914\\
768	0.927764400143775\\
769	0.9277822738564\\
770	0.927800128039446\\
771	0.927817566861364\\
772	0.92783538244495\\
773	0.927853178603785\\
774	0.927870955372795\\
775	0.927888712786821\\
776	0.927906450880613\\
777	0.92792456343738\\
778	0.927942262643237\\
779	0.927959942633068\\
780	0.927977603441281\\
781	0.927995245102193\\
782	0.928013259627996\\
783	0.928031254358503\\
784	0.928049229329253\\
785	0.928067184575694\\
786	0.928084729621616\\
787	0.928102645890748\\
788	0.928120542540882\\
789	0.928138419607118\\
790	0.928156277124472\\
791	0.92817411512787\\
792	0.928192321979534\\
793	0.92821012069721\\
794	0.928227900005704\\
795	0.928245659939599\\
796	0.928263400533394\\
797	0.928281508324692\\
798	0.928299596107259\\
799	0.928317663916921\\
800	0.928335711789418\\
801	0.928353354764585\\
802	0.928370978606868\\
803	0.928388967631284\\
804	0.928406936859519\\
805	0.928424886326876\\
806	0.928442816068576\\
807	0.928460726119749\\
808	0.928478616515442\\
809	0.928496487290616\\
810	0.928514338480145\\
811	0.928532170118821\\
812	0.928549982241348\\
813	0.928567774882347\\
814	0.928585928251184\\
815	0.928603681664216\\
816	0.928621415699613\\
817	0.92863913039166\\
818	0.928656825774558\\
819	0.928674880202978\\
820	0.928692914641506\\
821	0.928710929125763\\
822	0.928728923691282\\
823	0.928746521582066\\
824	0.92876410036928\\
825	0.928782036151452\\
826	0.928799952155006\\
827	0.928817848415049\\
828	0.928835724966603\\
829	0.928853581844603\\
830	0.9288710449119\\
831	0.928888862924132\\
832	0.928906661366546\\
833	0.928924440273742\\
834	0.92894219968024\\
835	0.928959939620473\\
836	0.928977660128793\\
837	0.92899536123947\\
838	0.929013042986688\\
839	0.929030705404553\\
840	0.929048348527088\\
841	0.929065972388231\\
842	0.929083577021843\\
843	0.9291011624617\\
844	0.92911835977746\\
845	0.929135538688072\\
846	0.929152699225484\\
847	0.92916984142157\\
848	0.92918696530813\\
849	0.929204070916883\\
850	0.929221158279478\\
851	0.929238227427487\\
852	0.929254912215822\\
853	0.929271579532479\\
854	0.929288229407384\\
855	0.929304861870394\\
856	0.929321476951294\\
857	0.9293380746798\\
858	0.929354655085558\\
859	0.929370854317644\\
860	0.92938703692683\\
861	0.929403202941285\\
862	0.92941935238911\\
863	0.929435485298338\\
864	0.929451601696939\\
865	0.929467701612816\\
866	0.929483423353826\\
867	0.929499129270247\\
868	0.929514819388655\\
869	0.929530493735568\\
870	0.929546152337439\\
871	0.929561795220659\\
872	0.929577422411559\\
873	0.929592674244683\\
874	0.929607911003149\\
875	0.929623132712104\\
876	0.929638339396635\\
877	0.929653531081771\\
878	0.929668707792481\\
879	0.929683869553678\\
880	0.929698658597553\\
881	0.929714148326887\\
882	0.929729622620703\\
883	0.929745438433281\\
884	0.929761238271021\\
885	0.92977702216057\\
886	0.929792790128513\\
887	0.92980889790332\\
888	0.92982463380585\\
889	0.929840353866545\\
890	0.929856058111744\\
891	0.929871746567726\\
892	0.929887773442139\\
893	0.929903783964385\\
894	0.929919778161763\\
895	0.929935402825457\\
896	0.929951011831557\\
897	0.929966957845253\\
898	0.929982887641816\\
899	0.929998801248234\\
900	0.930014698691434\\
901	0.930030579998281\\
902	0.930046094119578\\
903	0.930061943545474\\
904	0.930077776914828\\
905	0.93009324409572\\
906	0.930108695878125\\
907	0.930124132287365\\
908	0.930139553348707\\
909	0.93015530806938\\
910	0.930170698217288\\
911	0.93018607309312\\
912	0.930201432721909\\
913	0.930216777128636\\
914	0.930232106338221\\
915	0.930247767588529\\
916	0.93026341309411\\
917	0.930278349663903\\
918	0.930293618042761\\
919	0.930308871348603\\
920	0.930324109606013\\
921	0.930339678296917\\
922	0.9303555765339\\
923	0.930371458582026\\
924	0.930386635450371\\
925	0.930401797394174\\
926	0.930416944437684\\
927	0.930432076605096\\
928	0.930447193920549\\
929	0.930462639490165\\
930	0.930477726888102\\
931	0.930492799506532\\
932	0.930507172902978\\
933	0.930521874632667\\
934	0.930536562207612\\
935	0.93055123565057\\
936	0.930566236147758\\
937	0.930581222006405\\
938	0.930595852653061\\
939	0.930610128914777\\
940	0.930624391678356\\
941	0.930638640965352\\
942	0.930652876797271\\
943	0.930667438530633\\
944	0.930681986333884\\
945	0.930696520229273\\
946	0.930711040239002\\
947	0.930725546385223\\
948	0.930739362662388\\
949	0.930752828320059\\
950	0.930766281634703\\
951	0.930780734661191\\
952	0.93079517393171\\
953	0.930809599468119\\
954	0.930824011292231\\
955	0.930838409425812\\
956	0.930852793890576\\
957	0.930867164708192\\
958	0.930881857374705\\
959	0.930896200701023\\
960	0.930910530445215\\
961	0.930924846628757\\
962	0.930939149273079\\
963	0.930953438399563\\
964	0.930967380121414\\
965	0.930981308873577\\
966	0.930995224676433\\
967	0.931009460722615\\
968	0.931023350443079\\
969	0.931037227275374\\
970	0.9310510912397\\
971	0.931064942356212\\
972	0.931078780645021\\
973	0.931092274418277\\
974	0.931105755875874\\
975	0.931119556287529\\
976	0.931133012943079\\
977	0.931146457340748\\
978	0.931159889499633\\
979	0.931173309438787\\
980	0.931186717177223\\
981	0.931200112733909\\
982	0.931213496127773\\
983	0.931227526195667\\
984	0.931241543176064\\
985	0.931255547089352\\
986	0.931269537955873\\
987	0.931283515795925\\
988	0.931297480629761\\
989	0.931311432477592\\
990	0.931325371359583\\
991	0.931339624654065\\
992	0.931353864504152\\
993	0.931368090930805\\
994	0.931382303954937\\
995	0.931396503597418\\
996	0.931410689879072\\
997	0.931424862820679\\
998	0.931438696942649\\
999	0.931452518280344\\
1000	0.931466001839457\\
1001	0.931479473139185\\
1002	0.931493256741043\\
1003	0.931507027636722\\
1004	0.931520785845784\\
1005	0.931534531387748\\
1006	0.931548264282094\\
1007	0.931561984548259\\
1008	0.931575046087415\\
1009	0.931588095971856\\
1010	0.931601134219371\\
1011	0.93161448325453\\
1012	0.931627820235979\\
1013	0.931641145182107\\
1014	0.931654136402607\\
1015	0.931666794571479\\
1016	0.931679441633098\\
1017	0.931692077604358\\
1018	0.93170470250212\\
1019	0.931717316343205\\
1020	0.931729919144401\\
1021	0.931742831200844\\
1022	0.931755731830207\\
1023	0.931768301205399\\
1024	0.931780859607872\\
1025	0.931793407054231\\
1026	0.931805943561046\\
1027	0.931818469144851\\
1028	0.931830983822144\\
1029	0.931843487609389\\
1030	0.931855980523014\\
1031	0.931868144341222\\
1032	0.93188061575835\\
1033	0.931893076350737\\
1034	0.931905526134672\\
1035	0.931917965126405\\
1036	0.931930393342156\\
1037	0.931942810798106\\
1038	0.931954900666073\\
1039	0.931966980193717\\
1040	0.931979049396587\\
1041	0.931991108290196\\
1042	0.932003156890024\\
1043	0.932015511122831\\
1044	0.932027854707211\\
1045	0.932039872146369\\
1046	0.932051879353665\\
1047	0.932063876344415\\
1048	0.932075863133898\\
1049	0.932087839737366\\
1050	0.932099806170034\\
1051	0.932111762447087\\
1052	0.932123708583676\\
1053	0.932135330550514\\
1054	0.932146942762849\\
1055	0.932158858937247\\
1056	0.93217076503114\\
1057	0.932182661059521\\
1058	0.932194547037349\\
1059	0.932206422979552\\
1060	0.932217976118248\\
1061	0.932229519604691\\
1062	0.932241053453266\\
1063	0.932252577678324\\
1064	0.932264092294187\\
1065	0.932275597315145\\
1066	0.932287092755459\\
1067	0.932298267022468\\
1068	0.932309432062848\\
1069	0.932320899184826\\
1070	0.932332356782622\\
1071	0.932343804870345\\
1072	0.932355864998567\\
1073	0.93236791491851\\
1074	0.932379644272293\\
1075	0.932391363823132\\
1076	0.93240307358543\\
1077	0.932415083403177\\
1078	0.932427083086667\\
1079	0.932439072650721\\
1080	0.932450742860968\\
1081	0.932462403354705\\
1082	0.932474054146156\\
1083	0.932485695249511\\
1084	0.932497326678932\\
1085	0.932509256798014\\
1086	0.932520868742466\\
1087	0.93253247105545\\
1088	0.932544371549744\\
1089	0.932556262069872\\
1090	0.932568142630323\\
1091	0.932580013245554\\
1092	0.932591566897252\\
1093	0.932603417856349\\
1094	0.932615258913242\\
1095	0.932626783609442\\
1096	0.932637992492757\\
1097	0.932648886071974\\
1098	0.932659770832874\\
1099	0.932670646788381\\
1100	0.932681513951392\\
1101	0.932692372334777\\
1102	0.932703527346885\\
1103	0.932714673289126\\
1104	0.932725810174655\\
1105	0.932736938016601\\
1106	0.932748056828067\\
1107	0.932759166622126\\
1108	0.932770267411826\\
1109	0.932781359210187\\
1110	0.932792442030202\\
1111	0.932803211962965\\
1112	0.932813973256905\\
1113	0.932824725924569\\
1114	0.932835469978479\\
1115	0.932846205431132\\
1116	0.932856932294996\\
1117	0.932867650582515\\
1118	0.932878360306106\\
1119	0.932889061478163\\
1120	0.932899754111049\\
1121	0.932910135783144\\
1122	0.932920509227144\\
1123	0.932931176615114\\
1124	0.9329418355129\\
1125	0.932952485932738\\
1126	0.932963127886841\\
1127	0.932973761387397\\
1128	0.932984386446567\\
1129	0.932995003076487\\
1130	0.933005310171492\\
1131	0.933015609145998\\
1132	0.933025900011764\\
1133	0.933036182780524\\
1134	0.933046758037947\\
1135	0.933057324937976\\
1136	0.933067883492574\\
1137	0.933078433713677\\
1138	0.9330889756132\\
1139	0.93309920936827\\
1140	0.933109435108249\\
1141	0.933119652844674\\
1142	0.933129862589063\\
1143	0.933140064352907\\
1144	0.933150258147673\\
1145	0.933160443984805\\
1146	0.933170621875724\\
1147	0.933180493064071\\
1148	0.933190655231232\\
1149	0.933200809486207\\
1150	0.933210955840323\\
1151	0.933221094304883\\
1152	0.933231224891164\\
1153	0.933241347610425\\
1154	0.933251462473896\\
1155	0.933261271786353\\
1156	0.933271073520833\\
1157	0.933280867688252\\
1158	0.933290654299504\\
1159	0.933300433365461\\
1160	0.933310204896972\\
1161	0.933319968904864\\
1162	0.933329428531224\\
1163	0.933338880885672\\
1164	0.933348325978767\\
1165	0.933357763821045\\
1166	0.93336719442302\\
1167	0.933376321458822\\
1168	0.933385441480635\\
1169	0.933394554498749\\
1170	0.93340366052343\\
1171	0.933412759564922\\
1172	0.93342185163345\\
1173	0.933430936739216\\
1174	0.933440014892401\\
1175	0.933449086103164\\
1176	0.933458150381644\\
1177	0.933467207737957\\
1178	0.933476258182199\\
1179	0.933485301724445\\
1180	0.933494338374749\\
1181	0.933503368143144\\
1182	0.933512391039641\\
1183	0.93352140707423\\
1184	0.933530416256883\\
1185	0.933539418597548\\
1186	0.933548414106154\\
1187	0.933557402792608\\
1188	0.933566384666799\\
1189	0.933575359738592\\
1190	0.933584328017834\\
1191	0.93359328951435\\
1192	0.933602244237947\\
1193	0.933611192198409\\
1194	0.9336201334055\\
1195	0.933629067868966\\
1196	0.93363799559853\\
1197	0.933646916603897\\
1198	0.933655830894751\\
1199	0.933664738480757\\
1200	0.933673639371557\\
};
\addlegendentry{PIT MF-MB (Hybrid)}


\addplot[area legend, draw=none, fill=white!70!blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.514311270125239\\
2	0.584294343767201\\
3	0.611417322834676\\
4	0.638432364096071\\
5	0.655199579831877\\
6	0.668541756815173\\
7	0.683580387685173\\
8	0.690459730383472\\
9	0.701624349471381\\
10	0.710529900558243\\
11	0.720841300190812\\
12	0.723336479470985\\
13	0.737018052150038\\
14	0.73911222780498\\
15	0.741961095672051\\
16	0.750943752358392\\
17	0.760967683696245\\
18	0.768646408838433\\
19	0.774925718057258\\
20	0.781669446428288\\
21	0.786316919771074\\
22	0.794565695032357\\
23	0.799656126184166\\
24	0.803536888640755\\
25	0.801383125861605\\
26	0.80391895494234\\
27	0.808918848843001\\
28	0.812558928904703\\
29	0.810055528726571\\
30	0.814930106891584\\
31	0.818317029914217\\
32	0.822355177808326\\
33	0.823951374434242\\
34	0.82488945713668\\
35	0.827598828691995\\
36	0.831880511795809\\
37	0.835070570040943\\
38	0.837241311501898\\
39	0.839327731086469\\
40	0.842473471681262\\
41	0.845178834801756\\
42	0.847411942064483\\
43	0.849930377749641\\
44	0.852298749332\\
45	0.854758507364611\\
46	0.856225984875756\\
47	0.855984108583195\\
48	0.857416384885908\\
49	0.859876691479844\\
50	0.861852989827963\\
51	0.863347746475065\\
52	0.865064127169571\\
53	0.86622823689418\\
54	0.867877105440457\\
55	0.869823796672227\\
56	0.871212397436698\\
57	0.872546548049438\\
58	0.873717583345532\\
59	0.87475289465061\\
60	0.876460361601141\\
61	0.877498965932542\\
62	0.878980458780655\\
63	0.880658022568638\\
64	0.88207890040281\\
65	0.883305634293894\\
66	0.884325230497183\\
67	0.885791567209097\\
68	0.887019155145158\\
69	0.887621131588438\\
70	0.888844264558611\\
71	0.889416304265377\\
72	0.890671348128353\\
73	0.891410876933827\\
74	0.892668604289473\\
75	0.893257102422934\\
76	0.893825279119574\\
77	0.894184993702483\\
78	0.895302168433595\\
79	0.895780639208501\\
80	0.896632977496127\\
81	0.89765237144993\\
82	0.898118159461833\\
83	0.898868008061369\\
84	0.899444261011483\\
85	0.899860308395884\\
86	0.900826222381271\\
87	0.901452784481674\\
88	0.90221771501061\\
89	0.902957046105089\\
90	0.903773584882584\\
91	0.904255042942397\\
92	0.904757009562251\\
93	0.905206123624468\\
94	0.90626026737006\\
95	0.907106560840267\\
96	0.90688148550189\\
97	0.906934891377985\\
98	0.907283793043629\\
99	0.907732309460503\\
100	0.908316234131424\\
101	0.909127886083723\\
102	0.909873994419779\\
103	0.910319178957239\\
104	0.91103069916642\\
105	0.911821100994931\\
106	0.912095251226152\\
107	0.912422786518335\\
108	0.913114456708908\\
109	0.913406375816417\\
110	0.914195977070731\\
111	0.914302783524595\\
112	0.914910912375214\\
113	0.915342071997462\\
114	0.915757641182155\\
115	0.916310991924917\\
116	0.916550854129332\\
117	0.917259786444112\\
118	0.917377533750745\\
119	0.917629268669323\\
120	0.918153550750045\\
121	0.918455291256372\\
122	0.919026594071927\\
123	0.919550067210786\\
124	0.92026088357707\\
125	0.920861868681957\\
126	0.921382272203606\\
127	0.921856163129242\\
128	0.921996114487067\\
129	0.922271901870767\\
130	0.922500921416204\\
131	0.922866130146307\\
132	0.923234960888208\\
133	0.923895253644137\\
134	0.924102408687209\\
135	0.92450067573812\\
136	0.924848371706401\\
137	0.925017091924423\\
138	0.925386515375069\\
139	0.925898380064026\\
140	0.926181367490277\\
141	0.926446902138966\\
142	0.926495696053351\\
143	0.926966192914675\\
144	0.927402522189947\\
145	0.927765473179386\\
146	0.928104801634803\\
147	0.928540687522692\\
148	0.928752787741802\\
149	0.929067485665598\\
150	0.929397794697151\\
151	0.929631442949866\\
152	0.929774997432589\\
153	0.930074019570726\\
154	0.930071908869651\\
155	0.93034158296416\\
156	0.930730582277816\\
157	0.931097141687705\\
158	0.931173627899879\\
159	0.931022776823243\\
160	0.931128498782583\\
161	0.931431230595158\\
162	0.931572322987614\\
163	0.931783584880808\\
164	0.931957982348911\\
165	0.932217770395854\\
166	0.932335525751935\\
167	0.932563819310897\\
168	0.932778181879994\\
169	0.933109595527471\\
170	0.933416084293165\\
171	0.933507031686148\\
172	0.933650296911458\\
173	0.933725442586489\\
174	0.933818082818533\\
175	0.933809029136208\\
176	0.934029859642346\\
177	0.934035402142574\\
178	0.934113135703378\\
179	0.934426956930796\\
180	0.934692614745421\\
181	0.934912977760732\\
182	0.935070813202287\\
183	0.935218486483117\\
184	0.935311305202336\\
185	0.935325401715032\\
186	0.935517405623868\\
187	0.935642850910599\\
188	0.935654676202602\\
189	0.935772836188552\\
190	0.935961788665495\\
191	0.936114435458567\\
192	0.936274231083151\\
193	0.936434613745888\\
194	0.936583779751499\\
195	0.936783066934322\\
196	0.936939469703392\\
197	0.937002792021452\\
198	0.937216285993437\\
199	0.937260529665333\\
200	0.93744877683566\\
201	0.937487034030553\\
202	0.937584541001513\\
203	0.937640943780891\\
204	0.937898743126851\\
205	0.938104659827172\\
206	0.938260183333575\\
207	0.938349659394582\\
208	0.938438214807227\\
209	0.93882542662628\\
210	0.939034172886394\\
211	0.938974906502729\\
212	0.93906466383208\\
213	0.939131706214499\\
214	0.93913205085943\\
215	0.939304336281925\\
216	0.939330075409618\\
217	0.939316688501972\\
218	0.939404668174219\\
219	0.939441095250683\\
220	0.939567819862664\\
221	0.939486552500346\\
222	0.939768519048832\\
223	0.939861237977852\\
224	0.93985512823666\\
225	0.939929826290918\\
226	0.939930955052978\\
227	0.939966044941489\\
228	0.939997962078494\\
229	0.940041193004822\\
230	0.940091113213554\\
231	0.94012590399568\\
232	0.940188545651733\\
233	0.94024427165765\\
234	0.940461084169179\\
235	0.940501738067484\\
236	0.940507502246661\\
237	0.940589852465924\\
238	0.940638071977459\\
239	0.940578625692569\\
240	0.940598742693231\\
241	0.940619760221536\\
242	0.940638646216615\\
243	0.940838491976774\\
244	0.941019229038488\\
245	0.941078062268947\\
246	0.941231320320403\\
247	0.941204582979303\\
248	0.941265723581705\\
249	0.941288619402346\\
250	0.941376535911851\\
251	0.941419995785859\\
252	0.941505904002415\\
253	0.941598410238521\\
254	0.941675324286024\\
255	0.941772151823006\\
256	0.941907017488797\\
257	0.941902634599714\\
258	0.942060574048193\\
259	0.942194874168575\\
260	0.942204605884957\\
261	0.942246448472924\\
262	0.94237973471442\\
263	0.94248029244708\\
264	0.942545221703755\\
265	0.942527782306494\\
266	0.942505060470212\\
267	0.942524110920371\\
268	0.942514870842598\\
269	0.942591018478837\\
270	0.942608059566081\\
271	0.942641393773657\\
272	0.942681232703523\\
273	0.942697488303042\\
274	0.942750020487766\\
275	0.942789020485195\\
276	0.942836018742744\\
277	0.9428527869156\\
278	0.942858816556231\\
279	0.942891261509071\\
280	0.94291495126605\\
281	0.942999614544286\\
282	0.943040855064202\\
283	0.94302409658444\\
284	0.943105054657525\\
285	0.943092269824063\\
286	0.943096808637757\\
287	0.943116662512564\\
288	0.943144434673714\\
289	0.943263151705192\\
290	0.943301956699422\\
291	0.943303090261811\\
292	0.943327387623381\\
293	0.943333101718067\\
294	0.943332292412233\\
295	0.943301352358478\\
296	0.943307959670051\\
297	0.943319323763126\\
298	0.943340912414044\\
299	0.943344638938443\\
300	0.943331603441799\\
301	0.943327724031734\\
302	0.943348618480815\\
303	0.943381887183085\\
304	0.943392752250965\\
305	0.943391452274247\\
306	0.943490438168078\\
307	0.943540340527769\\
308	0.943604371346183\\
309	0.943542017151193\\
310	0.943503277156142\\
311	0.943523493680779\\
312	0.943477267446354\\
313	0.943477665025002\\
314	0.943452856369414\\
315	0.943458423545307\\
316	0.943464629677879\\
317	0.943448684405737\\
318	0.94343963544511\\
319	0.943398158699934\\
320	0.94341253673362\\
321	0.943387861265837\\
322	0.94338893677506\\
323	0.943373726498744\\
324	0.943393655819947\\
325	0.943414213313762\\
326	0.943414634054633\\
327	0.943414412790186\\
328	0.943411625916362\\
329	0.943460336064729\\
330	0.943443216715711\\
331	0.943444264558077\\
332	0.943415218871421\\
333	0.94343505140617\\
334	0.943444207006289\\
335	0.943464015271633\\
336	0.943461221260764\\
337	0.943482923980616\\
338	0.943481401132664\\
339	0.943479241782014\\
340	0.943457079610646\\
341	0.943457480290653\\
342	0.943436619622929\\
343	0.943433842731312\\
344	0.943655334808246\\
345	0.9436376480706\\
346	0.943619978382502\\
347	0.943640825010527\\
348	0.943660394167755\\
349	0.943660710189459\\
350	0.943735673855297\\
351	0.943757684042024\\
352	0.943774651566225\\
353	0.943792236707026\\
354	0.9438110657271\\
355	0.943829882136006\\
356	0.943832009184327\\
357	0.94382912264927\\
358	0.943828743349899\\
359	0.943808579065685\\
360	0.94381008601125\\
361	0.943828858324431\\
362	0.943846992974731\\
363	0.943874485266932\\
364	0.943875337748247\\
365	0.943852080707547\\
366	0.9438504455833\\
367	0.94386791394519\\
368	0.943876134205074\\
369	0.943882479551377\\
370	0.943878966721085\\
371	0.943856378745992\\
372	0.943854745403652\\
373	0.943873421268811\\
374	0.943890840870402\\
375	0.943905763353171\\
376	0.943902871219621\\
377	0.943917781415944\\
378	0.944051617362475\\
379	0.94407818442584\\
380	0.944072156309406\\
381	0.944066131652585\\
382	0.944079709481741\\
383	0.944092047243941\\
384	0.944084171415777\\
385	0.944097735137952\\
386	0.944111292281223\\
387	0.944124842850625\\
388	0.944117582143983\\
389	0.944093837662064\\
390	0.944107996107862\\
391	0.944122762494409\\
392	0.944136291496215\\
393	0.944129652548077\\
394	0.944144401685525\\
395	0.944137149789742\\
396	0.944130515934416\\
397	0.944143411301179\\
398	0.944136165244542\\
399	0.944148439368529\\
400	0.944162547944941\\
401	0.944176036436877\\
402	0.94418706762929\\
403	0.944198706937117\\
404	0.944209729172769\\
405	0.944198803997174\\
406	0.944209821861037\\
407	0.944200124917059\\
408	0.944247816595296\\
409	0.944270411074707\\
410	0.94431432625906\\
411	0.944370368644962\\
412	0.944361280065005\\
413	0.944372828664207\\
414	0.944383157558028\\
415	0.944397732997975\\
416	0.944409266470857\\
417	0.944424434804863\\
418	0.94444020109454\\
419	0.94445171695788\\
420	0.944465045153135\\
421	0.944478972338453\\
422	0.944491077257605\\
423	0.944504386573687\\
424	0.944518898550416\\
425	0.94453279874135\\
426	0.944552730332093\\
427	0.944570837533812\\
428	0.944620270264698\\
429	0.944711068535767\\
430	0.944783014053573\\
431	0.944947185083831\\
432	0.945056486398289\\
433	0.945074266127932\\
434	0.945071060297841\\
435	0.945110124454612\\
436	0.94512963570431\\
437	0.94517451798858\\
438	0.945259357059195\\
439	0.945319879667737\\
440	0.945400758749724\\
441	0.945418309508637\\
442	0.945514054569429\\
443	0.945568199923012\\
444	0.945602494444797\\
445	0.945650666187754\\
446	0.945733461060665\\
447	0.945750875477763\\
448	0.945764732066839\\
449	0.945882227894767\\
450	0.945916114681003\\
451	0.945929886997059\\
452	0.945976316823986\\
453	0.946108860837613\\
454	0.946258897860599\\
455	0.94627249617409\\
456	0.946299672166775\\
457	0.946471712669205\\
458	0.946486889387851\\
459	0.94650093423379\\
460	0.946542463803888\\
461	0.946562644074202\\
462	0.946595124703795\\
463	0.946617502142006\\
464	0.946692887741929\\
465	0.946891772074277\\
466	0.946907817858993\\
467	0.946947061468632\\
468	0.946975766482807\\
469	0.946998377390668\\
470	0.947034734959051\\
471	0.947059495624773\\
472	0.947083683679008\\
473	0.947103457471378\\
474	0.947169811210054\\
475	0.947263300486419\\
476	0.947303110412135\\
477	0.947330342820858\\
478	0.947349388766133\\
479	0.947369508079245\\
480	0.947367334186225\\
481	0.947382001602635\\
482	0.947409684429933\\
483	0.947439505833026\\
484	0.947456840909653\\
485	0.947547053267901\\
486	0.947565388933563\\
487	0.947577164822942\\
488	0.947594395714948\\
489	0.94764913421279\\
490	0.947672749530502\\
491	0.947690447041716\\
492	0.947707596836206\\
493	0.947704251351382\\
494	0.947700372580499\\
495	0.947698637597505\\
496	0.947694228041564\\
497	0.947710278829237\\
498	0.947725250679301\\
499	0.947740748202578\\
500	0.947755702611938\\
501	0.947770648465096\\
502	0.947786119086527\\
503	0.947800514532157\\
504	0.947817032850768\\
505	0.947812598748452\\
506	0.947828038492929\\
507	0.947842937166248\\
508	0.947861016976743\\
509	0.947880146648419\\
510	0.947895015579938\\
511	0.947910406603752\\
512	0.947906484086162\\
513	0.94792186232408\\
514	0.947918468582441\\
515	0.947914547193543\\
516	0.947930438209316\\
517	0.94794684874207\\
518	0.947943451151159\\
519	0.94794058469422\\
520	0.947956976031262\\
521	0.947954106905344\\
522	0.947971011440125\\
523	0.947968139506887\\
524	0.947965269496273\\
525	0.947962401406352\\
526	0.947959535235197\\
527	0.947956670980884\\
528	0.947973540950447\\
529	0.947990399986672\\
530	0.947997651330992\\
531	0.948004371651127\\
532	0.948001497122632\\
533	0.947998624512776\\
534	0.948014922093851\\
535	0.948012572276737\\
536	0.948009698818586\\
537	0.948026501727672\\
538	0.948023625514236\\
539	0.948020751216767\\
540	0.94801787883335\\
541	0.948034656900122\\
542	0.948051424139606\\
543	0.948067657087699\\
544	0.948064772811491\\
545	0.948080991125579\\
546	0.948097199313532\\
547	0.94809430798146\\
548	0.948111023781042\\
549	0.94813033800814\\
550	0.948146509131885\\
551	0.948166839132386\\
552	0.948183508255992\\
553	0.948200166661735\\
554	0.948216814359949\\
555	0.948233451360954\\
556	0.948250077675058\\
557	0.948266693312554\\
558	0.948283817017315\\
559	0.948299892598833\\
560	0.948296946622825\\
561	0.948313525752881\\
562	0.948311094973155\\
563	0.948327141158803\\
564	0.94832470732658\\
565	0.948321757990627\\
566	0.948318810602033\\
567	0.948315865158872\\
568	0.948331883556409\\
569	0.948347892027899\\
570	0.948344939791948\\
571	0.948341989502138\\
572	0.948358494977141\\
573	0.948374989908042\\
574	0.94837203257875\\
575	0.948388512493304\\
576	0.948404981890267\\
577	0.948402531913822\\
578	0.948399569387854\\
579	0.948415505124868\\
580	0.948412540223543\\
581	0.948428461803442\\
582	0.948425494535217\\
583	0.94842252921547\\
584	0.948438945195635\\
585	0.94845535072943\\
586	0.948471233637904\\
587	0.948468257091378\\
588	0.948465282496298\\
589	0.948481658645299\\
590	0.948479193028273\\
591	0.948476729075055\\
592	0.948473755631187\\
593	0.948470784133522\\
594	0.94846781458015\\
595	0.948483647065231\\
596	0.948499469824718\\
597	0.948496493689591\\
598	0.948512812278432\\
599	0.948529120529647\\
600	0.948526137569057\\
601	0.948523156555915\\
602	0.948520177488316\\
603	0.948535953546509\\
604	0.94853297218977\\
605	0.948529992776933\\
606	0.948527523641089\\
607	0.948543277047322\\
608	0.948559528516722\\
609	0.948566410687686\\
610	0.948572781141743\\
611	0.948579654589708\\
612	0.948586016784759\\
613	0.948601722362856\\
614	0.948598729141749\\
615	0.948595737866053\\
616	0.948592748533871\\
617	0.948589761143311\\
618	0.948586775692482\\
619	0.948602956252622\\
620	0.948619126631406\\
621	0.948616134502322\\
622	0.948613144313563\\
623	0.948610156063243\\
624	0.94862579892966\\
625	0.948632624504706\\
626	0.948639445659173\\
627	0.948655568416268\\
628	0.948671681054246\\
629	0.948668679549624\\
630	0.948665679986447\\
631	0.948662682362833\\
632	0.948659686676901\\
633	0.948656692926773\\
634	0.948672774144209\\
635	0.948688845291215\\
636	0.948685844969427\\
637	0.948701901811529\\
638	0.948717948608001\\
639	0.948733985368266\\
640	0.948730974275088\\
641	0.948746996784413\\
642	0.948763009282212\\
643	0.948759991691672\\
644	0.948756976044319\\
645	0.948753962338274\\
646	0.948769452676863\\
647	0.948766436837532\\
648	0.948763422937799\\
649	0.948778895782097\\
650	0.948775879756898\\
651	0.948791837737431\\
652	0.948798551729037\\
653	0.948804763323773\\
654	0.948820697259193\\
655	0.948836123803558\\
656	0.948833095079637\\
657	0.948830068298111\\
658	0.948835866542049\\
659	0.948842945402265\\
660	0.948839918344688\\
661	0.948836893225969\\
662	0.948834366431704\\
663	0.948831345055552\\
664	0.948847220227207\\
665	0.948844196643294\\
666	0.948860057832012\\
667	0.94886149314766\\
668	0.948856870570884\\
669	0.948853772864016\\
670	0.948850677184564\\
671	0.948865889331455\\
672	0.948861271219994\\
673	0.948875458125796\\
674	0.948871852663713\\
675	0.948868249486415\\
676	0.948882421538157\\
677	0.948877805373718\\
678	0.948891966646435\\
679	0.948907130735026\\
680	0.948904026859156\\
681	0.948900925008033\\
682	0.948896310382882\\
683	0.948893212977283\\
684	0.948898478197712\\
685	0.948885005958497\\
686	0.94889963474389\\
687	0.948914255158349\\
688	0.948910652706772\\
689	0.948924757575889\\
690	0.948938854658943\\
691	0.948934744364129\\
692	0.948931642763644\\
693	0.948927537261206\\
694	0.948941616506588\\
695	0.948956190401192\\
696	0.948971258091366\\
697	0.948975476244277\\
698	0.948961529271517\\
699	0.948965747655816\\
700	0.948952313446519\\
701	0.948948211208144\\
702	0.948944111467939\\
703	0.948940014223623\\
704	0.948934916938699\\
705	0.948929822555104\\
706	0.948925232157088\\
707	0.948938757783127\\
708	0.94893316587439\\
709	0.948928077681579\\
710	0.948923492924828\\
711	0.948917909969781\\
712	0.948912830445863\\
713	0.948925836599097\\
714	0.948938336271952\\
715	0.948952328643976\\
716	0.948947244721647\\
717	0.948951445562298\\
718	0.948937085527005\\
719	0.948932010249787\\
720	0.948945984661305\\
721	0.948940909689073\\
722	0.948936336353003\\
723	0.948931765696308\\
724	0.948927696265119\\
725	0.948924127723687\\
726	0.948920561410264\\
727	0.948916997322766\\
728	0.948913933514762\\
729	0.948928870669898\\
730	0.948926302549495\\
731	0.948923238645231\\
732	0.948919181971417\\
733	0.948915625009361\\
734	0.948912070262533\\
735	0.948909014742222\\
736	0.948904967406285\\
737	0.948901419292735\\
738	0.948897873386152\\
739	0.948894329684477\\
740	0.948891284598835\\
741	0.948888241464603\\
742	0.948884704125689\\
743	0.948880672939497\\
744	0.94887714011186\\
745	0.948873609476889\\
746	0.948871072393147\\
747	0.948886433568085\\
748	0.948882903369886\\
749	0.94889775665817\\
750	0.948894225070813\\
751	0.948890695671299\\
752	0.948887663061203\\
753	0.948902496719626\\
754	0.948898968002879\\
755	0.948895441469511\\
756	0.948901088168054\\
757	0.948888394944815\\
758	0.948884874949441\\
759	0.948881357129359\\
760	0.948896160825389\\
761	0.948892641624914\\
762	0.94888961766944\\
763	0.948886595638734\\
764	0.948901379550647\\
765	0.948897863082223\\
766	0.948894348782263\\
767	0.94889083664876\\
768	0.948887818857597\\
769	0.948903071671991\\
770	0.94889956009696\\
771	0.948896542323442\\
772	0.948893034953064\\
773	0.94888952974086\\
774	0.94890426747735\\
775	0.948900760899577\\
776	0.948897747354477\\
777	0.948894735719286\\
778	0.948900344520269\\
779	0.948887737167515\\
780	0.948893834913044\\
781	0.948881727743159\\
782	0.948878235746125\\
783	0.94889293576457\\
784	0.948889442405423\\
785	0.948904130472751\\
786	0.94890112509752\\
787	0.948897632406692\\
788	0.948894141855152\\
789	0.948908810726276\\
790	0.948905318823319\\
791	0.948920464212707\\
792	0.948917459143435\\
793	0.948913967799246\\
794	0.948929096737465\\
795	0.948935641797721\\
796	0.948941695275848\\
797	0.948939175470525\\
798	0.948936657300019\\
799	0.948933653697584\\
800	0.948948261611708\\
801	0.948945256162729\\
802	0.94894225260397\\
803	0.948938764511087\\
804	0.948945288207749\\
805	0.948933253251194\\
806	0.948930257235509\\
807	0.948927749017624\\
808	0.94892475663877\\
809	0.948922251796951\\
810	0.948918777512836\\
811	0.948924807702946\\
812	0.948912805884169\\
813	0.948909822876905\\
814	0.948906841738675\\
815	0.948921873701915\\
816	0.948918405960348\\
817	0.948915424850074\\
818	0.948912929999099\\
819	0.948910436756164\\
820	0.948907460990858\\
821	0.948904971091678\\
822	0.948901515039806\\
823	0.948898544850574\\
824	0.948896060153102\\
825	0.948911048347125\\
826	0.948926027751999\\
827	0.948940998375452\\
828	0.948938020362263\\
829	0.948934079114209\\
830	0.948931105058515\\
831	0.94893612991374\\
832	0.948923233680205\\
833	0.948920265669083\\
834	0.948917299506231\\
835	0.948922803993404\\
836	0.948910890977483\\
837	0.948925820723397\\
838	0.948940741746034\\
839	0.94895517314684\\
840	0.948951720648644\\
841	0.948966140523387\\
842	0.948980552253915\\
843	0.948995915797517\\
844	0.948992934911299\\
845	0.948989955875309\\
846	0.948986978687825\\
847	0.948984003347128\\
848	0.948998862980243\\
849	0.948995885744411\\
850	0.949010732988254\\
851	0.949008232543066\\
852	0.949005255143697\\
853	0.949019607731579\\
854	0.949016150401476\\
855	0.949012695146018\\
856	0.949009719910585\\
857	0.949006746515159\\
858	0.949004252656527\\
859	0.949001760385923\\
860	0.948998792260783\\
861	0.948995348638656\\
862	0.949009664662135\\
863	0.94900621978282\\
864	0.94900373063869\\
865	0.949001243076698\\
866	0.948998280519469\\
867	0.949013050230909\\
868	0.949027335357405\\
869	0.949023891438272\\
870	0.949020925389288\\
871	0.949017485472748\\
872	0.949031752435104\\
873	0.949046486576673\\
874	0.94904351706051\\
875	0.949057764245777\\
876	0.949072003466384\\
877	0.949086234729007\\
878	0.949083256399827\\
879	0.949089114882573\\
880	0.949077305229329\\
881	0.949074332384643\\
882	0.949088541555263\\
883	0.94908509361071\\
884	0.949081647717284\\
885	0.94907915021663\\
886	0.949076181252477\\
887	0.949072741175558\\
888	0.949078586900659\\
889	0.94908395660165\\
890	0.949080517248405\\
891	0.949077552271992\\
892	0.949074116892083\\
893	0.949088279625017\\
894	0.949102434482694\\
895	0.949099466239098\\
896	0.949096499809949\\
897	0.949110639802008\\
898	0.949116457201857\\
899	0.949104234416375\\
900	0.94910957942521\\
901	0.949097836731733\\
902	0.949112425924207\\
903	0.949126536537192\\
904	0.949123098704108\\
905	0.949120132907977\\
906	0.949134229006322\\
907	0.949148317296277\\
908	0.949162866999639\\
909	0.949177408379449\\
910	0.94917396146018\\
911	0.949170516575223\\
912	0.949167073722778\\
913	0.949180660153062\\
914	0.949177216244906\\
915	0.94917424252233\\
916	0.949171270606988\\
917	0.949167832571582\\
918	0.949181866594695\\
919	0.949195892870766\\
920	0.94919198318577\\
921	0.949196803655103\\
922	0.949185104726674\\
923	0.94918166853121\\
924	0.949195674630859\\
925	0.949192703917006\\
926	0.94920623250074\\
927	0.949202327732971\\
928	0.949198425186812\\
929	0.94919545701961\\
930	0.949209435304635\\
931	0.949205999815467\\
932	0.949202566341618\\
933	0.949216530631973\\
934	0.949213096021183\\
935	0.949210128557731\\
936	0.949207162887341\\
937	0.949213351404941\\
938	0.949201236919252\\
939	0.949197811937232\\
940	0.949211284238\\
941	0.949225213583609\\
942	0.949239599216199\\
943	0.949236166835728\\
944	0.949233200170203\\
945	0.949230698879889\\
946	0.94922727220123\\
947	0.949223384144859\\
948	0.949237281839117\\
949	0.949233856145742\\
950	0.949230895369108\\
951	0.949227936373701\\
952	0.949224979157915\\
953	0.949222023720143\\
954	0.949218145112653\\
955	0.949214731076631\\
956	0.949211319029362\\
957	0.949207908969108\\
958	0.949204500894136\\
959	0.949202018713138\\
960	0.949199076235816\\
961	0.949195212060316\\
962	0.949191811702434\\
963	0.949187951783769\\
964	0.949202255548571\\
965	0.949198856046229\\
966	0.949213148564871\\
967	0.949210208655187\\
968	0.949207270505416\\
969	0.949203412926383\\
970	0.949199557515433\\
971	0.949196164679776\\
972	0.94919323410931\\
973	0.949190305290626\\
974	0.949204107022195\\
975	0.949201176625865\\
976	0.949197788264449\\
977	0.949193942243723\\
978	0.949190557906608\\
979	0.949195298261578\\
980	0.949191915428879\\
981	0.949179957418562\\
982	0.949185155630935\\
983	0.94917320654679\\
984	0.949169834036498\\
985	0.949166004654792\\
986	0.949162636141186\\
987	0.949159269572308\\
988	0.949155904946477\\
989	0.949170115018179\\
990	0.949183859139768\\
991	0.949180490243332\\
992	0.949176665474835\\
993	0.949173300562745\\
994	0.949186570882987\\
995	0.949200291510423\\
996	0.949213547742137\\
997	0.949210632732211\\
998	0.949224335515741\\
999	0.949228583648041\\
1000	0.949233285883353\\
1001	0.949229912007473\\
1002	0.949243138729374\\
1003	0.949255902819727\\
1004	0.949252069492467\\
1005	0.949248693855369\\
1006	0.949245320156934\\
1007	0.949250008860347\\
1008	0.949237212778972\\
1009	0.949233390008426\\
1010	0.949229569362384\\
1011	0.949242763577682\\
1012	0.949238942382085\\
1013	0.949235123308385\\
1014	0.949248759760968\\
1015	0.949261934703127\\
1016	0.949258112326771\\
1017	0.949271277769857\\
1018	0.949267454854222\\
1019	0.949263634058005\\
1020	0.949259815379443\\
1021	0.949255998816776\\
1022	0.949269146810334\\
1023	0.949265329709231\\
1024	0.949278921173313\\
1025	0.94927555627798\\
1026	0.949271740571788\\
1027	0.949267926976372\\
1028	0.949265020582827\\
1029	0.949261663464643\\
1030	0.94925876059777\\
1031	0.949272326927666\\
1032	0.949268970567893\\
1033	0.94928252667759\\
1034	0.949279169264419\\
1035	0.949292263754652\\
1036	0.949305802666044\\
1037	0.949302441344169\\
1038	0.949307075016907\\
1039	0.949295273554294\\
1040	0.949292368853079\\
1041	0.949289015175456\\
1042	0.949294548186963\\
1043	0.949299627719424\\
1044	0.949295824564735\\
1045	0.949292473656678\\
1046	0.949288674596655\\
1047	0.949285327591625\\
1048	0.949281982486599\\
1049	0.949279089041079\\
1050	0.949276197288428\\
1051	0.94927330722716\\
1052	0.949286790001854\\
1053	0.949299816539614\\
1054	0.949312836386923\\
1055	0.949325849548935\\
1056	0.949322500309731\\
1057	0.949319152967088\\
1058	0.949316255837833\\
1059	0.949329701703927\\
1060	0.949325907151873\\
1061	0.949322562573299\\
1062	0.949318772088905\\
1063	0.949314983680408\\
1064	0.949311644964918\\
1065	0.949308308135826\\
1066	0.949304973191532\\
1067	0.94930164013044\\
1068	0.949306682551166\\
1069	0.949311722214988\\
1070	0.949307496208682\\
1071	0.949320006587969\\
1072	0.949316673752066\\
1073	0.949313342795124\\
1074	0.949309567312266\\
1075	0.949306240204955\\
1076	0.949302914971806\\
1077	0.949299591611237\\
1078	0.949295824096192\\
1079	0.949308309843964\\
1080	0.949304096181759\\
1081	0.949299884741813\\
1082	0.949296566643107\\
1083	0.949293250409959\\
1084	0.94929038139722\\
1085	0.949287514046991\\
1086	0.94928420320908\\
1087	0.949280894230521\\
1088	0.949294242417391\\
1089	0.949307138987874\\
1090	0.949320028999763\\
1091	0.949317601986194\\
1092	0.949314732267063\\
1093	0.949328497353279\\
1094	0.949325626093727\\
1095	0.949339380509569\\
1096	0.949336507714851\\
1097	0.949350251475581\\
1098	0.949346934023019\\
1099	0.949343618427363\\
1100	0.949357348844651\\
1101	0.949354474859574\\
1102	0.949351602532044\\
1103	0.94935746785028\\
1104	0.94934630522651\\
1105	0.949360015256148\\
1106	0.949373717866226\\
1107	0.949370844057847\\
1108	0.949367971904094\\
1109	0.949364659806\\
1110	0.949361791059256\\
1111	0.949358923962813\\
1112	0.949356499806789\\
1113	0.949353635904767\\
1114	0.949350773648823\\
1115	0.949347913037539\\
1116	0.949361139046359\\
1117	0.949357836372833\\
1118	0.949371052658524\\
1119	0.949368189337099\\
1120	0.949365327658686\\
1121	0.949362907741574\\
1122	0.949360049243583\\
1123	0.94935719238441\\
1124	0.949363021261192\\
1125	0.949368407234335\\
1126	0.949364671463026\\
1127	0.949361377093581\\
1128	0.949374994468008\\
1129	0.949388604520631\\
1130	0.949386183826389\\
1131	0.94938332585583\\
1132	0.949396483638468\\
1133	0.949410072829235\\
1134	0.949407210358084\\
1135	0.94940478756119\\
1136	0.949401928259553\\
1137	0.949398632752872\\
1138	0.949395776815882\\
1139	0.949408905651872\\
1140	0.949405610921541\\
1141	0.94941916736306\\
1142	0.949416308680052\\
1143	0.949421653123509\\
1144	0.949426994613036\\
1145	0.949424136094007\\
1146	0.949420842645493\\
1147	0.949434372435848\\
1148	0.949431077951494\\
1149	0.949427349137679\\
1150	0.949432244270359\\
1151	0.949437572617384\\
1152	0.949451079633959\\
1153	0.949448220498105\\
1154	0.949461717226734\\
1155	0.949459291803218\\
1156	0.949455562618378\\
1157	0.949468611395264\\
1158	0.949465316441269\\
1159	0.949462023300973\\
1160	0.949466461338255\\
1161	0.949463169638143\\
1162	0.949451720353135\\
1163	0.949465183102097\\
1164	0.949461894467484\\
1165	0.949459041620838\\
1166	0.949455756508257\\
1167	0.949452906991263\\
1168	0.949450059087784\\
1169	0.949463499876921\\
1170	0.949459783803356\\
1171	0.949457369547074\\
1172	0.949454523529969\\
1173	0.94945167912216\\
1174	0.949447104361798\\
1175	0.949443397731911\\
1176	0.949439260227118\\
1177	0.949435557613566\\
1178	0.949448537165962\\
1179	0.949461077734129\\
1180	0.949457372186305\\
1181	0.949470336155756\\
1182	0.949467493949351\\
1183	0.949480880043639\\
1184	0.949478036418732\\
1185	0.949475194396675\\
1186	0.949480460602084\\
1187	0.949469083846284\\
1188	0.949465815502375\\
1189	0.949462980072592\\
1190	0.949459715206318\\
1191	0.949456021171545\\
1192	0.949452759956703\\
1193	0.949449931291086\\
1194	0.949463281539225\\
1195	0.949460881897143\\
1196	0.949466137519097\\
1197	0.949471390277878\\
1198	0.949484720209184\\
1199	0.949497613447941\\
1200	0.949494347985937\\
1200	0.9661922123921\\
1199	0.966184027510007\\
1198	0.966175838663827\\
1197	0.966167381500304\\
1196	0.96615892010658\\
1195	0.96615045447948\\
1194	0.966141984615826\\
1193	0.966133775392376\\
1192	0.966125562187139\\
1191	0.966117344997218\\
1190	0.966109123819712\\
1189	0.966100898651719\\
1188	0.966092403966992\\
1187	0.96608417068034\\
1186	0.96607593339438\\
1185	0.966067692106195\\
1184	0.96605944681287\\
1183	0.966051197511484\\
1182	0.966042944199113\\
1181	0.966034420440605\\
1180	0.966026158967859\\
1179	0.966017893475248\\
1178	0.966009623959836\\
1177	0.966001083463203\\
1176	0.965992538673683\\
1175	0.965984256812026\\
1174	0.965975703561422\\
1173	0.965967146008309\\
1172	0.965958851772739\\
1171	0.965950553493364\\
1170	0.965941983282844\\
1169	0.965933676776296\\
1168	0.965925098066896\\
1167	0.965916515035762\\
1166	0.965907927679627\\
1165	0.965899604550908\\
1164	0.965891277357233\\
1163	0.965882946095623\\
1162	0.96587434181359\\
1161	0.965866002275698\\
1160	0.96585765866082\\
1159	0.965849310965967\\
1158	0.965840959188146\\
1157	0.96583260332436\\
1156	0.96582424337161\\
1155	0.965815879326894\\
1154	0.965807241179005\\
1153	0.965798868809095\\
1152	0.965790492338098\\
1151	0.965782111763\\
1150	0.965773727080783\\
1149	0.965765338288428\\
1148	0.965756945382912\\
1147	0.965748548361209\\
1146	0.965739876147127\\
1145	0.965731470750934\\
1144	0.96572306122936\\
1143	0.965714647579368\\
1142	0.965706229797917\\
1141	0.965697807881962\\
1140	0.965689381828458\\
1139	0.965680951634354\\
1138	0.965672517296598\\
1137	0.965663806533883\\
1136	0.965655363765737\\
1135	0.96564664429416\\
1134	0.965637920394032\\
1133	0.965629464889473\\
1132	0.965621005222584\\
1131	0.965612541390291\\
1130	0.965604073389516\\
1129	0.96559532785181\\
1128	0.965586577865677\\
1127	0.965577823427723\\
1126	0.965569338317431\\
1125	0.965560849022926\\
1124	0.965552355541114\\
1123	0.965543583680634\\
1122	0.965535081679579\\
1121	0.965526575481811\\
1120	0.965517790485306\\
1119	0.965509275749152\\
1118	0.965500481932195\\
1117	0.965491958644792\\
1116	0.965483431144903\\
1115	0.965474899429404\\
1114	0.965466363495167\\
1113	0.96545754777983\\
1112	0.965449003262384\\
1111	0.965440178680278\\
1110	0.965431625566669\\
1109	0.96542306821844\\
1108	0.965414506632445\\
1107	0.965405664417895\\
1106	0.965396817680942\\
1105	0.965388243088622\\
1104	0.965379664245718\\
1103	0.965371081149069\\
1102	0.965362216713195\\
1101	0.965353624962085\\
1100	0.965345028947625\\
1099	0.965336151167151\\
1098	0.965327546478679\\
1097	0.965318937517223\\
1096	0.965310324279598\\
1095	0.965301706762618\\
1094	0.965293084963093\\
1093	0.96528445887783\\
1092	0.965275828503632\\
1091	0.965267193837299\\
1090	0.965258276127897\\
1089	0.965249632728969\\
1088	0.965240985028185\\
1087	0.965232053853659\\
1086	0.965223397400494\\
1085	0.965214736635722\\
1084	0.965205791965551\\
1083	0.965196842694138\\
1082	0.9651881686963\\
1081	0.96517949037374\\
1080	0.965170807723222\\
1079	0.965162120741509\\
1078	0.965153429425358\\
1077	0.965144733771524\\
1076	0.965136033776761\\
1075	0.965127329437815\\
1074	0.965118620751433\\
1073	0.965109907714357\\
1072	0.965101190323326\\
1071	0.965092187155775\\
1070	0.965083460906321\\
1069	0.965074730293004\\
1068	0.965065995312548\\
1067	0.965057255961677\\
1066	0.965048512237109\\
1065	0.965039764135561\\
1064	0.965031011653745\\
1063	0.965021972235822\\
1062	0.965013210842028\\
1061	0.965004162217619\\
1060	0.964995108911512\\
1059	0.964986334053262\\
1058	0.96497755479463\\
1057	0.964968487715003\\
1056	0.964959699503455\\
1055	0.964950906881476\\
1054	0.964942109845743\\
1053	0.964933308392934\\
1052	0.964924502519721\\
1051	0.964915692222773\\
1050	0.964906593079073\\
1049	0.964897489214409\\
1048	0.964888380625104\\
1047	0.964879552170264\\
1046	0.96487071927466\\
1045	0.964861881934939\\
1044	0.964853040147748\\
1043	0.964844193909727\\
1042	0.964835343217516\\
1041	0.964826202343504\\
1040	0.964817342588856\\
1039	0.964808192352887\\
1038	0.964799323521878\\
1037	0.964790450219601\\
1036	0.964781572442674\\
1035	0.964772690187712\\
1034	0.964763803451326\\
1033	0.964754912230123\\
1032	0.964746016520708\\
1031	0.964737116319682\\
1030	0.964728211623641\\
1029	0.964719014960875\\
1028	0.964710101119306\\
1027	0.964700895008724\\
1026	0.964691972007531\\
1025	0.964683044494037\\
1024	0.964673824259622\\
1023	0.964664599209678\\
1022	0.96465565784683\\
1021	0.964646711957745\\
1020	0.964637761538985\\
1019	0.964628806587108\\
1018	0.964619847098671\\
1017	0.964610593832389\\
1016	0.964601625113861\\
1015	0.964592362312382\\
1014	0.964583384349493\\
1013	0.964574401832542\\
1012	0.964565414758066\\
1011	0.964556423122593\\
1010	0.964547426922652\\
1009	0.964538426154766\\
1008	0.964529420815454\\
1007	0.964520410901233\\
1006	0.964511105542265\\
1005	0.964502086319901\\
1004	0.964493062512042\\
1003	0.964484034115192\\
1002	0.964475001125849\\
1001	0.964465963540508\\
1000	0.964456629595661\\
999	0.964447582659251\\
998	0.964438531116194\\
997	0.964429474962969\\
996	0.964420121836396\\
995	0.964411056303263\\
994	0.964401693486682\\
993	0.964392618559061\\
992	0.964383246037406\\
991	0.964374161700684\\
990	0.964365072728716\\
989	0.964355979117951\\
988	0.964346587295471\\
987	0.964337484246528\\
986	0.964328082673828\\
985	0.96431867614282\\
984	0.964309558833893\\
983	0.964300142529745\\
982	0.964291015745713\\
981	0.964281884293903\\
980	0.964272748170735\\
979	0.964263607372622\\
978	0.964254461895976\\
977	0.964245016492796\\
976	0.964235861497088\\
975	0.96422640626011\\
974	0.964217241730471\\
973	0.964208072504064\\
972	0.964198602565858\\
971	0.964189127615154\\
970	0.964179647647973\\
969	0.964170459142226\\
968	0.964161265921265\\
967	0.964151771195119\\
966	0.964142568380438\\
965	0.964133063743346\\
964	0.964123851319919\\
963	0.964114336756354\\
962	0.964105114709126\\
961	0.96409559020353\\
960	0.964086358517411\\
959	0.964076824054193\\
958	0.964067284527154\\
957	0.9640580382776\\
956	0.964048787268309\\
955	0.964039531495604\\
954	0.964029972149306\\
953	0.964020706684774\\
952	0.964011137326152\\
951	0.964001862154562\\
950	0.963992282767878\\
949	0.963982698281536\\
948	0.963973408443449\\
947	0.963964113811923\\
946	0.963954814383247\\
945	0.963945510153708\\
944	0.963935900748128\\
943	0.963926586750532\\
942	0.963917267940784\\
941	0.963907643472813\\
940	0.963898314872033\\
939	0.963888981447777\\
938	0.963879643196305\\
937	0.963870300113869\\
936	0.96386065057047\\
935	0.963850995871281\\
934	0.963841336012169\\
933	0.963831973099178\\
932	0.963822605336073\\
931	0.963813232719082\\
930	0.963803855244433\\
929	0.963794472908349\\
928	0.963784782813056\\
927	0.963775390585623\\
926	0.963765993485277\\
925	0.963756591508223\\
924	0.963746881122347\\
923	0.963737469222862\\
922	0.963727748586368\\
921	0.963718022736995\\
920	0.963708595845384\\
919	0.963699164053855\\
918	0.963689422867373\\
917	0.963679981106164\\
916	0.963670534433437\\
915	0.963661082845357\\
914	0.963651626338088\\
913	0.96364185961835\\
912	0.963632393102178\\
911	0.963622616042468\\
910	0.963613139501494\\
909	0.963603352085383\\
908	0.963593865503675\\
907	0.963584373975429\\
906	0.963574877496776\\
905	0.963565069483476\\
904	0.963555256186842\\
903	0.963545744513441\\
902	0.963536227873862\\
901	0.963526706264214\\
900	0.963517179680603\\
899	0.96350764811913\\
898	0.963497803862479\\
897	0.963487954293178\\
896	0.963478407452645\\
895	0.96346854741149\\
894	0.963458990418259\\
893	0.963449428423309\\
892	0.963439861422713\\
891	0.96343028941254\\
890	0.963420403369089\\
889	0.96341082116603\\
888	0.963401233941446\\
887	0.963391641691389\\
886	0.963382044411907\\
885	0.963372132263168\\
884	0.963362214746718\\
883	0.963352602029821\\
882	0.963342984267391\\
881	0.963333361455454\\
880	0.963323733590034\\
879	0.963314100667147\\
878	0.963304151695773\\
877	0.963294197326746\\
876	0.963284548880331\\
875	0.963274895360222\\
874	0.963265236762417\\
873	0.963255573082908\\
872	0.963245904317683\\
871	0.963236230462727\\
870	0.963226551514021\\
869	0.963216867467539\\
868	0.963206865681095\\
867	0.963197171262201\\
866	0.963187471733303\\
865	0.96317776709036\\
864	0.96316774402597\\
863	0.96315771550351\\
862	0.96314799516328\\
861	0.963138269692534\\
860	0.96312853908721\\
859	0.963118803343241\\
858	0.963108748148734\\
857	0.963098687469888\\
856	0.963088935953081\\
855	0.963079179281053\\
854	0.963069417449714\\
853	0.963059650454972\\
852	0.963049878292728\\
851	0.96304010095888\\
850	0.963030002798279\\
849	0.963020214941741\\
848	0.963010421901134\\
847	0.963000307514015\\
846	0.962990503925344\\
845	0.962980695140098\\
844	0.962970881154146\\
843	0.962961061963349\\
842	0.962950920560672\\
841	0.962941090779522\\
840	0.962931255780956\\
839	0.962921415560818\\
838	0.962911570114949\\
837	0.96290140158833\\
836	0.962891227484376\\
835	0.962881047798498\\
834	0.9628708625261\\
833	0.962860990211745\\
832	0.962850793927439\\
831	0.962840910936648\\
830	0.962831022686013\\
829	0.962820809938011\\
828	0.962810910985072\\
827	0.962800687180561\\
826	0.962790777507933\\
825	0.962780862554143\\
824	0.96277094231497\\
823	0.962760696519722\\
822	0.962750765526255\\
821	0.962740829234571\\
820	0.962730566855516\\
819	0.962720619783418\\
818	0.962710346267137\\
817	0.962700067086908\\
816	0.962690103725424\\
815	0.962680135039797\\
814	0.962670161025758\\
813	0.962660181679033\\
812	0.962650196995345\\
811	0.962640206970411\\
810	0.962630211599944\\
809	0.962620210879653\\
808	0.962609881939456\\
807	0.962599870333699\\
806	0.962589530147719\\
805	0.962579507638712\\
804	0.962569479758076\\
803	0.962559122758497\\
802	0.962549083948007\\
801	0.962539039752775\\
800	0.962528990168466\\
799	0.962518935190743\\
798	0.962508874815262\\
797	0.962498484245183\\
796	0.962488087914067\\
795	0.962478010969974\\
794	0.962467603282806\\
793	0.962457515328525\\
792	0.962447421949907\\
791	0.962436997284164\\
790	0.962426566829\\
789	0.962416130579592\\
788	0.962406014932952\\
787	0.962395893839621\\
786	0.962385767295199\\
785	0.962375308365694\\
784	0.962365170729671\\
783	0.962355027629185\\
782	0.962344879059817\\
781	0.962334725017143\\
780	0.962324237679018\\
779	0.962313744499178\\
778	0.962303573655864\\
777	0.962293397321213\\
776	0.96228288695308\\
775	0.962272370723978\\
774	0.962262177533308\\
773	0.962251978833189\\
772	0.962241445359106\\
771	0.962231235448595\\
770	0.962220690392954\\
769	0.962210469253555\\
768	0.96220024258203\\
767	0.962189680210424\\
766	0.962179442282343\\
765	0.962169198808497\\
764	0.96215894978438\\
763	0.962148695205478\\
762	0.962138104002467\\
761	0.962127506870731\\
760	0.962117235240952\\
759	0.962106958037999\\
758	0.962096675257334\\
757	0.962086386894417\\
756	0.962076092944699\\
755	0.962065793403629\\
754	0.96205548826665\\
753	0.9620451775292\\
752	0.962034861186714\\
751	0.962024539234618\\
750	0.962014211668336\\
749	0.962003878483287\\
748	0.961993539674884\\
747	0.961983195238536\\
746	0.961972845169645\\
745	0.96196215531467\\
744	0.961951793784816\\
743	0.961941092089345\\
742	0.96193071907948\\
741	0.961920340413717\\
740	0.961909956087428\\
739	0.961899230840593\\
738	0.961888834996377\\
737	0.961878433477573\\
736	0.961868026279534\\
735	0.961857613397607\\
734	0.961847194827136\\
733	0.961836770563456\\
732	0.961826340601901\\
731	0.961815904937797\\
730	0.961805463566466\\
729	0.961794679385388\\
728	0.961784226401064\\
727	0.961773430222381\\
726	0.961762627942008\\
725	0.961751819554769\\
724	0.961741343101157\\
723	0.961730860906818\\
722	0.961720034550686\\
721	0.961709202067258\\
720	0.961698702250957\\
719	0.961688196674714\\
718	0.961677685333789\\
717	0.961667168223435\\
716	0.9616566453389\\
715	0.961646116675429\\
714	0.96163558222826\\
713	0.961625041992625\\
712	0.961614495963752\\
711	0.961603603658764\\
710	0.96159304584181\\
709	0.961582482217117\\
708	0.961571571733471\\
707	0.961560996291174\\
706	0.961550073598478\\
705	0.961539486318736\\
704	0.961528893206922\\
703	0.961518294258217\\
702	0.961507347280464\\
701	0.961496394072717\\
700	0.961485777206685\\
699	0.961474811718082\\
698	0.961464182944968\\
697	0.961453548305458\\
696	0.961442907794694\\
695	0.961432261407813\\
694	0.961421265420433\\
693	0.961410607076759\\
692	0.961399598736485\\
691	0.961388584113753\\
690	0.961377907701868\\
689	0.961367225384098\\
688	0.961356537155541\\
687	0.961345843011289\\
686	0.961335142946431\\
685	0.961324436956047\\
684	0.961313725035214\\
683	0.961303007179004\\
682	0.961291937354604\\
681	0.961281207420964\\
680	0.961270125119004\\
679	0.961259036471155\\
678	0.961248288286881\\
677	0.961237534137061\\
676	0.961226774016725\\
675	0.961216007920901\\
674	0.961204888258649\\
673	0.961194110003743\\
672	0.961183325758233\\
671	0.961172535517124\\
670	0.961161739275414\\
669	0.961150937028097\\
668	0.961139780016549\\
667	0.961128965548838\\
666	0.961117795911986\\
665	0.961106619854073\\
664	0.961095786919534\\
663	0.961084598203965\\
662	0.961073752996906\\
661	0.961062551602165\\
660	0.961051694101719\\
659	0.961040830544472\\
658	0.961029960925353\\
657	0.961018734309638\\
656	0.96100785235559\\
655	0.960996964324264\\
654	0.960986070210567\\
653	0.9609748182886\\
652	0.960963911798244\\
651	0.960952647089484\\
650	0.960941375877496\\
649	0.960930450684002\\
648	0.960919519376967\\
647	0.960908581951258\\
646	0.960897638401737\\
645	0.960886688723258\\
644	0.960875732910672\\
643	0.960864770958823\\
642	0.960853802862548\\
641	0.960842474506304\\
640	0.96083113959163\\
639	0.960820152633458\\
638	0.960808804790219\\
637	0.960797450371618\\
636	0.960786089371937\\
635	0.96077507712229\\
634	0.960763703149377\\
633	0.960752322578375\\
632	0.96074129135277\\
631	0.960730253924396\\
630	0.960719210288019\\
629	0.9607081604384\\
628	0.960697104370295\\
627	0.960685685126648\\
626	0.960674259245473\\
625	0.960662826720982\\
624	0.96065138754738\\
623	0.960640299501795\\
622	0.960629205205448\\
621	0.960618104653052\\
620	0.960606997839314\\
619	0.960595526168074\\
618	0.960584047813538\\
617	0.960572921778786\\
616	0.960561789461116\\
615	0.960550650855204\\
614	0.960539505955721\\
613	0.960528354757332\\
612	0.960517197254694\\
611	0.96050603344246\\
610	0.960494502883393\\
609	0.96048332623193\\
608	0.960471782408034\\
607	0.960460231837679\\
606	0.960449035783552\\
605	0.96043747191381\\
604	0.960426262964777\\
603	0.960415047662451\\
602	0.960403826001431\\
601	0.960392597976306\\
600	0.960381363581661\\
599	0.960370122812075\\
598	0.960358512744541\\
597	0.960346895872385\\
596	0.960335635532859\\
595	0.960324368796291\\
594	0.960313095657231\\
593	0.960301816110217\\
592	0.960290530149786\\
591	0.960279237770465\\
590	0.960267574382216\\
589	0.960255904142407\\
588	0.960244227045\\
587	0.960232908311684\\
586	0.960221583131495\\
585	0.960210251498923\\
584	0.960198547556017\\
583	0.960186836725781\\
582	0.9601754852854\\
581	0.960164127370178\\
580	0.960152762974574\\
579	0.96014139209304\\
578	0.960130014720022\\
577	0.960118630849959\\
576	0.960106872937582\\
575	0.960095108090172\\
574	0.960083336301594\\
573	0.96007192575642\\
572	0.960060140284452\\
571	0.960048347853052\\
570	0.960036917292707\\
569	0.960025480189699\\
568	0.960014036538409\\
567	0.960002586333211\\
566	0.959991129568474\\
565	0.959979666238559\\
564	0.959968196337821\\
563	0.95995634954211\\
562	0.959944866270346\\
561	0.959933005660217\\
560	0.959921138023985\\
559	0.959909634545308\\
558	0.959898124461252\\
557	0.959885864526386\\
556	0.959873968943661\\
555	0.95986206630373\\
554	0.95985015660031\\
553	0.959838239827113\\
552	0.959826315977841\\
551	0.95981438504619\\
550	0.959799834638347\\
549	0.959788261410979\\
548	0.959774439478072\\
547	0.959762477708983\\
546	0.959750882959143\\
545	0.959739281525145\\
544	0.959727673401207\\
543	0.959716058581542\\
542	0.959704437060354\\
541	0.959692433615958\\
540	0.959680423018139\\
539	0.959668780923867\\
538	0.959657132104448\\
537	0.959645476554056\\
536	0.959633437951811\\
535	0.959621768704355\\
534	0.959609715950743\\
533	0.959598032982063\\
532	0.959586343252785\\
531	0.959574646757038\\
530	0.959562943488945\\
529	0.959550855586275\\
528	0.959538760454538\\
527	0.959526658087248\\
526	0.959514927012888\\
525	0.959503189136123\\
524	0.959491444451037\\
523	0.959479692951703\\
522	0.95946793463219\\
521	0.959455789852014\\
520	0.959444017653829\\
519	0.9594318585346\\
518	0.959420072433157\\
517	0.959408279481386\\
516	0.959396098920121\\
515	0.959384673002953\\
514	0.959373240653481\\
513	0.959361801866272\\
512	0.959350356635885\\
511	0.959339286783462\\
510	0.959328592927691\\
509	0.959317511216942\\
508	0.95930451117357\\
507	0.9592918855366\\
506	0.959281166729749\\
505	0.959270442276697\\
504	0.959260095488325\\
503	0.959248592889535\\
502	0.959238234995696\\
501	0.959227487913173\\
500	0.959217503403824\\
499	0.959207129697751\\
498	0.959196750712886\\
497	0.959186751141959\\
496	0.959176361783298\\
495	0.959165967133891\\
494	0.959154411313326\\
493	0.959145161946667\\
492	0.959134751400753\\
491	0.959124335547898\\
490	0.959112756148933\\
489	0.959097693118711\\
488	0.95904507868403\\
487	0.959035392181258\\
486	0.959014065738009\\
485	0.95900281194279\\
484	0.958925420601633\\
483	0.958914897752053\\
482	0.958895396749533\\
481	0.958877439470043\\
480	0.958868454945297\\
479	0.958857902883796\\
478	0.958845780875257\\
477	0.958834825822954\\
476	0.958813289981252\\
475	0.95878780946288\\
474	0.958721805840392\\
473	0.958676502763411\\
472	0.958664273608742\\
471	0.958648483354996\\
470	0.95863465698361\\
469	0.958609746201093\\
468	0.958595893908779\\
467	0.958577673931605\\
466	0.958552694449129\\
465	0.958544758153282\\
464	0.95845885209421\\
463	0.95840697753403\\
462	0.958392189543352\\
461	0.958372989446299\\
460	0.958360579963259\\
459	0.958330526394462\\
458	0.95832170245005\\
457	0.958301634125795\\
456	0.958213506681339\\
455	0.958197370096537\\
454	0.958185259476928\\
453	0.958096638918725\\
452	0.958006420162859\\
451	0.957977484369385\\
450	0.957971366070618\\
449	0.957957083109361\\
448	0.957878148092399\\
447	0.957869951345897\\
446	0.957833026473535\\
445	0.957780399472524\\
444	0.957751563480095\\
443	0.957732592656577\\
442	0.957699972544327\\
441	0.957639140158136\\
440	0.957604715271647\\
439	0.957552764849854\\
438	0.957515698484887\\
437	0.957461022208636\\
436	0.957435932621011\\
435	0.957430911151601\\
434	0.957425469889312\\
433	0.957420445950955\\
432	0.957415420826678\\
431	0.957407461953748\\
430	0.957399500105386\\
429	0.957393631575211\\
428	0.957384825747692\\
427	0.957377274997892\\
426	0.95736888213692\\
425	0.957360905856923\\
424	0.957356286646271\\
423	0.957347045221844\\
422	0.957342843250111\\
421	0.957338640450394\\
420	0.95733191424807\\
419	0.957328129827068\\
418	0.957321820966826\\
417	0.957313827065241\\
416	0.957323867178594\\
415	0.95733811946452\\
414	0.957331807726285\\
413	0.957310333839752\\
412	0.957304013876592\\
411	0.957292633226039\\
410	0.957286729759198\\
409	0.957282090175863\\
408	0.957280402804759\\
407	0.95726689903522\\
406	0.957262255142544\\
405	0.957260566204067\\
404	0.957256343273736\\
403	0.957268082400802\\
402	0.957262169410165\\
401	0.957256254782984\\
400	0.95725245165799\\
399	0.957247379771816\\
398	0.957241038221336\\
397	0.957235540688923\\
396	0.957231310855865\\
395	0.957246018302038\\
394	0.95724136556713\\
393	0.957229940923149\\
392	0.957215969176478\\
391	0.957211309898657\\
390	0.957205378440802\\
389	0.957200716855843\\
388	0.957186726005749\\
387	0.957167208339706\\
386	0.957179814944567\\
385	0.957164954491047\\
384	0.95715688306746\\
383	0.957151358761618\\
382	0.95714413251938\\
381	0.957127119978335\\
380	0.957108390575706\\
379	0.957075148204166\\
378	0.957014069836686\\
377	0.956985605324178\\
376	0.95698003417757\\
375	0.956966314435797\\
374	0.95693627197109\\
373	0.95692768070373\\
372	0.956908767844092\\
371	0.956938801898508\\
370	0.956928913644242\\
369	0.956917730147754\\
368	0.956906110368151\\
367	0.956892761407674\\
366	0.956881128153722\\
365	0.956870351022332\\
364	0.956859137089475\\
363	0.956844895620281\\
362	0.956829780753431\\
361	0.956814222983376\\
360	0.956794759994739\\
359	0.956766182523362\\
358	0.956718035063002\\
357	0.956688998391605\\
356	0.956668542395757\\
355	0.956661638923128\\
354	0.956620200200723\\
353	0.956606660937427\\
352	0.956578682157725\\
351	0.9565546090519\\
350	0.95653313960832\\
349	0.956493211437301\\
348	0.956456289500538\\
347	0.956402112030615\\
346	0.956381374453568\\
345	0.956330107818632\\
344	0.956263191987563\\
343	0.956207642744709\\
342	0.956192954193669\\
341	0.956173354124474\\
340	0.956168286018401\\
339	0.956157580233496\\
338	0.956141958252697\\
337	0.956103525487575\\
336	0.956038124695587\\
335	0.955957224849866\\
334	0.955939206654963\\
333	0.95592675603622\\
332	0.955902237067823\\
331	0.955872550240144\\
330	0.955846741006976\\
329	0.955826015422435\\
328	0.95579332523014\\
327	0.95572096270805\\
326	0.955713932517278\\
325	0.955708529474861\\
324	0.95569574575785\\
323	0.955680212748623\\
322	0.955660552455647\\
321	0.955627593811364\\
320	0.955618947131311\\
319	0.955592802887316\\
318	0.955631045755419\\
317	0.955583664160271\\
316	0.955530631024585\\
315	0.955532929445\\
314	0.95552598467653\\
313	0.95550655744755\\
312	0.955480628058754\\
311	0.955513438565997\\
310	0.955510637771817\\
309	0.955495307529452\\
308	0.955488313773928\\
307	0.955460895084814\\
306	0.955421799974151\\
305	0.955349012383593\\
304	0.955359106680966\\
303	0.955398519493126\\
302	0.95538308240835\\
301	0.955366698061504\\
300	0.955346552240096\\
299	0.955330141047805\\
298	0.955316064707338\\
297	0.955294933554861\\
296	0.955277544074007\\
295	0.955275060401143\\
294	0.955257176450047\\
293	0.955257035093415\\
292	0.955233942072051\\
291	0.95521129721251\\
290	0.955182958900463\\
289	0.955174269445674\\
288	0.955158654681728\\
287	0.955141134277015\\
286	0.955123600175939\\
285	0.955105577906503\\
284	0.955077092201\\
283	0.955046667577872\\
282	0.955026679012833\\
281	0.955012867006912\\
280	0.9549952324703\\
279	0.954969092202331\\
278	0.954964414812042\\
277	0.954944914909044\\
276	0.954913896515585\\
275	0.954888496704346\\
274	0.954865948389178\\
273	0.954866098428747\\
272	0.954830053593335\\
271	0.954787205622173\\
270	0.954763098046596\\
269	0.954737998881058\\
268	0.954648477518257\\
267	0.954613540969289\\
266	0.954568334848833\\
265	0.954544967405589\\
264	0.954508407614137\\
263	0.954473743447783\\
262	0.954427279101166\\
261	0.9543467492878\\
260	0.954293106164651\\
259	0.954252667623767\\
258	0.954225009915397\\
257	0.954182470402226\\
256	0.954176848317606\\
255	0.954147597493756\\
254	0.954092248933434\\
253	0.954099783011324\\
252	0.954071388968264\\
251	0.954064678602023\\
250	0.954011486183453\\
249	0.953965920777617\\
248	0.953934176044405\\
247	0.953895990509471\\
246	0.953890143883269\\
245	0.953857915076041\\
244	0.953842958881231\\
243	0.953831008958365\\
242	0.95377792371962\\
241	0.953721672138545\\
240	0.95367605070611\\
239	0.953700243907692\\
238	0.953698916387064\\
237	0.953688614778398\\
236	0.953577738452194\\
235	0.953525924551922\\
234	0.953466223635678\\
233	0.953291602209844\\
232	0.953239612141121\\
231	0.953055841132189\\
230	0.953045230569049\\
229	0.952910266712284\\
228	0.952793660736731\\
227	0.952693245378098\\
226	0.952551314938356\\
225	0.952458198091735\\
224	0.952226138674627\\
223	0.952163384596545\\
222	0.952121274418686\\
221	0.952078993644231\\
220	0.951969548356471\\
219	0.951905174845797\\
218	0.951772441003792\\
217	0.951753824616108\\
216	0.951629654638098\\
215	0.951565551948229\\
214	0.951564705823149\\
213	0.951502514930734\\
212	0.951412656017839\\
211	0.951209395421581\\
210	0.951089409973359\\
209	0.950955854251876\\
208	0.950571757978215\\
207	0.950463464490512\\
206	0.950709845880844\\
205	0.95048410407719\\
204	0.950326765452589\\
203	0.950120133316294\\
202	0.950081863226136\\
201	0.950037598099978\\
200	0.950011769168501\\
199	0.949899276226219\\
198	0.949825566852625\\
197	0.949697735780276\\
196	0.949636500321537\\
195	0.949579514973858\\
194	0.949440963983893\\
193	0.949213551449101\\
192	0.948935248261489\\
191	0.94879691268337\\
190	0.94855433437642\\
189	0.94830434104112\\
188	0.948256264479222\\
187	0.948166550164216\\
186	0.948069120130735\\
185	0.947987712761634\\
184	0.947866927541782\\
183	0.947770950400123\\
182	0.947675180040988\\
181	0.947522593476327\\
180	0.947533022739335\\
179	0.947413005734601\\
178	0.947150631295829\\
177	0.946912474383276\\
176	0.946825077142841\\
175	0.946710153863973\\
174	0.94646971129478\\
173	0.946445298134188\\
172	0.946372669068814\\
171	0.946299300575421\\
170	0.946203138217139\\
169	0.94592993617107\\
168	0.945649311908615\\
167	0.945500069504524\\
166	0.945421009930997\\
165	0.945201625902127\\
164	0.944933640468771\\
163	0.944723475452534\\
162	0.944465071069956\\
161	0.944232424633059\\
160	0.943998385495292\\
159	0.943869438217206\\
158	0.943626596937148\\
157	0.943304464621083\\
156	0.942948331354305\\
155	0.942744586907222\\
154	0.942589582576872\\
153	0.942433100925337\\
152	0.942035985950733\\
151	0.941947537058209\\
150	0.941749942746748\\
149	0.941617617638733\\
148	0.94168125276731\\
147	0.941517739060883\\
146	0.9411819975176\\
145	0.940863776855256\\
144	0.940901353741583\\
143	0.941424411550687\\
142	0.941168850057733\\
141	0.940798591258402\\
140	0.940743653994167\\
139	0.940363036266038\\
138	0.940073413353215\\
137	0.939690506027473\\
136	0.939280119887234\\
135	0.93890113613464\\
134	0.938538234304099\\
133	0.9384174291882\\
132	0.93803060427006\\
131	0.937664190365047\\
130	0.937494531611893\\
129	0.937346091572099\\
128	0.936918908355144\\
127	0.936545826990692\\
126	0.936154936875675\\
125	0.935823374339934\\
124	0.93560688599944\\
123	0.935315483002945\\
122	0.935314235249463\\
121	0.934883807160886\\
120	0.93451836358157\\
119	0.9343403031875\\
118	0.934186471633127\\
117	0.93397742524062\\
116	0.933353691091527\\
115	0.933128893118318\\
114	0.93277505496232\\
113	0.932625077658969\\
112	0.932410981961871\\
111	0.932057643239567\\
110	0.931614908041433\\
109	0.931288195533429\\
108	0.930708725240081\\
107	0.930789834154606\\
106	0.930360855486829\\
105	0.929819095659571\\
104	0.929356357901574\\
103	0.928915941758967\\
102	0.928421186793289\\
101	0.927837038915854\\
100	0.927156756731918\\
99	0.926585482931259\\
98	0.925980608173223\\
97	0.925417993163502\\
96	0.925011801176715\\
95	0.924335981815495\\
94	0.923752723913199\\
93	0.923206848658472\\
92	0.922622935500661\\
91	0.922191420360499\\
90	0.921976222659316\\
89	0.921180730381717\\
88	0.920586453389807\\
87	0.919942344786659\\
86	0.919471865724905\\
85	0.918873098957717\\
84	0.918112893861993\\
83	0.917272518538697\\
82	0.916675239153786\\
81	0.915889791977877\\
80	0.915443672619625\\
79	0.914811203902805\\
78	0.914081844546833\\
77	0.913098542193786\\
76	0.912295037298367\\
75	0.911189023531756\\
74	0.910217671070695\\
73	0.909307132526165\\
72	0.90895594825252\\
71	0.907961636221934\\
70	0.907137016688338\\
69	0.906607877356001\\
68	0.905805103701181\\
67	0.904715811111173\\
66	0.90351925019267\\
65	0.902255405181399\\
64	0.90105070518952\\
63	0.899868921627503\\
62	0.898326019814777\\
61	0.897065120709387\\
60	0.895862529183539\\
59	0.895879260628893\\
58	0.894441576308959\\
57	0.893668690361507\\
56	0.892261108361513\\
55	0.890697092159832\\
54	0.889082715500418\\
53	0.887500462114008\\
52	0.886168352206391\\
51	0.88437004676787\\
50	0.882734491695733\\
49	0.881042824573847\\
48	0.87912401614038\\
47	0.880217482216071\\
46	0.8785590019857\\
45	0.876796891854404\\
44	0.875153481837279\\
43	0.872857462511842\\
42	0.870911827753342\\
41	0.868071418574701\\
40	0.865217805731341\\
39	0.862690639763368\\
38	0.860166326371791\\
37	0.857476635507934\\
36	0.855866154000185\\
35	0.85221701129265\\
34	0.848916543851464\\
33	0.845090135478102\\
32	0.841999540858387\\
31	0.838601645118866\\
30	0.835172122742466\\
29	0.832643512682902\\
28	0.828622673012687\\
27	0.829085553275242\\
26	0.828087649399094\\
25	0.82270670505659\\
24	0.81712421082217\\
23	0.814071460076763\\
22	0.818043426004742\\
21	0.811155577786339\\
20	0.805361003024054\\
19	0.798636037327426\\
18	0.792674950946471\\
17	0.783841940530434\\
16	0.782556631073356\\
15	0.773731845925966\\
14	0.764994425862948\\
13	0.755133531156381\\
12	0.748953444119501\\
11	0.737300629941795\\
10	0.724391298083418\\
9	0.722542427152993\\
8	0.710852017936907\\
7	0.699409861031658\\
6	0.695411217024941\\
5	0.683129711463423\\
4	0.675773535220485\\
3	0.661532056619483\\
2	0.623453152622298\\
1	0.616279069767456\\
}--cycle;
\addlegendentry{Instrumental MF-MB Agents 1,2,3,4}

\addplot [color=green, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.511472275334616\\
2	0.562365591397885\\
3	0.607444359171189\\
4	0.626253418413878\\
5	0.651234567901202\\
6	0.675192394748632\\
7	0.674578265986503\\
8	0.693984149855619\\
9	0.710197368420642\\
10	0.701287429480303\\
11	0.709904067017461\\
12	0.72390529531501\\
13	0.73728096676651\\
14	0.750171663995287\\
15	0.759912616055544\\
16	0.769732753261453\\
17	0.7768825226284\\
18	0.786189842113392\\
19	0.793905665539356\\
20	0.796973742765764\\
21	0.8040805873288\\
22	0.811501597441257\\
23	0.816180517333234\\
24	0.82039690444845\\
25	0.821059671542884\\
26	0.823942117952743\\
27	0.825423238311536\\
28	0.827221092485596\\
29	0.827897676338119\\
30	0.831795694606619\\
31	0.832792100200123\\
32	0.83721678681211\\
33	0.841111529287791\\
34	0.841141755985824\\
35	0.841487164349021\\
36	0.842625021524233\\
37	0.844237459313228\\
38	0.847129212859387\\
39	0.848475137524166\\
40	0.849762532973965\\
41	0.85226390684853\\
42	0.855184623158254\\
43	0.856038162180747\\
44	0.858844960849771\\
45	0.859407673968578\\
46	0.859986472113549\\
47	0.863555095501812\\
48	0.866208867166777\\
49	0.868749434839208\\
50	0.869510495786742\\
51	0.870753750935241\\
52	0.870457030384856\\
53	0.871215407293282\\
54	0.871436605084417\\
55	0.872545657194744\\
56	0.875637701752601\\
57	0.87581890255371\\
58	0.878526358627577\\
59	0.878684392392759\\
60	0.879456363916723\\
61	0.879635968254967\\
62	0.879761856859633\\
63	0.879943786375115\\
64	0.880505155449726\\
65	0.880619659812408\\
66	0.880765397634424\\
67	0.880700083329643\\
68	0.880969351376237\\
69	0.881465178417311\\
70	0.881525710007013\\
71	0.881707794737434\\
72	0.88206148562864\\
73	0.882180996165708\\
74	0.88222464556808\\
75	0.882320893473638\\
76	0.882391819897281\\
77	0.882498933554753\\
78	0.88253759105418\\
79	0.882655826541268\\
80	0.882735148497824\\
81	0.883159922911168\\
82	0.88325889417618\\
83	0.883404451602762\\
84	0.883725385009868\\
85	0.883998165960274\\
86	0.884153088850188\\
87	0.884281140398464\\
88	0.884388442631181\\
89	0.884586151838448\\
90	0.884717582731398\\
91	0.884822512116012\\
92	0.885005679646869\\
93	0.885131812832287\\
94	0.885257669618849\\
95	0.885862418734934\\
96	0.886008029697445\\
97	0.885990555410611\\
98	0.886331471115448\\
99	0.886383928550356\\
100	0.886469211023543\\
101	0.886641929477966\\
102	0.886772172989515\\
103	0.886956521717988\\
104	0.887028824812548\\
105	0.887170591253654\\
106	0.887303693851858\\
107	0.887440627395133\\
108	0.887413564786803\\
109	0.887537658880981\\
110	0.888402944799365\\
111	0.888504659267757\\
112	0.888602072328773\\
113	0.888751724617007\\
114	0.888832468876737\\
115	0.888957321911427\\
116	0.889081894814104\\
117	0.889186159998451\\
118	0.889294228107931\\
119	0.889390111851148\\
120	0.889461543984516\\
121	0.889588883267096\\
122	0.889719894983724\\
123	0.890762880706806\\
124	0.890890997596868\\
125	0.891011076376817\\
126	0.891142472143153\\
127	0.89128125219138\\
128	0.891415838410469\\
129	0.891550091824861\\
130	0.891676369901458\\
131	0.891809980243033\\
132	0.891916631438354\\
133	0.892057241284553\\
134	0.892170980976181\\
135	0.892326038137338\\
136	0.892488180681864\\
137	0.89262730831595\\
138	0.892754838236872\\
139	0.892863374607138\\
140	0.892934365605309\\
141	0.893061167596686\\
142	0.893195101564314\\
143	0.893321287072192\\
144	0.893396259130467\\
145	0.893525578793901\\
146	0.893654585085356\\
147	0.893790623681361\\
148	0.893915325621892\\
149	0.894050698374125\\
150	0.894185726073179\\
151	0.894313138588624\\
152	0.894429361811549\\
153	0.894541709555556\\
154	0.894661043080353\\
155	0.894769293986621\\
156	0.894877322634586\\
157	0.894988719469113\\
158	0.895092715888008\\
159	0.895192930959286\\
160	0.895296523495116\\
161	0.895392787800791\\
162	0.895488875258384\\
163	0.895584786354782\\
164	0.895676978956877\\
165	0.895786688355452\\
166	0.895885582571036\\
167	0.895977245000004\\
168	0.896068746171568\\
169	0.896156576389762\\
170	0.896240753853395\\
171	0.896321295961407\\
172	0.89640520669507\\
173	0.896488981714897\\
174	0.89657262134987\\
175	0.896652649262673\\
176	0.896732553426519\\
177	0.896812334128219\\
178	0.896891991653699\\
179	0.896968070811961\\
180	0.897044037781639\\
181	0.897119892810706\\
182	0.897192195687119\\
183	0.897264397007756\\
184	0.897336496986434\\
185	0.897405069609731\\
186	0.897473550689961\\
187	0.897541940410314\\
188	0.897606826188973\\
189	0.897671629836471\\
190	0.897736351508649\\
191	0.897800991360955\\
192	0.897862153782561\\
193	0.897923243040944\\
194	0.897984259267304\\
195	0.898041818762545\\
196	0.898099313341779\\
197	0.898156743114764\\
198	0.898210735563714\\
199	0.898264670794543\\
200	0.898318548898158\\
201	0.898369007817854\\
202	0.898419416682409\\
203	0.898469775566268\\
204	0.898516732163051\\
205	0.898563645346107\\
206	0.898610515175616\\
207	0.898653998393545\\
208	0.898697444329902\\
209	0.898740853032613\\
210	0.898780889598108\\
211	0.898820894516228\\
212	0.898860867824483\\
213	0.898897482287313\\
214	0.898934070249347\\
215	0.898970631739346\\
216	0.899003846510091\\
217	0.899037039448404\\
218	0.899070210575804\\
219	0.899100045959893\\
220	0.899129863710197\\
221	0.899159663842345\\
222	0.899189446371948\\
223	0.89921590496675\\
224	0.899242349676627\\
225	0.899268780512504\\
226	0.899291896121459\\
227	0.899315001123796\\
228	0.899338095526814\\
229	0.899357882298731\\
230	0.899377661293339\\
231	0.899397432515221\\
232	0.899413902599258\\
233	0.8994303672914\\
234	0.899446826594294\\
235	0.899459990158123\\
236	0.89947315027588\\
237	0.899486306948918\\
238	0.899496172193906\\
239	0.899506035502572\\
240	0.899515896875484\\
241	0.899522470048945\\
242	0.899529042362494\\
243	0.899535613816299\\
244	0.899538899220837\\
245	0.899542184410502\\
246	0.899545469385315\\
247	0.899545469385288\\
248	0.899545469385261\\
249	0.899545469385234\\
250	0.899545469385208\\
251	0.899545469385181\\
252	0.899545469385154\\
253	0.899545469385127\\
254	0.8995454693851\\
255	0.899545469385073\\
256	0.899545469385046\\
257	0.899545469385019\\
258	0.899545469384992\\
259	0.899545469384965\\
260	0.899545469384938\\
261	0.899545469384911\\
262	0.899545469384884\\
263	0.899545469384856\\
264	0.899545469384829\\
265	0.899545469384802\\
266	0.899545469384775\\
267	0.899545469384748\\
268	0.899545469384721\\
269	0.899545469384694\\
270	0.899545469384667\\
271	0.899545469384639\\
272	0.899545469384612\\
273	0.899545469384585\\
274	0.899545469384558\\
275	0.89954546938453\\
276	0.899545469384503\\
277	0.899545469384476\\
278	0.899545469384449\\
279	0.899545469384421\\
280	0.899545469384394\\
281	0.899545469384367\\
282	0.899545469384339\\
283	0.899545469384312\\
284	0.899545469384284\\
285	0.899545469384257\\
286	0.89954546938423\\
287	0.899545469384202\\
288	0.899545469384175\\
289	0.899545469384147\\
290	0.89954546938412\\
291	0.899545469384093\\
292	0.899545469384065\\
293	0.899545469384038\\
294	0.89954546938401\\
295	0.899545469383982\\
296	0.899545469383955\\
297	0.899545469383927\\
298	0.8995454693839\\
299	0.899545469383872\\
300	0.899545469383845\\
301	0.899545469383817\\
302	0.899545469383789\\
303	0.899545469383762\\
304	0.899545469383734\\
305	0.899545469383707\\
306	0.899545469383679\\
307	0.899545469383651\\
308	0.899545469383624\\
309	0.899545469383596\\
310	0.899545469383568\\
311	0.89954546938354\\
312	0.899545469383513\\
313	0.899545469383485\\
314	0.899545469383457\\
315	0.899545469383429\\
316	0.899545469383401\\
317	0.899545469383374\\
318	0.899545469383346\\
319	0.899545469383318\\
320	0.89954546938329\\
321	0.899545469383262\\
322	0.899545469383234\\
323	0.899545469383206\\
324	0.899545469383178\\
325	0.899545469383151\\
326	0.899545469383123\\
327	0.899545469383095\\
328	0.899545469383067\\
329	0.899545469383039\\
330	0.899545469383011\\
331	0.899545469382983\\
332	0.899545469382955\\
333	0.899545469382927\\
334	0.899545469382899\\
335	0.89954546938287\\
336	0.899545469382842\\
337	0.899545469382814\\
338	0.899545469382786\\
339	0.899545469382758\\
340	0.89954546938273\\
341	0.899545469382702\\
342	0.899545469382674\\
343	0.899545469382645\\
344	0.899545469382617\\
345	0.899545469382589\\
346	0.899545469382561\\
347	0.899545469382533\\
348	0.899545469382504\\
349	0.899545469382476\\
350	0.899545469382448\\
351	0.89954546938242\\
352	0.899545469382391\\
353	0.899545469382363\\
354	0.899545469382335\\
355	0.899545469382306\\
356	0.899545469382278\\
357	0.89954546938225\\
358	0.899545469382221\\
359	0.899545469382193\\
360	0.899545469382164\\
361	0.899545469382136\\
362	0.899545469382107\\
363	0.899545469382079\\
364	0.899545469382051\\
365	0.899545469382022\\
366	0.899545469381994\\
367	0.899545469381965\\
368	0.899545469381937\\
369	0.899545469381908\\
370	0.89954546938188\\
371	0.899545469381851\\
372	0.899545469381822\\
373	0.899545469381794\\
374	0.899545469381765\\
375	0.899545469381737\\
376	0.899545469381708\\
377	0.899545469381679\\
378	0.899545469381651\\
379	0.899545469381622\\
380	0.899545469381593\\
381	0.899545469381565\\
382	0.899545469381536\\
383	0.899545469381507\\
384	0.899545469381479\\
385	0.89954546938145\\
386	0.899545469381421\\
387	0.899545469381392\\
388	0.899545469381363\\
389	0.899545469381335\\
390	0.899545469381306\\
391	0.899545469381277\\
392	0.899545469381248\\
393	0.899545469381219\\
394	0.89954546938119\\
395	0.899545469381161\\
396	0.899545469381132\\
397	0.899545469381104\\
398	0.899545469381075\\
399	0.899545469381046\\
400	0.899545469381017\\
401	0.899545469380988\\
402	0.899545469380959\\
403	0.89954546938093\\
404	0.899545469380901\\
405	0.899545469380872\\
406	0.899545469380843\\
407	0.899545469380814\\
408	0.899545469380785\\
409	0.899545469380756\\
410	0.899545469380726\\
411	0.899545469380697\\
412	0.899545469380668\\
413	0.899545469380639\\
414	0.89954546938061\\
415	0.899545469380581\\
416	0.899545469380552\\
417	0.899545469380522\\
418	0.899545469380493\\
419	0.899545469380464\\
420	0.899545469380435\\
421	0.899545469380405\\
422	0.899545469380376\\
423	0.899545469380347\\
424	0.899545469380318\\
425	0.899545469380288\\
426	0.899545469380259\\
427	0.89954546938023\\
428	0.8995454693802\\
429	0.899545469380171\\
430	0.899545469380142\\
431	0.899545469380112\\
432	0.899545469380083\\
433	0.899545469380053\\
434	0.899545469380024\\
435	0.899545469379995\\
436	0.899545469379965\\
437	0.899545469379936\\
438	0.899545469379906\\
439	0.899545469379877\\
440	0.899545469379847\\
441	0.899545469379818\\
442	0.899545469379788\\
443	0.899545469379759\\
444	0.899545469379729\\
445	0.899545469379699\\
446	0.89954546937967\\
447	0.89954546937964\\
448	0.899545469379611\\
449	0.899545469379581\\
450	0.899545469379551\\
451	0.899545469379522\\
452	0.899545469379492\\
453	0.899545469379462\\
454	0.899545469379433\\
455	0.899545469379403\\
456	0.899545469379373\\
457	0.899545469379343\\
458	0.899545469379314\\
459	0.899545469379284\\
460	0.899545469379254\\
461	0.899545469379224\\
462	0.899545469379194\\
463	0.899545469379165\\
464	0.899545469379135\\
465	0.899545469379105\\
466	0.899545469379075\\
467	0.899545469379045\\
468	0.899545469379015\\
469	0.899545469378985\\
470	0.899545469378955\\
471	0.899545469378926\\
472	0.899545469378895\\
473	0.899545469378866\\
474	0.899545469378836\\
475	0.899545469378806\\
476	0.899545469378776\\
477	0.899545469378746\\
478	0.899545469378716\\
479	0.899545469378686\\
480	0.899545469378655\\
481	0.899545469378625\\
482	0.899545469378595\\
483	0.899545469378565\\
484	0.899545469378535\\
485	0.899545469378505\\
486	0.899545469378475\\
487	0.899545469378445\\
488	0.899545469378415\\
489	0.899545469378384\\
490	0.899545469378354\\
491	0.899545469378324\\
492	0.899545469378294\\
493	0.899545469378263\\
494	0.899545469378233\\
495	0.899545469378203\\
496	0.899545469378173\\
497	0.899545469378142\\
498	0.899545469378112\\
499	0.899545469378082\\
500	0.899545469378051\\
501	0.899545469378021\\
502	0.899545469377991\\
503	0.89954546937796\\
504	0.89954546937793\\
505	0.899545469377899\\
506	0.899545469377869\\
507	0.899545469377839\\
508	0.899545469377808\\
509	0.899545469377778\\
510	0.899545469377747\\
511	0.899545469377717\\
512	0.899545469377686\\
513	0.899545469377656\\
514	0.899545469377625\\
515	0.899545469377594\\
516	0.899545469377564\\
517	0.899545469377533\\
518	0.899545469377503\\
519	0.899545469377472\\
520	0.899545469377442\\
521	0.899545469377411\\
522	0.89954546937738\\
523	0.89954546937735\\
524	0.899545469377319\\
525	0.899545469377288\\
526	0.899545469377258\\
527	0.899545469377227\\
528	0.899545469377196\\
529	0.899545469377166\\
530	0.899545469377135\\
531	0.899545469377104\\
532	0.899545469377073\\
533	0.899545469377042\\
534	0.899545469377012\\
535	0.899545469376981\\
536	0.89954546937695\\
537	0.899545469376919\\
538	0.899545469376888\\
539	0.899545469376857\\
540	0.899545469376826\\
541	0.899545469376795\\
542	0.899545469376765\\
543	0.899545469376734\\
544	0.899545469376703\\
545	0.899545469376672\\
546	0.899545469376641\\
547	0.89954546937661\\
548	0.899545469376579\\
549	0.899545469376548\\
550	0.899545469376517\\
551	0.899545469376486\\
552	0.899545469376455\\
553	0.899545469376424\\
554	0.899545469376392\\
555	0.899545469376361\\
556	0.89954546937633\\
557	0.899545469376299\\
558	0.899545469376268\\
559	0.899545469376237\\
560	0.899545469376206\\
561	0.899545469376175\\
562	0.899545469376143\\
563	0.899545469376112\\
564	0.899545469376081\\
565	0.89954546937605\\
566	0.899545469376018\\
567	0.899545469375987\\
568	0.899545469375956\\
569	0.899545469375925\\
570	0.899545469375893\\
571	0.899545469375862\\
572	0.89954546937583\\
573	0.899545469375799\\
574	0.899545469375768\\
575	0.899545469375736\\
576	0.899545469375705\\
577	0.899545469375674\\
578	0.899545469375642\\
579	0.899545469375611\\
580	0.899545469375579\\
581	0.899545469375548\\
582	0.899545469375516\\
583	0.899545469375485\\
584	0.899545469375453\\
585	0.899545469375422\\
586	0.89954546937539\\
587	0.899545469375359\\
588	0.899545469375327\\
589	0.899545469375296\\
590	0.899545469375264\\
591	0.899545469375232\\
592	0.899545469375201\\
593	0.899545469375169\\
594	0.899545469375138\\
595	0.899545469375106\\
596	0.899545469375074\\
597	0.899545469375043\\
598	0.899545469375011\\
599	0.899545469374979\\
600	0.899545469374947\\
601	0.899545469374916\\
602	0.899545469374884\\
603	0.899545469374852\\
604	0.89954546937482\\
605	0.899545469374788\\
606	0.899545469374757\\
607	0.899545469374725\\
608	0.899545469374693\\
609	0.899545469374661\\
610	0.899545469374629\\
611	0.899545469374598\\
612	0.899545469374565\\
613	0.899545469374534\\
614	0.899545469374502\\
615	0.89954546937447\\
616	0.899545469374438\\
617	0.899545469374406\\
618	0.899545469374374\\
619	0.899545469374342\\
620	0.89954546937431\\
621	0.899545469374278\\
622	0.899545469374246\\
623	0.899545469374214\\
624	0.899545469374182\\
625	0.89954546937415\\
626	0.899545469374118\\
627	0.899545469374086\\
628	0.899545469374053\\
629	0.899545469374021\\
630	0.899545469373989\\
631	0.899545469373957\\
632	0.899545469373925\\
633	0.899545469373893\\
634	0.89954546937386\\
635	0.899545469373828\\
636	0.899545469373796\\
637	0.899545469373764\\
638	0.899545469373731\\
639	0.899545469373699\\
640	0.899545469373667\\
641	0.899545469373635\\
642	0.899545469373602\\
643	0.89954546937357\\
644	0.899545469373538\\
645	0.899545469373505\\
646	0.899545469373473\\
647	0.89954546937344\\
648	0.899545469373408\\
649	0.899545469373376\\
650	0.899545469373343\\
651	0.899545469373311\\
652	0.899545469373278\\
653	0.899545469373246\\
654	0.899545469373213\\
655	0.899545469373181\\
656	0.899545469373148\\
657	0.899545469373116\\
658	0.899545469373083\\
659	0.899545469373051\\
660	0.899545469373018\\
661	0.899545469372986\\
662	0.899545469372953\\
663	0.89954546937292\\
664	0.899545469372888\\
665	0.899545469372855\\
666	0.899545469372823\\
667	0.89954546937279\\
668	0.899545469372757\\
669	0.899545469372725\\
670	0.899545469372692\\
671	0.899545469372659\\
672	0.899545469372626\\
673	0.899545469372594\\
674	0.899545469372561\\
675	0.899545469372528\\
676	0.899545469372495\\
677	0.899545469372463\\
678	0.89954546937243\\
679	0.899545469372397\\
680	0.899545469372364\\
681	0.899545469372331\\
682	0.899545469372298\\
683	0.899545469372265\\
684	0.899545469372232\\
685	0.8995454693722\\
686	0.899545469372167\\
687	0.899545469372134\\
688	0.899545469372101\\
689	0.899545469372068\\
690	0.899545469372035\\
691	0.899545469372002\\
692	0.899545469371969\\
693	0.899545469371936\\
694	0.899545469371903\\
695	0.89954546937187\\
696	0.899545469371837\\
697	0.899545469371804\\
698	0.899545469371771\\
699	0.899545469371737\\
700	0.899545469371704\\
701	0.899545469371671\\
702	0.899545469371638\\
703	0.899545469371605\\
704	0.899545469371572\\
705	0.899545469371539\\
706	0.899545469371505\\
707	0.899545469371472\\
708	0.899545469371439\\
709	0.899545469371406\\
710	0.899545469371372\\
711	0.899545469371339\\
712	0.899545469371306\\
713	0.899545469371272\\
714	0.899545469371239\\
715	0.899545469371206\\
716	0.899545469371172\\
717	0.899545469371139\\
718	0.899545469371106\\
719	0.899545469371072\\
720	0.899545469371039\\
721	0.899545469371005\\
722	0.899545469370972\\
723	0.899545469370939\\
724	0.899545469370905\\
725	0.899545469370872\\
726	0.899545469370838\\
727	0.899545469370805\\
728	0.899545469370771\\
729	0.899545469370738\\
730	0.899545469370704\\
731	0.899545469370671\\
732	0.899545469370637\\
733	0.899545469370603\\
734	0.89954546937057\\
735	0.899545469370536\\
736	0.899545469370503\\
737	0.899545469370469\\
738	0.899545469370435\\
739	0.899545469370402\\
740	0.899545469370368\\
741	0.899545469370334\\
742	0.899545469370301\\
743	0.899545469370267\\
744	0.899545469370233\\
745	0.899545469370199\\
746	0.899545469370166\\
747	0.899545469370132\\
748	0.899545469370098\\
749	0.899545469370064\\
750	0.89954546937003\\
751	0.899545469369996\\
752	0.899545469369963\\
753	0.899545469369929\\
754	0.899545469369895\\
755	0.899545469369861\\
756	0.899545469369827\\
757	0.899545469369793\\
758	0.899545469369759\\
759	0.899545469369725\\
760	0.899545469369691\\
761	0.899545469369657\\
762	0.899545469369623\\
763	0.899545469369589\\
764	0.899545469369555\\
765	0.899545469369521\\
766	0.899545469369487\\
767	0.899545469369453\\
768	0.899545469369419\\
769	0.899545469369385\\
770	0.899545469369351\\
771	0.899545469369317\\
772	0.899545469369283\\
773	0.899545469369249\\
774	0.899545469369214\\
775	0.89954546936918\\
776	0.899545469369146\\
777	0.899545469369112\\
778	0.899545469369078\\
779	0.899545469369043\\
780	0.899545469369009\\
781	0.899545469368975\\
782	0.899545469368941\\
783	0.899545469368906\\
784	0.899545469368872\\
785	0.899545469368838\\
786	0.899545469368804\\
787	0.899545469368769\\
788	0.899545469368735\\
789	0.8995454693687\\
790	0.899545469368666\\
791	0.899545469368632\\
792	0.899545469368597\\
793	0.899545469368563\\
794	0.899545469368528\\
795	0.899545469368494\\
796	0.899545469368459\\
797	0.899545469368425\\
798	0.89954546936839\\
799	0.899545469368356\\
800	0.899545469368321\\
801	0.899545469368287\\
802	0.899545469368252\\
803	0.899545469368218\\
804	0.899545469368183\\
805	0.899545469368149\\
806	0.899545469368114\\
807	0.899545469368079\\
808	0.899545469368045\\
809	0.89954546936801\\
810	0.899545469367975\\
811	0.899545469367941\\
812	0.899545469367906\\
813	0.899545469367871\\
814	0.899545469367837\\
815	0.899545469367802\\
816	0.899545469367767\\
817	0.899545469367732\\
818	0.899545469367698\\
819	0.899545469367663\\
820	0.899545469367628\\
821	0.899545469367593\\
822	0.899545469367558\\
823	0.899545469367524\\
824	0.899545469367489\\
825	0.899545469367454\\
826	0.899545469367419\\
827	0.899545469367384\\
828	0.899545469367349\\
829	0.899545469367314\\
830	0.899545469367279\\
831	0.899545469367244\\
832	0.899545469367209\\
833	0.899545469367174\\
834	0.899545469367139\\
835	0.899545469367104\\
836	0.899545469367069\\
837	0.899545469367034\\
838	0.899545469366999\\
839	0.899545469366964\\
840	0.899545469366929\\
841	0.899545469366894\\
842	0.899545469366859\\
843	0.899545469366824\\
844	0.899545469366788\\
845	0.899545469366754\\
846	0.899545469366718\\
847	0.899545469366683\\
848	0.899545469366648\\
849	0.899545469366613\\
850	0.899545469366577\\
851	0.899545469366542\\
852	0.899545469366507\\
853	0.899545469366472\\
854	0.899545469366436\\
855	0.899545469366401\\
856	0.899545469366366\\
857	0.89954546936633\\
858	0.899545469366295\\
859	0.89954546936626\\
860	0.899545469366224\\
861	0.899545469366189\\
862	0.899545469366154\\
863	0.899545469366118\\
864	0.899545469366083\\
865	0.899545469366047\\
866	0.899545469366012\\
867	0.899545469365976\\
868	0.899545469365941\\
869	0.899545469365906\\
870	0.89954546936587\\
871	0.899545469365834\\
872	0.899545469365799\\
873	0.899545469365764\\
874	0.899545469365728\\
875	0.899545469365692\\
876	0.899545469365657\\
877	0.899545469365621\\
878	0.899545469365586\\
879	0.89954546936555\\
880	0.899545469365514\\
881	0.899545469365479\\
882	0.899545469365443\\
883	0.899545469365407\\
884	0.899545469365371\\
885	0.899545469365336\\
886	0.8995454693653\\
887	0.899545469365264\\
888	0.899545469365229\\
889	0.899545469365193\\
890	0.899545469365157\\
891	0.899545469365121\\
892	0.899545469365085\\
893	0.89954546936505\\
894	0.899545469365014\\
895	0.899545469364978\\
896	0.899545469364942\\
897	0.899545469364906\\
898	0.89954546936487\\
899	0.899545469364834\\
900	0.899545469364798\\
901	0.899545469364763\\
902	0.899545469364726\\
903	0.899545469364691\\
904	0.899545469364655\\
905	0.899545469364619\\
906	0.899545469364583\\
907	0.899545469364546\\
908	0.899545469364511\\
909	0.899545469364474\\
910	0.899545469364438\\
911	0.899545469364402\\
912	0.899545469364366\\
913	0.89954546936433\\
914	0.899545469364294\\
915	0.899545469364258\\
916	0.899545469364222\\
917	0.899545469364186\\
918	0.899545469364149\\
919	0.899545469364113\\
920	0.899545469364077\\
921	0.899545469364041\\
922	0.899545469364004\\
923	0.899545469363968\\
924	0.899545469363932\\
925	0.899545469363896\\
926	0.899545469363859\\
927	0.899545469363823\\
928	0.899545469363787\\
929	0.89954546936375\\
930	0.899545469363714\\
931	0.899545469363678\\
932	0.899545469363641\\
933	0.899545469363605\\
934	0.899545469363569\\
935	0.899545469363532\\
936	0.899545469363496\\
937	0.899545469363459\\
938	0.899545469363423\\
939	0.899545469363386\\
940	0.89954546936335\\
941	0.899545469363313\\
942	0.899545469363277\\
943	0.89954546936324\\
944	0.899545469363204\\
945	0.899545469363167\\
946	0.899545469363131\\
947	0.899545469363094\\
948	0.899545469363057\\
949	0.899545469363021\\
950	0.899545469362984\\
951	0.899545469362948\\
952	0.899545469362911\\
953	0.899545469362874\\
954	0.899545469362838\\
955	0.899545469362801\\
956	0.899545469362764\\
957	0.899545469362727\\
958	0.899545469362691\\
959	0.899545469362654\\
960	0.899545469362617\\
961	0.89954546936258\\
962	0.899545469362544\\
963	0.899545469362507\\
964	0.89954546936247\\
965	0.899545469362433\\
966	0.899545469362396\\
967	0.899545469362359\\
968	0.899545469362322\\
969	0.899545469362286\\
970	0.899545469362249\\
971	0.899545469362212\\
972	0.899545469362175\\
973	0.899545469362138\\
974	0.899545469362101\\
975	0.899545469362064\\
976	0.899545469362027\\
977	0.89954546936199\\
978	0.899545469361953\\
979	0.899545469361916\\
980	0.899545469361879\\
981	0.899545469361842\\
982	0.899545469361805\\
983	0.899545469361768\\
984	0.899545469361731\\
985	0.899545469361693\\
986	0.899545469361656\\
987	0.899545469361619\\
988	0.899545469361582\\
989	0.899545469361545\\
990	0.899545469361508\\
991	0.899545469361471\\
992	0.899545469361433\\
993	0.899545469361396\\
994	0.899545469361359\\
995	0.899545469361321\\
996	0.899545469361284\\
997	0.899545469361247\\
998	0.899545469361209\\
999	0.899545469361172\\
1000	0.899545469361135\\
1001	0.899545469361098\\
1002	0.89954546936106\\
1003	0.899545469361023\\
1004	0.899545469360985\\
1005	0.899545469360948\\
1006	0.899545469360911\\
1007	0.899545469360873\\
1008	0.899545469360836\\
1009	0.899545469360798\\
1010	0.899545469360761\\
1011	0.899545469360723\\
1012	0.899545469360686\\
1013	0.899545469360648\\
1014	0.899545469360611\\
1015	0.899545469360573\\
1016	0.899545469360536\\
1017	0.899545469360498\\
1018	0.899545469360461\\
1019	0.899545469360423\\
1020	0.899545469360385\\
1021	0.899545469360348\\
1022	0.89954546936031\\
1023	0.899545469360272\\
1024	0.899545469360235\\
1025	0.899545469360197\\
1026	0.899545469360159\\
1027	0.899545469360122\\
1028	0.899545469360084\\
1029	0.899545469360046\\
1030	0.899545469360008\\
1031	0.899545469359971\\
1032	0.899545469359933\\
1033	0.899545469359895\\
1034	0.899545469359857\\
1035	0.899545469359819\\
1036	0.899545469359782\\
1037	0.899545469359744\\
1038	0.899545469359706\\
1039	0.899545469359668\\
1040	0.89954546935963\\
1041	0.899545469359592\\
1042	0.899545469359554\\
1043	0.899545469359516\\
1044	0.899545469359478\\
1045	0.89954546935944\\
1046	0.899545469359402\\
1047	0.899545469359364\\
1048	0.899545469359326\\
1049	0.899545469359288\\
1050	0.899545469359251\\
1051	0.899545469359212\\
1052	0.899545469359174\\
1053	0.899545469359136\\
1054	0.899545469359098\\
1055	0.89954546935906\\
1056	0.899545469359022\\
1057	0.899545469358984\\
1058	0.899545469358946\\
1059	0.899545469358907\\
1060	0.899545469358869\\
1061	0.899545469358831\\
1062	0.899545469358793\\
1063	0.899545469358755\\
1064	0.899545469358716\\
1065	0.899545469358678\\
1066	0.89954546935864\\
1067	0.899545469358602\\
1068	0.899545469358563\\
1069	0.899545469358525\\
1070	0.899545469358487\\
1071	0.899545469358448\\
1072	0.89954546935841\\
1073	0.899545469358372\\
1074	0.899545469358333\\
1075	0.899545469358295\\
1076	0.899545469358257\\
1077	0.899545469358218\\
1078	0.89954546935818\\
1079	0.899545469358141\\
1080	0.899545469358103\\
1081	0.899545469358064\\
1082	0.899545469358026\\
1083	0.899545469357987\\
1084	0.899545469357949\\
1085	0.89954546935791\\
1086	0.899545469357872\\
1087	0.899545469357833\\
1088	0.899545469357795\\
1089	0.899545469357756\\
1090	0.899545469357718\\
1091	0.899545469357679\\
1092	0.89954546935764\\
1093	0.899545469357602\\
1094	0.899545469357563\\
1095	0.899545469357524\\
1096	0.899545469357486\\
1097	0.899545469357447\\
1098	0.899545469357408\\
1099	0.899545469357369\\
1100	0.899545469357331\\
1101	0.899545469357292\\
1102	0.899545469357253\\
1103	0.899545469357214\\
1104	0.899545469357175\\
1105	0.899545469357137\\
1106	0.899545469357098\\
1107	0.899545469357059\\
1108	0.89954546935702\\
1109	0.899545469356981\\
1110	0.899545469356943\\
1111	0.899545469356904\\
1112	0.899545469356865\\
1113	0.899545469356826\\
1114	0.899545469356787\\
1115	0.899545469356748\\
1116	0.899545469356709\\
1117	0.89954546935667\\
1118	0.899545469356631\\
1119	0.899545469356592\\
1120	0.899545469356553\\
1121	0.899545469356514\\
1122	0.899545469356475\\
1123	0.899545469356436\\
1124	0.899545469356397\\
1125	0.899545469356358\\
1126	0.899545469356318\\
1127	0.899545469356279\\
1128	0.89954546935624\\
1129	0.899545469356201\\
1130	0.899545469356162\\
1131	0.899545469356123\\
1132	0.899545469356084\\
1133	0.899545469356044\\
1134	0.899545469356005\\
1135	0.899545469355966\\
1136	0.899545469355927\\
1137	0.899545469355887\\
1138	0.899545469355848\\
1139	0.899545469355809\\
1140	0.89954546935577\\
1141	0.89954546935573\\
1142	0.899545469355691\\
1143	0.899545469355652\\
1144	0.899545469355612\\
1145	0.899545469355573\\
1146	0.899545469355533\\
1147	0.899545469355494\\
1148	0.899545469355455\\
1149	0.899545469355415\\
1150	0.899545469355376\\
1151	0.899545469355336\\
1152	0.899545469355297\\
1153	0.899545469355257\\
1154	0.899545469355218\\
1155	0.899545469355178\\
1156	0.899545469355139\\
1157	0.899545469355099\\
1158	0.89954546935506\\
1159	0.89954546935502\\
1160	0.89954546935498\\
1161	0.899545469354941\\
1162	0.899545469354901\\
1163	0.899545469354862\\
1164	0.899545469354822\\
1165	0.899545469354782\\
1166	0.899545469354743\\
1167	0.899545469354703\\
1168	0.899545469354663\\
1169	0.899545469354624\\
1170	0.899545469354584\\
1171	0.899545469354544\\
1172	0.899545469354504\\
1173	0.899545469354465\\
1174	0.899545469354425\\
1175	0.899545469354385\\
1176	0.899545469354345\\
1177	0.899545469354305\\
1178	0.899545469354266\\
1179	0.899545469354226\\
1180	0.899545469354186\\
1181	0.899545469354146\\
1182	0.899545469354106\\
1183	0.899545469354066\\
1184	0.899545469354026\\
1185	0.899545469353986\\
1186	0.899545469353946\\
1187	0.899545469353906\\
1188	0.899545469353866\\
1189	0.899545469353826\\
1190	0.899545469353786\\
1191	0.899545469353746\\
1192	0.899545469353706\\
1193	0.899545469353666\\
1194	0.899545469353626\\
1195	0.899545469353586\\
1196	0.899545469353546\\
1197	0.899545469353506\\
1198	0.899545469353466\\
1199	0.899545469353426\\
1200	0.899545469353386\\
};
\addlegendentry{PIT MF-MB (Hybrid) Agent 2}


\addplot[area legend, draw=none, fill=white!70!red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1	0.532057416267965\\
2	0.574736842105316\\
3	0.589908952959073\\
4	0.623140987507476\\
5	0.653507669097302\\
6	0.673553719008197\\
7	0.689363339103531\\
8	0.705924596049964\\
9	0.709514807813161\\
10	0.706786703600809\\
11	0.719797349960588\\
12	0.730392156862151\\
13	0.735270745827458\\
14	0.74810974292418\\
15	0.758094262294056\\
16	0.760975135973983\\
17	0.768210077014537\\
18	0.77515473032565\\
19	0.782350445479854\\
20	0.790281747650195\\
21	0.795921568625354\\
22	0.802472881739305\\
23	0.807522449577878\\
24	0.81049761417482\\
25	0.81517493558969\\
26	0.820905594166342\\
27	0.825461472767897\\
28	0.826482633090783\\
29	0.828632763337741\\
30	0.832076566119732\\
31	0.836470007747711\\
32	0.837178318484706\\
33	0.838992934067633\\
34	0.837979556610806\\
35	0.839213157039141\\
36	0.840054938187379\\
37	0.842255748867139\\
38	0.844977905163615\\
39	0.847582564273136\\
40	0.849275860086636\\
41	0.850617004406478\\
42	0.852164671654319\\
43	0.853014726303245\\
44	0.857913572983095\\
45	0.859188418039316\\
46	0.86118198384806\\
47	0.862998921240645\\
48	0.865416603648411\\
49	0.867369453286118\\
50	0.868389042950632\\
51	0.869159330548194\\
52	0.869026632986148\\
53	0.871551081270279\\
54	0.872315808947242\\
55	0.874175499236677\\
56	0.875433304808339\\
57	0.877652050905879\\
58	0.878811673850805\\
59	0.879263153307562\\
60	0.880663551788509\\
61	0.881519611999928\\
62	0.88197652242523\\
63	0.882246070629826\\
64	0.883517860858873\\
65	0.883828492839516\\
66	0.884259451369604\\
67	0.884624907140811\\
68	0.884982317610364\\
69	0.885947460296525\\
70	0.886276255600851\\
71	0.886591705946056\\
72	0.888071862936735\\
73	0.889399293270941\\
74	0.890012099433925\\
75	0.890230601417197\\
76	0.890473230226427\\
77	0.890712709518256\\
78	0.890889421202046\\
79	0.891120792672634\\
80	0.891372081376648\\
81	0.891654521727914\\
82	0.891874306255308\\
83	0.892059126829812\\
84	0.892338755743682\\
85	0.892758241322415\\
86	0.892957213157303\\
87	0.893203883475555\\
88	0.893483992446903\\
89	0.893730513484229\\
90	0.893826882668121\\
91	0.89383048814997\\
92	0.894032806466419\\
93	0.894169433336807\\
94	0.894370392414125\\
95	0.895038662157477\\
96	0.895166352773286\\
97	0.89518507592732\\
98	0.895279096273917\\
99	0.89534798263466\\
100	0.895433706195438\\
101	0.895648036287735\\
102	0.895823436964814\\
103	0.896058915724762\\
104	0.89624804393949\\
105	0.896406380560741\\
106	0.896556728689493\\
107	0.896714125254864\\
108	0.896878503975436\\
109	0.897042360312295\\
110	0.897338266438829\\
111	0.897429462567291\\
112	0.897572676478177\\
113	0.897763007410917\\
114	0.897941711532331\\
115	0.898070350305631\\
116	0.898165920216946\\
117	0.898250346004991\\
118	0.898334514506793\\
119	0.898464043013192\\
120	0.89860757702077\\
121	0.898687275015132\\
122	0.898773870741239\\
123	0.899451106505256\\
124	0.899560117280019\\
125	0.899525868057742\\
126	0.899627476216528\\
127	0.899760091768934\\
128	0.899895833311295\\
129	0.899847465831124\\
130	0.899909984744626\\
131	0.90003457812458\\
132	0.900037955880121\\
133	0.900113702903245\\
134	0.900268336292819\\
135	0.900408808250322\\
136	0.900555707991132\\
137	0.900623458459736\\
138	0.900745860112072\\
139	0.900905209200835\\
140	0.901030294737768\\
141	0.901158432686625\\
142	0.901289598126899\\
143	0.901311319450691\\
144	0.901441899893114\\
145	0.901572135235769\\
146	0.901627694472189\\
147	0.901693082334047\\
148	0.901809221607569\\
149	0.901931699401437\\
150	0.902090134944754\\
151	0.902093906474736\\
152	0.902261441395164\\
153	0.902376084967343\\
154	0.902500251007113\\
155	0.90261433536168\\
156	0.902731401073115\\
157	0.902867622518724\\
158	0.902984080441471\\
159	0.903093812353117\\
160	0.903209728845486\\
161	0.903318951189274\\
162	0.903431128769498\\
163	0.903543046335463\\
164	0.903654704790146\\
165	0.903797886371496\\
166	0.903927970691198\\
167	0.904038740259813\\
168	0.904149254691388\\
169	0.904259514866399\\
170	0.904369521661276\\
171	0.904491803256495\\
172	0.904601277200661\\
173	0.904710500468474\\
174	0.904819473919959\\
175	0.904928198411208\\
176	0.905036674794409\\
177	0.905144903917863\\
178	0.905252886626009\\
179	0.905360623759445\\
180	0.90546811615495\\
181	0.905575364645506\\
182	0.905682370060319\\
183	0.905789133224839\\
184	0.905895654960785\\
185	0.906001936086162\\
186	0.906107977415286\\
187	0.906213779758799\\
188	0.906319343923698\\
189	0.906424670713346\\
190	0.906529760927499\\
191	0.906634615362327\\
192	0.906739234810426\\
193	0.906843620060849\\
194	0.906947771899115\\
195	0.907051691107239\\
196	0.907155378463743\\
197	0.907258834743681\\
198	0.907362060718654\\
199	0.907465057156834\\
200	0.90756782482298\\
201	0.907670364478456\\
202	0.907772676881252\\
203	0.907874762786003\\
204	0.907976622944005\\
205	0.908078258103236\\
206	0.908179669008372\\
207	0.908280856400808\\
208	0.908381821018674\\
209	0.908482563596852\\
210	0.908583084866997\\
211	0.908683385557552\\
212	0.908783466393768\\
213	0.908883328097718\\
214	0.908982971388318\\
215	0.909082396981341\\
216	0.909181605589438\\
217	0.909280597922152\\
218	0.909379374685934\\
219	0.909477936584164\\
220	0.909576284317165\\
221	0.909674418582218\\
222	0.909772340073582\\
223	0.909870049482508\\
224	0.909967547497256\\
225	0.910064834803111\\
226	0.9101619120824\\
227	0.910258780014506\\
228	0.910355439275886\\
229	0.910451890540086\\
230	0.910548134477753\\
231	0.910644171756659\\
232	0.910740003041708\\
233	0.910835628994956\\
234	0.910931050275623\\
235	0.911026267540113\\
236	0.911121281442025\\
237	0.911216092632168\\
238	0.911310701758577\\
239	0.91140510946653\\
240	0.911499316398559\\
241	0.911593323194465\\
242	0.911687130491335\\
243	0.911780738923553\\
244	0.911874149122819\\
245	0.911967361718157\\
246	0.912060377335936\\
247	0.912153196599877\\
248	0.912245820131073\\
249	0.912338248547999\\
250	0.912430482466528\\
251	0.912522522499943\\
252	0.912614369258952\\
253	0.912706023351699\\
254	0.912797485383782\\
255	0.912888755958262\\
256	0.912979835675678\\
257	0.913070725134061\\
258	0.913161424928944\\
259	0.913251935653379\\
260	0.913342257897948\\
261	0.913432392250774\\
262	0.913522339297539\\
263	0.91361209962149\\
264	0.913701673803456\\
265	0.913791062421862\\
266	0.913880266052735\\
267	0.913969285269722\\
268	0.914058120644102\\
269	0.914146772744794\\
270	0.914235242138375\\
271	0.914323529389087\\
272	0.914411635058851\\
273	0.91449955970728\\
274	0.914587303891689\\
275	0.914674868167109\\
276	0.914762253086295\\
277	0.914849459199742\\
278	0.914936487055693\\
279	0.915023337200153\\
280	0.915110010176899\\
281	0.915196506527491\\
282	0.915282826791285\\
283	0.915368971505444\\
284	0.915454941204946\\
285	0.915540736422599\\
286	0.915626357689051\\
287	0.915711805532798\\
288	0.915797080480201\\
289	0.915882183055489\\
290	0.915967113780776\\
291	0.91605187317607\\
292	0.916136461759282\\
293	0.916220880046238\\
294	0.916305128550689\\
295	0.916389207784321\\
296	0.916473118256768\\
297	0.916556860475617\\
298	0.916640434946425\\
299	0.916723842172723\\
300	0.91680708265603\\
301	0.91689015689586\\
302	0.916973065389737\\
303	0.917055808633199\\
304	0.917138387119812\\
305	0.917220801341177\\
306	0.917303051786942\\
307	0.917385138944811\\
308	0.917467063300555\\
309	0.917548825338016\\
310	0.917630425539124\\
311	0.917711864383902\\
312	0.917793142350477\\
313	0.917874259915088\\
314	0.917955217552097\\
315	0.918036015733996\\
316	0.918116654931419\\
317	0.91819713561315\\
318	0.918277458246129\\
319	0.918357623295468\\
320	0.918437631224452\\
321	0.918517482494555\\
322	0.918597177565442\\
323	0.918676716894985\\
324	0.918756100939266\\
325	0.918835330152588\\
326	0.918914404987485\\
327	0.918993325894728\\
328	0.919072093323335\\
329	0.919150707720579\\
330	0.919229169531997\\
331	0.919307479201398\\
332	0.919385637170873\\
333	0.919463643880799\\
334	0.919541499769853\\
335	0.919619205275015\\
336	0.919696760831579\\
337	0.919774166873163\\
338	0.919851423831712\\
339	0.919928532137509\\
340	0.920005492219184\\
341	0.92008230450372\\
342	0.920158969416461\\
343	0.920235487381123\\
344	0.920311858819795\\
345	0.920388084152955\\
346	0.920464163799471\\
347	0.920540098176613\\
348	0.920615887700058\\
349	0.9206915327839\\
350	0.920767033840654\\
351	0.920842391281268\\
352	0.920917605515126\\
353	0.920992676950059\\
354	0.92106760599235\\
355	0.921142393046743\\
356	0.921217038516448\\
357	0.921291542803152\\
358	0.921365906307023\\
359	0.921440129426717\\
360	0.921514212559388\\
361	0.921588156100691\\
362	0.921661960444794\\
363	0.921735625984381\\
364	0.921809153110661\\
365	0.921882542213373\\
366	0.921955793680795\\
367	0.92202890789975\\
368	0.922101885255613\\
369	0.922174726132318\\
370	0.922247430912362\\
371	0.922319999976817\\
372	0.922392433705332\\
373	0.922464732476142\\
374	0.922536896666072\\
375	0.922608926650548\\
376	0.9226808228036\\
377	0.922752585497868\\
378	0.922824215104613\\
379	0.922895711993716\\
380	0.922967076533693\\
381	0.923038309091693\\
382	0.923109410033511\\
383	0.923180379723591\\
384	0.923251218525031\\
385	0.923321926799593\\
386	0.923392504907706\\
387	0.923462953208474\\
388	0.92353327205968\\
389	0.923603461817794\\
390	0.923673522837979\\
391	0.923743455474096\\
392	0.92381326007871\\
393	0.923882937003095\\
394	0.923952486597244\\
395	0.92402190920987\\
396	0.924091205188414\\
397	0.924160374879052\\
398	0.924229418626697\\
399	0.924298336775009\\
400	0.924367129666399\\
401	0.924435797642032\\
402	0.924504341041838\\
403	0.924572760204513\\
404	0.924641055467527\\
405	0.92470922716713\\
406	0.924777275638353\\
407	0.924845201215021\\
408	0.924913004229751\\
409	0.924980685013963\\
410	0.925048243897881\\
411	0.925115681210543\\
412	0.925182997279802\\
413	0.925250192432335\\
414	0.925317266993643\\
415	0.925384221288064\\
416	0.925451055638772\\
417	0.925517770367783\\
418	0.925584365795963\\
419	0.92565084224303\\
420	0.925717200027564\\
421	0.925783439467003\\
422	0.925849560877659\\
423	0.925915564574716\\
424	0.925981450872235\\
425	0.926047220083162\\
426	0.926112872519334\\
427	0.926178408491478\\
428	0.926243828309221\\
429	0.926309132281094\\
430	0.926374320714536\\
431	0.926439393915899\\
432	0.926504352190452\\
433	0.926569195842388\\
434	0.926633925174827\\
435	0.92669854048982\\
436	0.926763042088358\\
437	0.926827430270369\\
438	0.926891705334731\\
439	0.926955867579271\\
440	0.927019917300772\\
441	0.927083854794975\\
442	0.927147680356589\\
443	0.92721139427929\\
444	0.927274996855727\\
445	0.927338488377528\\
446	0.927401869135304\\
447	0.927465139418651\\
448	0.927528299516159\\
449	0.92759134971541\\
450	0.927654290302991\\
451	0.927715327900168\\
452	0.927766380443356\\
453	0.92778101337125\\
454	0.927795640371732\\
455	0.927810261448403\\
456	0.92782487660486\\
457	0.927839485844699\\
458	0.927854089171512\\
459	0.927868686588888\\
460	0.927883278100413\\
461	0.927897863709671\\
462	0.927912443420242\\
463	0.927927017235703\\
464	0.92794158515963\\
465	0.927956147195595\\
466	0.927970703347165\\
467	0.927985253617908\\
468	0.927999798011385\\
469	0.928014336531159\\
470	0.928028869180785\\
471	0.928043395963819\\
472	0.928057916883812\\
473	0.928072431944313\\
474	0.928086941148867\\
475	0.928101444501019\\
476	0.928115942004308\\
477	0.928130433662271\\
478	0.928144919478443\\
479	0.928159399456356\\
480	0.928173873599538\\
481	0.928188341911516\\
482	0.928202804395812\\
483	0.928217261055947\\
484	0.928231711895438\\
485	0.9282461569178\\
486	0.928260596126545\\
487	0.928275029525181\\
488	0.928289457117215\\
489	0.92830387890615\\
490	0.928318294895486\\
491	0.928332705088722\\
492	0.928347109489352\\
493	0.928361508100868\\
494	0.928375900926759\\
495	0.928390287970513\\
496	0.928404669235612\\
497	0.928419044725537\\
498	0.928433414443767\\
499	0.928447778393776\\
500	0.928462136579038\\
501	0.928476489003021\\
502	0.928490835669194\\
503	0.928505176581019\\
504	0.928519511741959\\
505	0.928533841155471\\
506	0.928548164825012\\
507	0.928562482754035\\
508	0.928576794945989\\
509	0.928591101404323\\
510	0.928605402132482\\
511	0.928619697133906\\
512	0.928633986412036\\
513	0.928648269970307\\
514	0.928662547812155\\
515	0.928676819941008\\
516	0.928691086360297\\
517	0.928705347073445\\
518	0.928719602083877\\
519	0.928733851395012\\
520	0.928748095010266\\
521	0.928762332933056\\
522	0.928776565166792\\
523	0.928790791714884\\
524	0.928805012580738\\
525	0.928819227767758\\
526	0.928833437279345\\
527	0.928847641118896\\
528	0.928861839289807\\
529	0.928876031795472\\
530	0.928890218639279\\
531	0.928904399824618\\
532	0.928918575354871\\
533	0.928932745233422\\
534	0.928946909463649\\
535	0.92896106804893\\
536	0.928975220992637\\
537	0.928989368298142\\
538	0.929003509968815\\
539	0.929017646008019\\
540	0.92903177641912\\
541	0.929045901205476\\
542	0.929060020370447\\
543	0.929074133917387\\
544	0.929088241849648\\
545	0.92910234417058\\
546	0.929116440883532\\
547	0.929130531991846\\
548	0.929144617498865\\
549	0.929158697407928\\
550	0.929172771722371\\
551	0.929186840445528\\
552	0.929200903580731\\
553	0.929214961131309\\
554	0.929229013100586\\
555	0.929243059491886\\
556	0.92925710030853\\
557	0.929271135553836\\
558	0.92928516523112\\
559	0.929299189343693\\
560	0.929313207894867\\
561	0.929327220887948\\
562	0.929341228326242\\
563	0.92935523021305\\
564	0.929369226551672\\
565	0.929383217345406\\
566	0.929397202597546\\
567	0.929411182311383\\
568	0.929425156490207\\
569	0.929439125137304\\
570	0.929453088255958\\
571	0.929467045849452\\
572	0.929480997921062\\
573	0.929494944474066\\
574	0.929508885511738\\
575	0.929522821037347\\
576	0.929536751054164\\
577	0.929550675565452\\
578	0.929564594574477\\
579	0.929578508084498\\
580	0.929592416098774\\
581	0.929606318620559\\
582	0.929620215653108\\
583	0.92963410719967\\
584	0.929647993263493\\
585	0.929661873847823\\
586	0.929675748955902\\
587	0.929689618590971\\
588	0.929703482756266\\
589	0.929717341455024\\
590	0.929731194690476\\
591	0.929745042465852\\
592	0.929758884784381\\
593	0.929772721649286\\
594	0.92978655306379\\
595	0.929800379031112\\
596	0.929814199554471\\
597	0.92982801463708\\
598	0.929841824282153\\
599	0.929855628492897\\
600	0.929869427272522\\
601	0.92988322062423\\
602	0.929897008551225\\
603	0.929910791056706\\
604	0.929924568143869\\
605	0.92993833981591\\
606	0.929952106076021\\
607	0.92996586692739\\
608	0.929979622373205\\
609	0.929993372416651\\
610	0.930007117060909\\
611	0.930020856309159\\
612	0.930034590164578\\
613	0.930048318630341\\
614	0.930062041709619\\
615	0.930075759405582\\
616	0.930089471721397\\
617	0.930103178660228\\
618	0.930116880225239\\
619	0.930130576419587\\
620	0.930144267246431\\
621	0.930157952708925\\
622	0.930171632810222\\
623	0.93018530755347\\
624	0.930198976941817\\
625	0.930212640978409\\
626	0.930226299666386\\
627	0.93023995300889\\
628	0.930253601009057\\
629	0.930267243670023\\
630	0.93028088099492\\
631	0.930294512986877\\
632	0.930308139649024\\
633	0.930321760984484\\
634	0.93033537699638\\
635	0.930348987687834\\
636	0.930362593061962\\
637	0.930376193121879\\
638	0.9303897878707\\
639	0.930403377311534\\
640	0.93041696144749\\
641	0.930430540281673\\
642	0.930444113817186\\
643	0.93045768205713\\
644	0.930471245004605\\
645	0.930484802662705\\
646	0.930498355034524\\
647	0.930511902123153\\
648	0.930525443931682\\
649	0.930538980463197\\
650	0.93055251172078\\
651	0.930566037707515\\
652	0.93057955842648\\
653	0.930593073880752\\
654	0.930606584073405\\
655	0.930620089007512\\
656	0.930633588686141\\
657	0.93064708311236\\
658	0.930660572289234\\
659	0.930674056219825\\
660	0.930687534907193\\
661	0.930701008354396\\
662	0.930714476564489\\
663	0.930727939540525\\
664	0.930741397285554\\
665	0.930754849802625\\
666	0.930768297094784\\
667	0.930781739165073\\
668	0.930795176016535\\
669	0.930808607652207\\
670	0.930822034075125\\
671	0.930835455288325\\
672	0.930848871294837\\
673	0.930862282097691\\
674	0.930875687699914\\
675	0.93088908810453\\
676	0.930902483314561\\
677	0.930915873333028\\
678	0.930929258162948\\
679	0.930942637807336\\
680	0.930956012269205\\
681	0.930969381551566\\
682	0.930982745657427\\
683	0.930996104589793\\
684	0.931009458351668\\
685	0.931022806946054\\
686	0.931036150375949\\
687	0.93104948864435\\
688	0.931062821754251\\
689	0.931076149708645\\
690	0.93108947251052\\
691	0.931102790162864\\
692	0.931116102668663\\
693	0.931129410030898\\
694	0.931142712252551\\
695	0.931156009336599\\
696	0.931169301286018\\
697	0.931182588103782\\
698	0.931195869792862\\
699	0.931209146356226\\
700	0.931222417796842\\
701	0.931235684117674\\
702	0.931248945321684\\
703	0.931262201411831\\
704	0.931275452391073\\
705	0.931288698262366\\
706	0.931301939028662\\
707	0.931315174692912\\
708	0.931328405258064\\
709	0.931341630727064\\
710	0.931354851102857\\
711	0.931368066388383\\
712	0.931381276586582\\
713	0.931394481700392\\
714	0.931407681732746\\
715	0.931420876686578\\
716	0.931434066564818\\
717	0.931447251370393\\
718	0.93146043110623\\
719	0.931473605775251\\
720	0.931486229008673\\
721	0.931491063000015\\
722	0.93149589630928\\
723	0.931500728936612\\
724	0.931505560882157\\
725	0.931510392146058\\
726	0.931515222728459\\
727	0.931520052629505\\
728	0.931524881849339\\
729	0.931529710388107\\
730	0.931534538245951\\
731	0.931539365423017\\
732	0.931544191919447\\
733	0.931549017735386\\
734	0.931553842870978\\
735	0.931558667326367\\
736	0.931563491101697\\
737	0.93156831419711\\
738	0.931573136612752\\
739	0.931577958348765\\
740	0.931582779405294\\
741	0.931587599782481\\
742	0.931592419480472\\
743	0.931597238499408\\
744	0.931602056839434\\
745	0.931606874500693\\
746	0.931611691483329\\
747	0.931616507787484\\
748	0.931621323413303\\
749	0.931626138360928\\
750	0.931630952630503\\
751	0.931635766222171\\
752	0.931640579136075\\
753	0.931645391372358\\
754	0.931650202931164\\
755	0.931655013812635\\
756	0.931659824016915\\
757	0.931664633544146\\
758	0.931669442394472\\
759	0.931674250568034\\
760	0.931679058064977\\
761	0.931683864885443\\
762	0.931688671029575\\
763	0.931693476497515\\
764	0.931698281289406\\
765	0.931703085405391\\
766	0.931707888845612\\
767	0.931712691610212\\
768	0.931717493699334\\
769	0.93172229511312\\
770	0.931727095851712\\
771	0.931731895915253\\
772	0.931736695303885\\
773	0.931741494017751\\
774	0.931746292056993\\
775	0.931751089421753\\
776	0.931755886112173\\
777	0.931760682128396\\
778	0.931765477470563\\
779	0.931770272138817\\
780	0.9317750661333\\
781	0.931779859454153\\
782	0.93178465210152\\
783	0.931789444075541\\
784	0.931794235376358\\
785	0.931799026004114\\
786	0.931803815958951\\
787	0.931808605241009\\
788	0.931813393850431\\
789	0.931818181787359\\
790	0.931822969051934\\
791	0.931827755644297\\
792	0.93183254156459\\
793	0.931837326812956\\
794	0.931842111389535\\
795	0.931846895294468\\
796	0.931851678527898\\
797	0.931856461089966\\
798	0.931861242980812\\
799	0.931866024200578\\
800	0.931870804749406\\
801	0.931875584627437\\
802	0.931880363834812\\
803	0.931885142371671\\
804	0.931889920238157\\
805	0.931894697434409\\
806	0.93189947396057\\
807	0.93190424981678\\
808	0.93190902500318\\
809	0.931913799519912\\
810	0.931918573367115\\
811	0.93192334654493\\
812	0.931928119053499\\
813	0.931932890892963\\
814	0.931937662063461\\
815	0.931942432565135\\
816	0.931947202398125\\
817	0.931951971562571\\
818	0.931956740058616\\
819	0.931961507886398\\
820	0.931966275046058\\
821	0.931971041537736\\
822	0.931975807361574\\
823	0.931980572517712\\
824	0.931985337006289\\
825	0.931990100827446\\
826	0.931994863981324\\
827	0.931999626468062\\
828	0.932004388287801\\
829	0.93200914944068\\
830	0.93201390992684\\
831	0.932018669746421\\
832	0.932023428899563\\
833	0.932028187386405\\
834	0.932032945207089\\
835	0.932037702361752\\
836	0.932042458850537\\
837	0.932047214673581\\
838	0.932051969831026\\
839	0.93205672432301\\
840	0.932061478149673\\
841	0.932066231311156\\
842	0.932070983807597\\
843	0.932075735639136\\
844	0.932080486805913\\
845	0.932085237308068\\
846	0.932089987145739\\
847	0.932094736319065\\
848	0.932099484828188\\
849	0.932104232673245\\
850	0.932108979854376\\
851	0.932113726371721\\
852	0.932118472225417\\
853	0.932123217415606\\
854	0.932127961942426\\
855	0.932132705806015\\
856	0.932137449006514\\
857	0.93214219154406\\
858	0.932146933418793\\
859	0.932151674630853\\
860	0.932156415180377\\
861	0.932161155067505\\
862	0.932165894292375\\
863	0.932170632855127\\
864	0.932175370755898\\
865	0.932180107994829\\
866	0.932184844572057\\
867	0.932189580487721\\
868	0.932194315741959\\
869	0.932199050334911\\
870	0.932203784266714\\
871	0.932208517537508\\
872	0.932213250147431\\
873	0.93221798209662\\
874	0.932222713385215\\
875	0.932227444013353\\
876	0.932232173981174\\
877	0.932236903288814\\
878	0.932241631936413\\
879	0.932246359924109\\
880	0.93225108725204\\
881	0.932255813920343\\
882	0.932260539929157\\
883	0.93226526527862\\
884	0.93226998996887\\
885	0.932274714000045\\
886	0.932279437372283\\
887	0.932284160085721\\
888	0.932288882140497\\
889	0.93229360353675\\
890	0.932298324274617\\
891	0.932303044354235\\
892	0.932307763775742\\
893	0.932312482539277\\
894	0.932317200644976\\
895	0.932321918092977\\
896	0.932326634883417\\
897	0.932331351016435\\
898	0.932336066492167\\
899	0.932340781310751\\
900	0.932345495472324\\
901	0.932350208977024\\
902	0.932354921824988\\
903	0.932359634016352\\
904	0.932364345551256\\
905	0.932369056429834\\
906	0.932373766652225\\
907	0.932378476218566\\
908	0.932383185128994\\
909	0.932387893383645\\
910	0.932392600982657\\
911	0.932397307926167\\
912	0.932402014214311\\
913	0.932406719847227\\
914	0.932411424825051\\
915	0.932416129147921\\
916	0.932420832815972\\
917	0.932425535829341\\
918	0.932430238188166\\
919	0.932434939892583\\
920	0.932439640942728\\
921	0.932444341338738\\
922	0.932449041080749\\
923	0.932453740168899\\
924	0.932458438603323\\
925	0.932463136384158\\
926	0.93246783351154\\
927	0.932472529985605\\
928	0.932477225806491\\
929	0.932481920974333\\
930	0.932486615489266\\
931	0.932491309351429\\
932	0.932496002560956\\
933	0.932500695117984\\
934	0.932505387022648\\
935	0.932510078275086\\
936	0.932514768875432\\
937	0.932519458823823\\
938	0.932524148120395\\
939	0.932528836765283\\
940	0.932533524758624\\
941	0.932538212100553\\
942	0.932542898791206\\
943	0.932547584830719\\
944	0.932552270219227\\
945	0.932556954956867\\
946	0.932561639043772\\
947	0.93256632248008\\
948	0.932571005265926\\
949	0.932575687401445\\
950	0.932580368886773\\
951	0.932585049722045\\
952	0.932589729907397\\
953	0.932594409442964\\
954	0.93259908832888\\
955	0.932603766565283\\
956	0.932608444152305\\
957	0.932613121090084\\
958	0.932617797378754\\
959	0.932622473018451\\
960	0.932627148009308\\
961	0.932631822351462\\
962	0.932636496045048\\
963	0.932641169090199\\
964	0.932645841487052\\
965	0.932650513235741\\
966	0.932655184336401\\
967	0.932659854789167\\
968	0.932664524594174\\
969	0.932669193751556\\
970	0.932673862261448\\
971	0.932678530123985\\
972	0.932683197339301\\
973	0.932687863907531\\
974	0.93269252982881\\
975	0.932697195103272\\
976	0.932701859731052\\
977	0.932706523712284\\
978	0.932711187047102\\
979	0.932715849735641\\
980	0.932720511778036\\
981	0.932725173174419\\
982	0.932729833924927\\
983	0.932734494029692\\
984	0.93273915348885\\
985	0.932743812302534\\
986	0.932748470470879\\
987	0.932753127994018\\
988	0.932757784872085\\
989	0.932762441105216\\
990	0.932767096693542\\
991	0.9327717516372\\
992	0.932776405936321\\
993	0.932781059591041\\
994	0.932785712601493\\
995	0.932790364967811\\
996	0.932795016690128\\
997	0.932799667768578\\
998	0.932804318203296\\
999	0.932808967994414\\
1000	0.932813617142066\\
1001	0.932818265646386\\
1002	0.932822913507507\\
1003	0.932827560725564\\
1004	0.932832207300688\\
1005	0.932836853233014\\
1006	0.932841498522675\\
1007	0.932846143169804\\
1008	0.932850787174535\\
1009	0.932855430537\\
1010	0.932860073257334\\
1011	0.93286471533567\\
1012	0.932869356772139\\
1013	0.932873997566877\\
1014	0.932878637720015\\
1015	0.932883277231686\\
1016	0.932887916102025\\
1017	0.932892554331163\\
1018	0.932897191919234\\
1019	0.93290182886637\\
1020	0.932906465172705\\
1021	0.932911100838371\\
1022	0.932915735863501\\
1023	0.932920370248227\\
1024	0.932925003992684\\
1025	0.932929637097002\\
1026	0.932934269561315\\
1027	0.932938901385755\\
1028	0.932943532570456\\
1029	0.932948163115549\\
1030	0.932952793021167\\
1031	0.932957422287442\\
1032	0.932962050914507\\
1033	0.932966678902495\\
1034	0.932971306251537\\
1035	0.932975932961766\\
1036	0.932980559033314\\
1037	0.932985184466314\\
1038	0.932989809260897\\
1039	0.932994433417196\\
1040	0.932999056935343\\
1041	0.933003679815469\\
1042	0.933008302057708\\
1043	0.933012923662191\\
1044	0.933017544629051\\
1045	0.933022164958418\\
1046	0.933026784650425\\
1047	0.933031403705204\\
1048	0.933036022122886\\
1049	0.933040639903604\\
1050	0.933045257047489\\
1051	0.933049873554673\\
1052	0.933054489425288\\
1053	0.933059104659464\\
1054	0.933063719257335\\
1055	0.933068333219031\\
1056	0.933072946544685\\
1057	0.933077559234426\\
1058	0.933082171288388\\
1059	0.933086782706702\\
1060	0.933091393489498\\
1061	0.933096003636908\\
1062	0.933100613149064\\
1063	0.933105222026096\\
1064	0.933109830268137\\
1065	0.933114437875317\\
1066	0.933119044847768\\
1067	0.93312365118562\\
1068	0.933128256889005\\
1069	0.933132861958054\\
1070	0.933137466392898\\
1071	0.933142070193667\\
1072	0.933146673360494\\
1073	0.933151275893508\\
1074	0.933155877792841\\
1075	0.933160479058623\\
1076	0.933165079690986\\
1077	0.93316967969006\\
1078	0.933174279055976\\
1079	0.933178877788864\\
1080	0.933183475888856\\
1081	0.933188073356081\\
1082	0.933192670190671\\
1083	0.933197266392757\\
1084	0.933201861962468\\
1085	0.933206456899935\\
1086	0.933211051205288\\
1087	0.933215644878659\\
1088	0.933220237920177\\
1089	0.933224830329973\\
1090	0.933229422108177\\
1091	0.93323401325492\\
1092	0.933238603770331\\
1093	0.933243193654541\\
1094	0.93324778290768\\
1095	0.933252371529878\\
1096	0.933256959521266\\
1097	0.933261546881973\\
1098	0.933266133612129\\
1099	0.933270719711864\\
1100	0.933275305181309\\
1101	0.933279890020594\\
1102	0.933284474229847\\
1103	0.933289057809199\\
1104	0.933293640758781\\
1105	0.933298223078721\\
1106	0.933302804769149\\
1107	0.933307385830195\\
1108	0.93331196626199\\
1109	0.933316546064661\\
1110	0.93332112523834\\
1111	0.933325703783155\\
1112	0.933330281699236\\
1113	0.933334858986713\\
1114	0.933339435645715\\
1115	0.933344011676371\\
1116	0.933348587078812\\
1117	0.933353161853166\\
1118	0.933357735999562\\
1119	0.93336230951813\\
1120	0.933366882408999\\
1121	0.933371454672299\\
1122	0.933376026308158\\
1123	0.933380597316706\\
1124	0.933385167698071\\
1125	0.933389737452383\\
1126	0.933394306579772\\
1127	0.933398875080365\\
1128	0.933403442954292\\
1129	0.933408010201682\\
1130	0.933412576822663\\
1131	0.933417142817365\\
1132	0.933421708185916\\
1133	0.933426272928446\\
1134	0.933430837045082\\
1135	0.933435400535954\\
1136	0.933439963401191\\
1137	0.93344452564092\\
1138	0.933449087255271\\
1139	0.933453648244372\\
1140	0.933458208608352\\
1141	0.933462768347339\\
1142	0.933467327461461\\
1143	0.933471885950848\\
1144	0.933476443815627\\
1145	0.933481001055928\\
1146	0.933485557671877\\
1147	0.933490113663604\\
1148	0.933494669031237\\
1149	0.933499223774903\\
1150	0.933503777894732\\
1151	0.933508331390852\\
1152	0.933512884263389\\
1153	0.933517436512474\\
1154	0.933521988138233\\
1155	0.933526539140794\\
1156	0.933531089520286\\
1157	0.933535639276837\\
1158	0.933540188410574\\
1159	0.933544736921626\\
1160	0.933549284810119\\
1161	0.933553832076183\\
1162	0.933558378719945\\
1163	0.933562924741532\\
1164	0.933567470141072\\
1165	0.933572014918693\\
1166	0.933576559074523\\
1167	0.933581102608688\\
1168	0.933585645521318\\
1169	0.933590187812538\\
1170	0.933594729482477\\
1171	0.933599270531263\\
1172	0.933603810959022\\
1173	0.933608350765881\\
1174	0.93361288995197\\
1175	0.933617428517413\\
1176	0.93362196646234\\
1177	0.933626503786877\\
1178	0.933631040491151\\
1179	0.93363557657529\\
1180	0.93364011203942\\
1181	0.933644646883669\\
1182	0.933649181108164\\
1183	0.933653714713032\\
1184	0.9336582476984\\
1185	0.933662780064394\\
1186	0.933667311811143\\
1187	0.933671842938772\\
1188	0.933676373447409\\
1189	0.93368090333718\\
1190	0.933685432608212\\
1191	0.933689961260633\\
1192	0.933694489294568\\
1193	0.933699016710144\\
1194	0.933703543507489\\
1195	0.933708069686728\\
1196	0.933712595247988\\
1197	0.933717120191396\\
1198	0.933721644517079\\
1199	0.933726168225162\\
1200	0.933730691315773\\
1200	0.959250699399631\\
1199	0.959229002146812\\
1198	0.959207281775971\\
1197	0.959185538250144\\
1196	0.959163771532282\\
1195	0.95914198158526\\
1194	0.959120168371875\\
1193	0.959098331854842\\
1192	0.959076471996796\\
1191	0.959054588760295\\
1190	0.959032682107814\\
1189	0.95901075200175\\
1188	0.958988798404417\\
1187	0.958966821278049\\
1186	0.958944820584801\\
1185	0.958922796286744\\
1184	0.958900748345869\\
1183	0.958878676724085\\
1182	0.958856581383221\\
1181	0.958834462285019\\
1180	0.958812319391145\\
1179	0.958790152663177\\
1178	0.958767962062614\\
1177	0.958745747550871\\
1176	0.958723509089278\\
1175	0.958701246639083\\
1174	0.958678960161451\\
1173	0.958656649617463\\
1172	0.958634314968114\\
1171	0.958611956174317\\
1170	0.9585895731969\\
1169	0.958567165996605\\
1168	0.958544734534089\\
1167	0.958522278769925\\
1166	0.9584997986646\\
1165	0.958477294178516\\
1164	0.958454765271987\\
1163	0.958432211905243\\
1162	0.958409634038426\\
1161	0.958387031631593\\
1160	0.958364404644713\\
1159	0.958341753037668\\
1158	0.958319076770252\\
1157	0.958296375802173\\
1156	0.95827365009305\\
1155	0.958250899602415\\
1154	0.95822812428971\\
1153	0.95820532411429\\
1152	0.95818249903542\\
1151	0.958159649012277\\
1150	0.958136774003948\\
1149	0.958113873969431\\
1148	0.958090948867635\\
1147	0.958067998657377\\
1146	0.958045023297384\\
1145	0.958022022746294\\
1144	0.957998996962654\\
1143	0.957975945904919\\
1142	0.957952869531454\\
1141	0.95792976780053\\
1140	0.95790664067033\\
1139	0.957883488098942\\
1138	0.957860310044362\\
1137	0.957837106464495\\
1136	0.957813877317153\\
1135	0.957790622560053\\
1134	0.957767342150821\\
1133	0.957744036046989\\
1132	0.957720704205995\\
1131	0.957697346585181\\
1130	0.957673963141797\\
1129	0.957650553832999\\
1128	0.957627118615847\\
1127	0.957603657447304\\
1126	0.957580170284242\\
1125	0.957556657083433\\
1124	0.957533117801556\\
1123	0.957509552395192\\
1122	0.957485960820827\\
1121	0.95746234303485\\
1120	0.957438698993553\\
1119	0.95741502865313\\
1118	0.957391331969678\\
1117	0.957367608899196\\
1116	0.957343859397586\\
1115	0.95732008342065\\
1114	0.957296280924093\\
1113	0.957272451863521\\
1112	0.957248596194439\\
1111	0.957224713872254\\
1110	0.957200804852274\\
1109	0.957176869089706\\
1108	0.957152906539657\\
1107	0.957128917157132\\
1106	0.957104900897038\\
1105	0.95708085771418\\
1104	0.957056787563259\\
1103	0.957032690398879\\
1102	0.957008566175537\\
1101	0.956984414847631\\
1100	0.956960236369457\\
1099	0.956936030695205\\
1098	0.956911797778965\\
1097	0.956887537574721\\
1096	0.956863250036357\\
1095	0.956838935117648\\
1094	0.956814592772269\\
1093	0.956790222953789\\
1092	0.956765825615671\\
1091	0.956741400711274\\
1090	0.956716948193852\\
1089	0.956692468016551\\
1088	0.956667960132415\\
1087	0.956643424494377\\
1086	0.956618861055267\\
1085	0.956594269767806\\
1084	0.956569650584608\\
1083	0.956545003458181\\
1082	0.956520328340921\\
1081	0.956495625185122\\
1080	0.956470893942964\\
1079	0.956446134566521\\
1078	0.956421347007758\\
1077	0.956396531218529\\
1076	0.95637168715058\\
1075	0.956346814755545\\
1074	0.956321913984949\\
1073	0.956296984790207\\
1072	0.956272027122621\\
1071	0.956247040933384\\
1070	0.956222026173575\\
1069	0.956196982794162\\
1068	0.956171910746003\\
1067	0.956146809979839\\
1066	0.956121680446303\\
1065	0.95609652209591\\
1064	0.956071334879064\\
1063	0.956046118746056\\
1062	0.956020873647061\\
1061	0.955995599532141\\
1060	0.955970296351241\\
1059	0.955944964054192\\
1058	0.95591960259071\\
1057	0.955894211910395\\
1056	0.95586879196273\\
1055	0.955843342697082\\
1054	0.955817864062701\\
1053	0.955792356008721\\
1052	0.955766818484155\\
1051	0.955741251437903\\
1050	0.955715654818743\\
1049	0.955690028575335\\
1048	0.955664372656223\\
1047	0.955638687009827\\
1046	0.955612971584452\\
1045	0.955587226328279\\
1044	0.955561451189373\\
1043	0.955535646115674\\
1042	0.955509811055004\\
1041	0.955483945955063\\
1040	0.955458050763429\\
1039	0.955432125427558\\
1038	0.955406169894783\\
1037	0.955380184112315\\
1036	0.955354168027243\\
1035	0.955328121586529\\
1034	0.955302044737016\\
1033	0.955275937425418\\
1032	0.955249799598327\\
1031	0.955223631202211\\
1030	0.955197432183411\\
1029	0.955171202488142\\
1028	0.955144942062495\\
1027	0.955118650852432\\
1026	0.95509232880379\\
1025	0.955065975862279\\
1024	0.95503959197348\\
1023	0.955013177082849\\
1022	0.954986731135709\\
1021	0.95496025407726\\
1020	0.954933745852568\\
1019	0.954907206406572\\
1018	0.954880635684083\\
1017	0.954854033629777\\
1016	0.954827400188204\\
1015	0.954800735303781\\
1014	0.954774038920794\\
1013	0.954747310983397\\
1012	0.954720551435613\\
1011	0.954693760221331\\
1010	0.954666937284307\\
1009	0.954640082568167\\
1008	0.954613196016399\\
1007	0.954586277572359\\
1006	0.954559327179269\\
1005	0.954532344780216\\
1004	0.95450533031815\\
1003	0.954478283735887\\
1002	0.954451204976107\\
1001	0.954424093981353\\
1000	0.954396950694031\\
999	0.95436977505641\\
998	0.954342567010621\\
997	0.954315326498657\\
996	0.954288053462374\\
995	0.954260747843486\\
994	0.95423340958357\\
993	0.954206038624062\\
992	0.954178634906259\\
991	0.954151198371317\\
990	0.95412372896025\\
989	0.954096226613932\\
988	0.954068691273094\\
987	0.954041122878326\\
986	0.954013521370073\\
985	0.953985886688639\\
984	0.953958218774184\\
983	0.953930517566724\\
982	0.953902783006129\\
981	0.953875015032126\\
980	0.953847213584296\\
979	0.953819378602075\\
978	0.953791510024751\\
977	0.953763607791467\\
976	0.953735671841219\\
975	0.953707702112853\\
974	0.953679698545071\\
973	0.953651661076423\\
972	0.953623589645312\\
971	0.953595484189992\\
970	0.953567344648566\\
969	0.953539170958986\\
968	0.953510963059057\\
967	0.953482720886428\\
966	0.953454444378601\\
965	0.953426133472922\\
964	0.953397788106588\\
963	0.95336940821664\\
962	0.953340993739968\\
961	0.953312544613305\\
960	0.953284060773233\\
959	0.953255542156178\\
958	0.953226988698409\\
957	0.953198400336041\\
956	0.953169777005032\\
955	0.953141118641185\\
954	0.953112425180142\\
953	0.953083696557391\\
952	0.95305493270826\\
951	0.953026133567918\\
950	0.952997299071376\\
949	0.952968429153485\\
948	0.952939523748934\\
947	0.952910582792254\\
946	0.952881606217815\\
945	0.952852593959822\\
944	0.952823545952321\\
943	0.952794462129194\\
942	0.95276534242416\\
941	0.952736186770776\\
940	0.952706995102431\\
939	0.952677767352354\\
938	0.952648503453605\\
937	0.95261920333908\\
936	0.95258986694151\\
935	0.952560494193457\\
934	0.952531085027317\\
933	0.952501639375317\\
932	0.952472157169518\\
931	0.952442638341811\\
930	0.952413082823917\\
929	0.952383490547388\\
928	0.952353861443605\\
927	0.952324195443779\\
926	0.95229449247895\\
925	0.952264752479984\\
924	0.952234975377575\\
923	0.952205161102247\\
922	0.952175309584345\\
921	0.952145420754046\\
920	0.952115494541347\\
919	0.952085530876072\\
918	0.952055529687871\\
917	0.952025490906215\\
916	0.951995414460399\\
915	0.951965300279541\\
914	0.951935148292581\\
913	0.951904958428279\\
912	0.951874730615218\\
911	0.9518444647818\\
910	0.951814160856248\\
909	0.951783818766602\\
908	0.951753438440724\\
907	0.95172301980629\\
906	0.951692562790797\\
905	0.951662067321557\\
904	0.9516315333257\\
903	0.951600960730169\\
902	0.951570349461724\\
901	0.951539699446941\\
900	0.951509010612206\\
899	0.951478282883723\\
898	0.951447516187506\\
897	0.951416710449381\\
896	0.951385865594988\\
895	0.951354981549774\\
894	0.951324058239002\\
893	0.951293095587741\\
892	0.951262093520868\\
891	0.951231051963073\\
890	0.951199970838851\\
889	0.951168850072505\\
888	0.951137689588144\\
887	0.951106489309685\\
886	0.95107524916085\\
885	0.951043969065164\\
884	0.951012648945959\\
883	0.95098128872637\\
882	0.950949888329332\\
881	0.950918447677588\\
880	0.950886966693677\\
879	0.950855445299943\\
878	0.95082388341853\\
877	0.950792280971381\\
876	0.950760637880237\\
875	0.950728954066641\\
874	0.950697229451931\\
873	0.950665463957243\\
872	0.95063365750351\\
871	0.950601810011461\\
870	0.95056992140162\\
869	0.950537991594306\\
868	0.950506020509632\\
867	0.950474008067503\\
866	0.950441954187619\\
865	0.950409858789469\\
864	0.950377721792337\\
863	0.950345543115294\\
862	0.950313322677204\\
861	0.950281060396717\\
860	0.950248756192276\\
859	0.950216409982107\\
858	0.950184021684226\\
857	0.950151591216436\\
856	0.950119118496324\\
855	0.950086603441263\\
854	0.95005404596841\\
853	0.950021445994707\\
852	0.949988803436878\\
851	0.949956118211429\\
850	0.949923390234648\\
849	0.949890619422604\\
848	0.949857805691146\\
847	0.949824948955902\\
846	0.94979204913228\\
845	0.949759106135465\\
844	0.949726119880418\\
843	0.949693090281879\\
842	0.949660017254363\\
841	0.94962690071216\\
840	0.949593740569332\\
839	0.949560536739719\\
838	0.94952728913693\\
837	0.949493997674349\\
836	0.949460662265128\\
835	0.949427282822192\\
834	0.949393859258236\\
833	0.949360391485722\\
832	0.949326879416883\\
831	0.949293322963717\\
830	0.94925972203799\\
829	0.949226076551234\\
828	0.949192386414746\\
827	0.949158651539587\\
826	0.949124871836582\\
825	0.949091047216319\\
824	0.949057177589148\\
823	0.949023262865181\\
822	0.948989302954288\\
821	0.948955297766101\\
820	0.94892124721001\\
819	0.948887151195164\\
818	0.948853009630468\\
817	0.948818822424584\\
816	0.948784589485929\\
815	0.948750310722677\\
814	0.948715986042752\\
813	0.948681615353836\\
812	0.948647198563359\\
811	0.948612735578506\\
810	0.948578226306209\\
809	0.948543670653154\\
808	0.948509068525774\\
807	0.948474419830248\\
806	0.948439724472506\\
805	0.948404982358222\\
804	0.948370193392817\\
803	0.948335357481456\\
802	0.948300474529048\\
801	0.948265544440244\\
800	0.94823056711944\\
799	0.948195542470771\\
798	0.948160470398112\\
797	0.94812535080508\\
796	0.948090183595027\\
795	0.948054968671045\\
794	0.948019705935965\\
793	0.947984395292348\\
792	0.947949036642497\\
791	0.947913629888444\\
790	0.947878174931956\\
789	0.947842671674533\\
788	0.947807120017405\\
787	0.947771519861535\\
786	0.947735871107612\\
785	0.947700173656057\\
784	0.947664427407017\\
783	0.947628632260367\\
782	0.947592788115706\\
781	0.947556894872359\\
780	0.947520952429376\\
779	0.947484960685528\\
778	0.947448919539311\\
777	0.947412828888939\\
776	0.947376688632347\\
775	0.947340498667191\\
774	0.947304258890845\\
773	0.947267969200397\\
772	0.947231629492655\\
771	0.947195239664142\\
770	0.947158799611092\\
769	0.947122309229457\\
768	0.947085768414898\\
767	0.94704917706279\\
766	0.947012535068215\\
765	0.946975842325968\\
764	0.946939098730549\\
763	0.946902304176169\\
762	0.946865458556742\\
761	0.94682856176589\\
760	0.946791613696938\\
759	0.946754614242913\\
758	0.946717563296547\\
757	0.946680460750272\\
756	0.94664330649622\\
755	0.946606100426221\\
754	0.946568842431806\\
753	0.9465315324042\\
752	0.946494170234325\\
751	0.9464567558128\\
750	0.946419289029935\\
749	0.946381769775733\\
748	0.94634419793989\\
747	0.946306573411793\\
746	0.946268896080517\\
745	0.946231165834826\\
744	0.946193382563171\\
743	0.946155546153689\\
742	0.946117656494205\\
741	0.946079713472224\\
740	0.946041716974937\\
739	0.946003666889213\\
738	0.945965563101607\\
737	0.94592740549835\\
736	0.945889193965351\\
735	0.945850928388198\\
734	0.945812608652154\\
733	0.945774234642159\\
732	0.945735806242824\\
731	0.945697323338435\\
730	0.945658785812948\\
729	0.94562019354999\\
728	0.945581546432857\\
727	0.945542844344513\\
726	0.945504087167589\\
725	0.945465274784381\\
724	0.945426407076852\\
723	0.945387483926624\\
722	0.945348505214984\\
721	0.94530947082288\\
720	0.945270380630917\\
719	0.945231234519362\\
718	0.945192032368136\\
717	0.945152774056817\\
716	0.94511345946464\\
715	0.94507408847049\\
714	0.945034660952906\\
713	0.944995176790078\\
712	0.944955635859845\\
711	0.944916038039696\\
710	0.944876383206764\\
709	0.944836671237833\\
708	0.944796902009327\\
707	0.944757075397316\\
706	0.944717191277511\\
705	0.944677249525263\\
704	0.944637250015565\\
703	0.944597192623047\\
702	0.944557077221975\\
701	0.944516903686251\\
700	0.944476671889412\\
699	0.944436381704628\\
698	0.944396033004699\\
697	0.944355625662057\\
696	0.944315159548762\\
695	0.944274634536502\\
694	0.94423405049659\\
693	0.944193407299967\\
692	0.944152704817193\\
691	0.944111942918454\\
690	0.944071121473555\\
689	0.944030240351919\\
688	0.94398929942259\\
687	0.943948298554227\\
686	0.943907237615104\\
685	0.943866116473108\\
684	0.94382493499574\\
683	0.94378369305011\\
682	0.94374239050294\\
681	0.943701027220558\\
680	0.943659603068899\\
679	0.943618117913503\\
678	0.943576571619514\\
677	0.943534964051679\\
676	0.943493295074344\\
675	0.943451564551456\\
674	0.943409772346558\\
673	0.943367918322791\\
672	0.943326002342891\\
671	0.943284024269184\\
670	0.943241983963593\\
669	0.943199881287626\\
668	0.943157716102384\\
667	0.943115488268554\\
666	0.943073197646406\\
665	0.943030844095799\\
664	0.942988427476171\\
663	0.942945947646541\\
662	0.94290340446551\\
661	0.942860797791256\\
660	0.942818127481531\\
659	0.942775393393666\\
658	0.942732595384561\\
657	0.942689733310691\\
656	0.942646807028099\\
655	0.942603816392396\\
654	0.942560761258761\\
653	0.942517641481939\\
652	0.942474456916235\\
651	0.94243120741552\\
650	0.942387892833223\\
649	0.942344513022331\\
648	0.942301067835389\\
647	0.942257557124497\\
646	0.942213980741309\\
645	0.942170338537029\\
644	0.942126630362415\\
643	0.942082856067768\\
642	0.942039015502941\\
641	0.941995108517328\\
640	0.941951134959869\\
639	0.941907094679045\\
638	0.941862987522876\\
637	0.94181881333892\\
636	0.941774571974272\\
635	0.941730263275562\\
634	0.941685887088952\\
633	0.941641443260136\\
632	0.941596931634335\\
631	0.941552352056299\\
630	0.941507704370304\\
629	0.94146298842015\\
628	0.941418204049158\\
627	0.941373351100168\\
626	0.941328429415542\\
625	0.941283438837155\\
624	0.941238379206398\\
623	0.941193250364174\\
622	0.941148052150899\\
621	0.941102784406496\\
620	0.941057446970395\\
619	0.941012039681532\\
618	0.940966562378346\\
617	0.940921014898779\\
616	0.940875397080269\\
615	0.940829708759754\\
614	0.940783949773668\\
613	0.940738119957937\\
612	0.94069221914798\\
611	0.940646247178704\\
610	0.940600203884506\\
609	0.940554089099268\\
608	0.940507902656353\\
607	0.940461644388611\\
606	0.940415314128366\\
605	0.940368911707424\\
604	0.940322436957066\\
603	0.940275889708043\\
602	0.940229269790583\\
601	0.940182577034378\\
600	0.940135811268593\\
599	0.940088972321854\\
598	0.940042060022252\\
597	0.939995074197339\\
596	0.939948014674125\\
595	0.939900881279079\\
594	0.939853673838123\\
593	0.939806392176632\\
592	0.939759036119433\\
591	0.939711605490798\\
590	0.939664100114448\\
589	0.939616519813547\\
588	0.939568864410701\\
587	0.939521133727955\\
586	0.939473327586792\\
585	0.93942544580813\\
584	0.939377488212319\\
583	0.939329454619141\\
582	0.939281344847805\\
581	0.939233158716948\\
580	0.939184896044628\\
579	0.939136556648327\\
578	0.939088140344945\\
577	0.939039646950799\\
576	0.938991076281622\\
575	0.938942428152557\\
574	0.938893702378159\\
573	0.938844898772389\\
572	0.938796017148614\\
571	0.938747057319604\\
570	0.938698019097528\\
569	0.938648902293955\\
568	0.938599706719848\\
567	0.938550432185565\\
566	0.938501078500852\\
565	0.938451645474847\\
564	0.938402132916069\\
563	0.938352540632426\\
562	0.938302868431202\\
561	0.938253116119062\\
560	0.938203283502046\\
559	0.938153370385569\\
558	0.938103376574413\\
557	0.938053301872733\\
556	0.938003146084046\\
555	0.937952909011234\\
554	0.93790259045654\\
553	0.937852190221563\\
552	0.937801708107258\\
551	0.937751143913935\\
550	0.937700497441251\\
549	0.937649768488212\\
548	0.937598956853169\\
547	0.937548062333815\\
546	0.937497084727182\\
545	0.937446023829638\\
544	0.937394879436888\\
543	0.937343651343964\\
542	0.937292339345231\\
541	0.937240943234376\\
540	0.937189462804412\\
539	0.937137897847671\\
538	0.937086248155802\\
537	0.937034513519769\\
536	0.936982693729849\\
535	0.936930788575627\\
534	0.936878797845994\\
533	0.936826721329144\\
532	0.936774558812574\\
531	0.936722310083075\\
530	0.936669974926734\\
529	0.936617553128932\\
528	0.936565044474335\\
527	0.936512448746898\\
526	0.936459765729856\\
525	0.936406995205727\\
524	0.936354136956304\\
523	0.936301190762654\\
522	0.936248156405115\\
521	0.936195033663293\\
520	0.93614182231606\\
519	0.936088522141546\\
518	0.936035132917145\\
517	0.935981654419502\\
516	0.935928086424517\\
515	0.935874428707338\\
514	0.93582068104236\\
513	0.93576684320322\\
512	0.935712914962796\\
511	0.935658896093201\\
510	0.935604786365783\\
509	0.935550585551121\\
508	0.935496293419017\\
507	0.935441909738501\\
506	0.935387434277821\\
505	0.935332866804444\\
504	0.935278207085047\\
503	0.935223454885522\\
502	0.935168609970966\\
501	0.935113672105679\\
500	0.935058641053163\\
499	0.935003516576116\\
498	0.934948298436431\\
497	0.934892986395188\\
496	0.934837580212658\\
495	0.934782079648292\\
494	0.934726484460723\\
493	0.934670794407757\\
492	0.934615009246377\\
491	0.934559128732732\\
490	0.934503152622138\\
489	0.934447080669072\\
488	0.934390912627173\\
487	0.93433464824923\\
486	0.934278287287187\\
485	0.934221829492133\\
484	0.934165274614302\\
483	0.93410862240307\\
482	0.934051872606948\\
481	0.933995024973579\\
480	0.933938079249736\\
479	0.933881035181317\\
478	0.933823892513344\\
477	0.933766650989953\\
476	0.933709310354396\\
475	0.933651870349035\\
474	0.933594330715339\\
473	0.933536691193877\\
472	0.933478951524319\\
471	0.933421111445428\\
470	0.933363170695059\\
469	0.933305129010152\\
468	0.933246986126731\\
467	0.933188741779898\\
466	0.93313039570383\\
465	0.933071947631775\\
464	0.933013397296047\\
463	0.932954744428021\\
462	0.932895988758134\\
461	0.932837130015873\\
460	0.93277816792978\\
459	0.932719102227437\\
458	0.932659932635473\\
457	0.932600658879552\\
456	0.93254128068437\\
455	0.932481797773656\\
454	0.932422209870159\\
453	0.932362516695652\\
452	0.932302717970922\\
451	0.932242813415769\\
450	0.932182802749\\
449	0.932122685688423\\
448	0.932062461950848\\
447	0.932002131252077\\
446	0.931941693306902\\
445	0.931881147829098\\
444	0.931820494531425\\
443	0.931759733125616\\
442	0.931698863322375\\
441	0.931637884831375\\
440	0.93157679736125\\
439	0.931515600619592\\
438	0.931454294312945\\
437	0.931392878146803\\
436	0.931331351825603\\
435	0.931269715052719\\
434	0.931207967530461\\
433	0.931146108960069\\
432	0.931084139041704\\
431	0.931022057474451\\
430	0.930959863956306\\
429	0.930897558184177\\
428	0.930835139853875\\
427	0.930772608660114\\
426	0.9307099642965\\
425	0.930647206455531\\
424	0.930584334828588\\
423	0.930521349105933\\
422	0.930458248976703\\
421	0.930395034128905\\
420	0.930331704249409\\
419	0.930268259023945\\
418	0.930204698137099\\
417	0.930141021272303\\
416	0.930077228111835\\
415	0.930013318336809\\
414	0.929949291627175\\
413	0.929885147661709\\
412	0.929820886118009\\
411	0.929756506672491\\
410	0.929692009000383\\
409	0.929627392775717\\
408	0.929562657671327\\
407	0.929497803358843\\
406	0.929432829508682\\
405	0.929367735790047\\
404	0.929302521870919\\
403	0.92923718741805\\
402	0.929171732096962\\
401	0.929106155571935\\
400	0.929040457506007\\
399	0.928974637560966\\
398	0.928908695397341\\
397	0.928842630674401\\
396	0.928776443050149\\
395	0.928710132181311\\
394	0.928643697723336\\
393	0.928577139330386\\
392	0.928510456655332\\
391	0.928443649349748\\
390	0.928376717063903\\
389	0.928309659446758\\
388	0.928242476145957\\
387	0.928175166807821\\
386	0.928107731077344\\
385	0.928040168598186\\
384	0.927972479012666\\
383	0.927904661961754\\
382	0.92783671708507\\
381	0.92776864402087\\
380	0.927700442406047\\
379	0.92763211187612\\
378	0.92756365206523\\
377	0.92749506260613\\
376	0.927426343130184\\
375	0.927357493267353\\
374	0.927288512646195\\
373	0.927219400893856\\
372	0.927150157636063\\
371	0.927080782497116\\
370	0.927011275099883\\
369	0.926941635065794\\
368	0.926871862014831\\
367	0.926801955565525\\
366	0.926731915334943\\
365	0.926661740938691\\
364	0.926591431990895\\
363	0.926520988104203\\
362	0.926450408889775\\
361	0.926409495526612\\
360	0.92639430147198\\
359	0.926379101141892\\
358	0.92636389453246\\
357	0.926348681639792\\
356	0.926333462459992\\
355	0.926318236989164\\
354	0.926303005223404\\
353	0.926287767158808\\
352	0.926272522791469\\
351	0.926257272117475\\
350	0.926242015132912\\
349	0.926226751833861\\
348	0.926211482216403\\
347	0.926196206276613\\
346	0.926180924010563\\
345	0.926165635414323\\
344	0.926150340483958\\
343	0.926135039215533\\
342	0.926119731605105\\
341	0.926104417648732\\
340	0.926089097342466\\
339	0.926073770682358\\
338	0.926058437664454\\
337	0.926043098284796\\
336	0.926027752539425\\
335	0.926012400424377\\
334	0.925997041935686\\
333	0.925981677069382\\
332	0.925966305821491\\
331	0.925950928188036\\
330	0.925935544165039\\
329	0.925920153748515\\
328	0.925904756934479\\
327	0.92588935371894\\
326	0.925873944097905\\
325	0.925858528067378\\
324	0.925843105623359\\
323	0.925827676761845\\
322	0.925812241478829\\
321	0.925796799770302\\
320	0.925781351632251\\
319	0.925765897060659\\
318	0.925748502972517\\
317	0.925731100731109\\
316	0.9257136903307\\
315	0.925694335865176\\
314	0.925674971311845\\
313	0.925655596662818\\
312	0.925634272878933\\
311	0.925612936859178\\
310	0.925591588593019\\
309	0.925568285596022\\
308	0.92554496799853\\
307	0.925521635786818\\
306	0.925496342716446\\
305	0.925471032461037\\
304	0.92544570500307\\
303	0.925418410020616\\
302	0.925391095044977\\
301	0.925363760054177\\
300	0.925334450328328\\
299	0.925305117573518\\
298	0.925273803888094\\
297	0.925242463936932\\
296	0.925211097686969\\
295	0.925177742193662\\
294	0.925144356934297\\
293	0.925110941869014\\
292	0.925075528679853\\
291	0.925040081982798\\
290	0.92500460173027\\
289	0.924967113896379\\
288	0.924929588565774\\
287	0.924892025682167\\
286	0.92485244517296\\
285	0.924812822925369\\
284	0.924773158873339\\
283	0.924731466554247\\
282	0.924689727995983\\
281	0.924645952209068\\
280	0.924602125501236\\
279	0.924558247783586\\
278	0.924512320987046\\
277	0.924466338238586\\
276	0.924420299435894\\
275	0.92437219907227\\
274	0.924322029380017\\
273	0.924271793080806\\
272	0.924219476530282\\
271	0.924167087644396\\
270	0.924114626273023\\
269	0.924060070274256\\
268	0.924003410765852\\
267	0.923944638502942\\
266	0.923885775266153\\
265	0.923826820844093\\
264	0.923765737329251\\
263	0.923704555769657\\
262	0.923643275929064\\
261	0.923579849925707\\
260	0.92351631846465\\
259	0.923452681282657\\
258	0.923386880116859\\
257	0.923320965726491\\
256	0.923252872614624\\
255	0.923184658458117\\
254	0.923116322933924\\
253	0.923045789353629\\
252	0.922975126238576\\
251	0.922902249114314\\
250	0.92282923395399\\
249	0.922756080365055\\
248	0.922682787953465\\
247	0.922609356323684\\
246	0.922535785078668\\
245	0.922462073819865\\
244	0.922388222147201\\
243	0.922314229659079\\
242	0.922240095952369\\
241	0.922165820622399\\
240	0.922091403262952\\
239	0.922016843466253\\
238	0.921942140822967\\
237	0.921867294922187\\
236	0.92179230535143\\
235	0.921717171696627\\
234	0.921641893542117\\
233	0.921566470470638\\
232	0.921490902063321\\
231	0.92141518789968\\
230	0.921339327557606\\
229	0.921263320613358\\
228	0.921187166641555\\
227	0.921110865215171\\
226	0.921034415905524\\
225	0.920957818282266\\
224	0.920881071913381\\
223	0.920804176365171\\
222	0.920727131202253\\
221	0.920649935987546\\
220	0.920572590282265\\
219	0.920495093645914\\
218	0.920417445636274\\
217	0.920339645809398\\
216	0.920261693719601\\
215	0.920183588919453\\
214	0.920105330959767\\
213	0.920026919389594\\
212	0.919948353756214\\
211	0.919869633605123\\
210	0.919790758480031\\
209	0.919711727922847\\
208	0.919632541473674\\
207	0.919553198670799\\
206	0.919473699050684\\
205	0.919394042147957\\
204	0.9193142274954\\
203	0.919234254623947\\
202	0.919154123062668\\
201	0.919073832338761\\
200	0.918993381977548\\
199	0.918912771502458\\
198	0.918832000435022\\
197	0.918751068294863\\
196	0.918669974599685\\
195	0.918588718865268\\
194	0.918507300605451\\
193	0.918425719332129\\
192	0.918343974555238\\
191	0.918262065782749\\
190	0.918179992520659\\
189	0.918097754272974\\
188	0.918015350541708\\
187	0.917932780826868\\
186	0.917850044626442\\
185	0.917767141436397\\
184	0.917684070750657\\
183	0.917600832061103\\
182	0.917517424857559\\
181	0.917433848627778\\
180	0.917350102857438\\
179	0.917266187030126\\
178	0.917182100627331\\
177	0.917097843128432\\
176	0.917013414010685\\
175	0.916928812749216\\
174	0.91684403881701\\
173	0.916759091684895\\
172	0.916673970821538\\
171	0.916588675693428\\
170	0.916493426618765\\
169	0.916407761278843\\
168	0.916321919998605\\
167	0.916235902235472\\
166	0.916149707444631\\
165	0.916048510517935\\
164	0.915937159174594\\
163	0.915850348144616\\
162	0.915763357631161\\
161	0.915676187077024\\
160	0.915588835922692\\
159	0.915498800015434\\
158	0.915411080772387\\
157	0.915320665063026\\
156	0.915214935469522\\
155	0.91512409973587\\
154	0.915033069157052\\
153	0.914934232091347\\
152	0.914842793566257\\
151	0.914712918640216\\
150	0.914613334910026\\
149	0.914490450614068\\
148	0.914390346380861\\
147	0.91429773421879\\
146	0.914199759306073\\
145	0.914104147195579\\
144	0.914000542753545\\
143	0.913899287505639\\
142	0.913787370373866\\
141	0.913685612231065\\
140	0.913583613590881\\
139	0.91348399815989\\
138	0.913360471454583\\
137	0.913262978599888\\
136	0.913162622152174\\
135	0.913046129435195\\
134	0.912937297739361\\
133	0.912817534293618\\
132	0.912710800947208\\
131	0.912563615161859\\
130	0.912469692764645\\
129	0.912372876128409\\
128	0.91226235154594\\
127	0.912156959354215\\
126	0.912048601454168\\
125	0.911945413546428\\
124	0.911850157611304\\
123	0.911741041014951\\
122	0.910813684388188\\
121	0.910696392765735\\
120	0.910584399277888\\
119	0.910469314059599\\
118	0.910368019088262\\
117	0.9102523758377\\
116	0.910136433795616\\
115	0.910011674482458\\
114	0.90985523735299\\
113	0.90971540724224\\
112	0.90956367324253\\
111	0.909451693792341\\
110	0.909304840023489\\
109	0.907690315879\\
108	0.907555670785345\\
107	0.907420632324865\\
106	0.9072851987712\\
105	0.90715843612754\\
104	0.907028295716617\\
103	0.906931210005356\\
102	0.906782153927295\\
101	0.906641788582497\\
100	0.906470337435085\\
99	0.906325954128924\\
98	0.905955285874387\\
97	0.904420389404629\\
96	0.90429209032\\
95	0.904131231283298\\
94	0.903576982874124\\
93	0.903413709003387\\
92	0.903279411247431\\
91	0.9031085442315\\
90	0.902970094902025\\
89	0.902831249342652\\
88	0.902598954935208\\
87	0.9021746586909\\
86	0.901946622626133\\
85	0.901540267975336\\
84	0.901154526211211\\
83	0.90011932334969\\
82	0.899929676495332\\
81	0.899760495897731\\
80	0.898392857126588\\
79	0.898189235597832\\
78	0.898082093548912\\
77	0.897799985605079\\
76	0.897537585159312\\
75	0.897246644219353\\
74	0.897133954114035\\
73	0.897007074174048\\
72	0.896898605448206\\
71	0.89606391554775\\
70	0.895911326419947\\
69	0.895796590227789\\
68	0.895689274666956\\
67	0.895593270244329\\
66	0.895458566781546\\
65	0.895350553492689\\
64	0.89520747883285\\
63	0.894198843486777\\
62	0.894084254543788\\
61	0.8939575231703\\
60	0.893786749547587\\
59	0.892669265400449\\
58	0.89245354568365\\
57	0.891256683451582\\
56	0.889842743969392\\
55	0.88862062140178\\
54	0.886993603400581\\
53	0.88646376459041\\
52	0.885989122483249\\
51	0.885364360063312\\
50	0.883859489418777\\
49	0.882816798081902\\
48	0.882271659516992\\
47	0.881062194259689\\
46	0.879456064960335\\
45	0.877173493035417\\
44	0.876908071192845\\
43	0.876189541833571\\
42	0.875265628852426\\
41	0.873761137242883\\
40	0.872581788708974\\
39	0.869718309851723\\
38	0.868811352959025\\
37	0.865622604307986\\
36	0.862852003815437\\
35	0.861381575150527\\
34	0.86192443919091\\
33	0.859309182807888\\
32	0.857662209619088\\
31	0.85612321562202\\
30	0.853434427804493\\
29	0.8499999999952\\
28	0.846232387171303\\
27	0.844360124176578\\
26	0.839613251808983\\
25	0.83523725834435\\
24	0.831023252287759\\
23	0.826365554423694\\
22	0.820074530133228\\
21	0.814972458685431\\
20	0.80927300984051\\
19	0.817919881027419\\
18	0.814434984517927\\
17	0.806884716331583\\
16	0.800254587884115\\
15	0.790676926506789\\
14	0.781777410597048\\
13	0.772375966092123\\
12	0.762238687482531\\
11	0.750244447547817\\
10	0.741930618400619\\
9	0.732394366196703\\
8	0.713034149829834\\
7	0.708899249949068\\
6	0.693986533549861\\
5	0.688547486033377\\
4	0.674957410562096\\
3	0.674397859054364\\
2	0.628099173553743\\
1	0.572494669509617\\
}--cycle;
\addlegendentry{PIT MF-MB (Hybrid) Agents 1,3,4}

\end{axis}

\end{tikzpicture}%

==> step_episode.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.91000,0.30000,0.24000}%
\definecolor{mycolor2}{rgb}{0.05000,0.28000,0.63000}%
\definecolor{mycolor3}{rgb}{0.20000,0.60000,0.86000}%
\definecolor{mycolor4}{rgb}{0.11000,0.37000,0.13000}%
\definecolor{mycolor5}{rgb}{0.18000,0.80000,0.44000}%
\definecolor{mycolor6}{rgb}{0.27000,0.00000,0.33000}%
\definecolor{mycolor7}{rgb}{0.61000,0.35000,0.71000}%
%
\begin{tikzpicture}[scale=0.4]
\tikzset{every node/.style={font=\huge}}
\begin{axis}[%
width=7.5in,
height=6in,
at={(0in,1in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0,
xmax=800,
tick label style={font=\huge},
xtick={  0, 200, 400, 600, 800},
xlabel={Episode},
xlabel style={font=\Huge, yshift=-20pt},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=0,
ymax=800,
ytick={  0, 200, 400, 600, 800},
ylabel={Steps},
ylabel style={font=\Huge, yshift=25pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Huge},
xticklabel style={yshift=-5pt}, 
yticklabel style={xshift=-5pt}, 
]
\addplot [color=black!45!red, line width=2.0pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	800\\
42	800\\
43	800\\
44	800\\
45	800\\
46	800\\
47	800\\
48	800\\
49	800\\
50	800\\
51	800\\
52	800\\
53	800\\
54	800\\
55	800\\
56	800\\
57	800\\
58	800\\
59	800\\
60	800\\
61	800\\
62	800\\
63	800\\
64	800\\
65	800\\
66	800\\
67	800\\
68	800\\
69	800\\
70	800\\
71	800\\
72	800\\
73	800\\
74	800\\
75	800\\
76	800\\
77	800\\
78	800\\
79	800\\
80	800\\
81	800\\
82	800\\
83	800\\
84	800\\
85	800\\
86	800\\
87	800\\
88	800\\
89	800\\
90	800\\
91	800\\
92	800\\
93	800\\
94	800\\
95	800\\
96	800\\
97	800\\
98	800\\
99	800\\
100	800\\
101	800\\
102	800\\
103	800\\
104	800\\
105	800\\
106	800\\
107	800\\
108	800\\
109	800\\
110	800\\
111	800\\
112	800\\
113	800\\
114	800\\
115	800\\
116	800\\
117	800\\
118	800\\
119	800\\
120	800\\
121	800\\
122	800\\
123	800\\
124	800\\
125	800\\
126	800\\
127	800\\
128	800\\
129	800\\
130	800\\
131	800\\
132	800\\
133	800\\
134	800\\
135	800\\
136	800\\
137	800\\
138	800\\
139	800\\
140	800\\
141	800\\
142	800\\
143	797.4\\
144	800\\
145	800\\
146	800\\
147	800\\
148	800\\
149	800\\
150	800\\
151	800\\
152	800\\
153	800\\
154	800\\
155	800\\
156	800\\
157	800\\
158	800\\
159	800\\
160	800\\
161	800\\
162	800\\
163	795.975\\
164	800\\
165	796.55\\
166	800\\
167	800\\
168	800\\
169	799.375\\
170	800\\
171	800\\
172	800\\
173	800\\
174	800\\
175	800\\
176	800\\
177	800\\
178	800\\
179	800\\
180	800\\
181	800\\
182	800\\
183	800\\
184	800\\
185	800\\
186	800\\
187	800\\
188	800\\
189	800\\
190	800\\
191	800\\
192	800\\
193	795.55\\
194	800\\
195	797.225\\
196	800\\
197	800\\
198	800\\
199	800\\
200	800\\
201	800\\
202	800\\
203	800\\
204	800\\
205	800\\
206	800\\
207	800\\
208	800\\
209	800\\
210	796.8\\
211	800\\
212	800\\
213	800\\
214	800\\
215	800\\
216	800\\
217	795.75\\
218	800\\
219	800\\
220	800\\
221	800\\
222	800\\
223	799.95\\
224	800\\
225	795.275\\
226	800\\
227	800\\
228	800\\
229	800\\
230	794.875\\
231	800\\
232	800\\
233	793.9\\
234	800\\
235	800\\
236	800\\
237	800\\
238	800\\
239	800\\
240	800\\
241	793.9\\
242	800\\
243	800\\
244	800\\
245	780.225\\
246	800\\
247	794.1\\
248	800\\
249	800\\
250	795.525\\
251	792.1\\
252	800\\
253	800\\
254	800\\
255	800\\
256	799.625\\
257	800\\
258	800\\
259	800\\
260	800\\
261	784.9\\
262	800\\
263	800\\
264	800\\
265	800\\
266	800\\
267	800\\
268	800\\
269	796.4\\
270	795.65\\
271	794.025\\
272	800\\
273	800\\
274	794\\
275	800\\
276	800\\
277	800\\
278	796.175\\
279	800\\
280	794.75\\
281	787.2\\
282	797.625\\
283	792.1\\
284	783.975\\
285	792.675\\
286	799.025\\
287	788.525\\
288	784.975\\
289	800\\
290	794.175\\
291	792.525\\
292	786.15\\
293	800\\
294	788.25\\
295	799.75\\
296	780.95\\
297	791.65\\
298	784.3\\
299	800\\
300	789.25\\
301	799.125\\
302	799.775\\
303	792.6\\
304	784.525\\
305	786.5\\
306	798.75\\
307	800\\
308	786.6\\
309	789.425\\
310	766.45\\
311	789.4\\
312	785.7\\
313	786.15\\
314	784.775\\
315	800\\
316	785.4\\
317	782.775\\
318	784.35\\
319	777.65\\
320	797.85\\
321	789.675\\
322	778.125\\
323	784.95\\
324	776.35\\
325	787.975\\
326	772.475\\
327	800\\
328	782.15\\
329	783.775\\
330	789.5\\
331	794.15\\
332	764.125\\
333	755.775\\
334	780.575\\
335	795\\
336	784.075\\
337	775.625\\
338	790\\
339	769.95\\
340	764.15\\
341	779.825\\
342	784.35\\
343	779.65\\
344	764.15\\
345	777.05\\
346	769.475\\
347	774.25\\
348	763.325\\
349	759.525\\
350	765.275\\
351	783.075\\
352	761.275\\
353	769.7\\
354	790.425\\
355	770.8\\
356	778.925\\
357	730.15\\
358	786.6\\
359	772.35\\
360	764.025\\
361	786.375\\
362	787.05\\
363	773.975\\
364	730.5\\
365	769.7\\
366	746.6\\
367	797.4\\
368	785.9\\
369	755.6\\
370	766.35\\
371	786.7\\
372	758.525\\
373	742.75\\
374	793.225\\
375	743.225\\
376	752\\
377	747.825\\
378	772\\
379	763.55\\
380	714.325\\
381	750.75\\
382	701.975\\
383	732.375\\
384	768.75\\
385	746.175\\
386	719.05\\
387	747.475\\
388	738.225\\
389	728.15\\
390	737.3\\
391	745.575\\
392	738.5\\
393	699.675\\
394	752.025\\
395	756.25\\
396	736.125\\
397	704.975\\
398	731.925\\
399	740.025\\
400	712.275\\
401	692.85\\
402	749.45\\
403	689.9\\
404	687.05\\
405	738.975\\
406	699.075\\
407	698.5\\
408	745.775\\
409	750.05\\
410	731.475\\
411	716.4\\
412	714.025\\
413	715.775\\
414	733.7\\
415	734.675\\
416	716.375\\
417	655\\
418	667.75\\
419	680.5\\
420	683.4\\
421	719.525\\
422	691.175\\
423	670.475\\
424	666.875\\
425	699.45\\
426	618.3\\
427	711.2\\
428	612.025\\
429	701.9\\
430	667.225\\
431	693.25\\
432	734.7\\
433	689.125\\
434	685.175\\
435	655.125\\
436	680.375\\
437	695.75\\
438	658.05\\
439	648.525\\
440	681.275\\
441	671.775\\
442	654.325\\
443	658.025\\
444	685.775\\
445	637.1\\
446	608.7\\
447	644.825\\
448	636.2\\
449	655\\
450	662.675\\
451	615.425\\
452	617.675\\
453	662.6\\
454	624.4\\
455	602.2\\
456	652.1\\
457	591.125\\
458	625.925\\
459	607.95\\
460	616.7\\
461	597.5\\
462	613.15\\
463	600.3\\
464	608.225\\
465	608.375\\
466	654.675\\
467	592.325\\
468	617.275\\
469	635.1\\
470	595\\
471	562.75\\
472	589.95\\
473	575.2\\
474	605.625\\
475	554.85\\
476	610\\
477	516.925\\
478	540.7\\
479	553.5\\
480	579\\
481	519.775\\
482	593.325\\
483	599.15\\
484	585.6\\
485	564.975\\
486	532.825\\
487	549.725\\
488	520.05\\
489	557.3\\
490	494.4\\
491	554.175\\
492	496.85\\
493	524.425\\
494	553.65\\
495	534.45\\
496	485.65\\
497	533.15\\
498	526.525\\
499	457.25\\
500	546.475\\
501	463.7\\
502	486.075\\
503	517.2\\
504	493\\
505	511.6\\
506	499.3\\
507	488.925\\
508	489.575\\
509	508.65\\
510	485.375\\
511	465.3\\
512	454.5\\
513	425.2\\
514	466.6\\
515	453.325\\
516	467.075\\
517	469.35\\
518	444.4\\
519	401.775\\
520	466.7\\
521	468.35\\
522	492.35\\
523	413.475\\
524	452.1\\
525	431.9\\
526	401.375\\
527	423.875\\
528	423.175\\
529	448.425\\
530	347\\
531	433.35\\
532	450.075\\
533	380.65\\
534	448.575\\
535	424.275\\
536	355.55\\
537	437.225\\
538	407.2\\
539	379.1\\
540	361.4\\
541	384.825\\
542	357.1\\
543	347.725\\
544	402.3\\
545	307.125\\
546	357.025\\
547	308.425\\
548	358.5\\
549	364.625\\
550	332.325\\
551	361.025\\
552	342.725\\
553	329.475\\
554	399.925\\
555	329.45\\
556	312.125\\
557	367.125\\
558	314.525\\
559	349.075\\
560	318.775\\
561	294.675\\
562	317.775\\
563	303.1\\
564	347.925\\
565	360\\
566	312.925\\
567	312.325\\
568	259.1\\
569	300.1\\
570	283.4\\
571	231.8\\
572	286.075\\
573	272.625\\
574	294.875\\
575	284.9\\
576	330.625\\
577	263.925\\
578	242.175\\
579	265.025\\
580	278.625\\
581	229.05\\
582	244.825\\
583	273.525\\
584	253.075\\
585	241.15\\
586	243.9\\
587	255.25\\
588	249.4\\
589	218.25\\
590	182.45\\
591	213.2\\
592	188.5\\
593	208.375\\
594	273.675\\
595	187.325\\
596	199.45\\
597	172.6\\
598	206.775\\
599	202.45\\
600	224.825\\
601	151.6\\
602	169\\
603	179.275\\
604	176.025\\
605	148.125\\
606	124.175\\
607	141.45\\
608	145.475\\
609	194.825\\
610	168.725\\
611	179\\
612	153.15\\
613	145.9\\
614	117.075\\
615	143.575\\
616	101.925\\
617	119.75\\
618	137.05\\
619	119.025\\
620	119.525\\
621	137.75\\
622	107.925\\
623	144.225\\
624	99.75\\
625	93.625\\
626	101.975\\
627	118.2\\
628	137.025\\
629	93.15\\
630	106.7\\
631	75.725\\
632	109.825\\
633	90.95\\
634	102.4\\
635	84.15\\
636	95.875\\
637	101.525\\
638	94.05\\
639	100.575\\
640	92.525\\
641	82.675\\
642	109.95\\
643	69.9\\
644	108.65\\
645	83.725\\
646	74\\
647	77.575\\
648	60.275\\
649	57.1\\
650	87.975\\
651	73.65\\
652	65.9\\
653	40.475\\
654	54.65\\
655	64.75\\
656	66.2\\
657	49.425\\
658	49.375\\
659	52.175\\
660	56.025\\
661	74.825\\
662	58.1\\
663	63.05\\
664	44.55\\
665	39.75\\
666	46.9\\
667	41\\
668	38.95\\
669	51.025\\
670	39.675\\
671	39.375\\
672	36.45\\
673	53.175\\
674	50.6\\
675	41.75\\
676	38.125\\
677	36.575\\
678	45.1\\
679	32.525\\
680	39.475\\
681	33.525\\
682	41.775\\
683	42.8\\
684	34.975\\
685	34.725\\
686	36.35\\
687	38.65\\
688	35.15\\
689	32.1\\
690	36.675\\
691	32.625\\
692	35.125\\
693	34.575\\
694	39.25\\
695	36.525\\
696	34.45\\
697	36.85\\
698	33.375\\
699	31.8\\
700	32.3\\
701	32.525\\
702	31.6\\
703	42.325\\
704	31.4\\
705	31.5\\
706	32.85\\
707	31.925\\
708	32.9\\
709	31.525\\
710	31.35\\
711	31.7\\
712	31.625\\
713	31.325\\
714	31.775\\
715	31.475\\
716	31.35\\
717	31.45\\
718	31.5\\
719	31.45\\
720	31.475\\
721	31.425\\
722	31.45\\
723	31.35\\
724	31.525\\
725	31.4\\
726	31.4\\
727	31.4\\
728	31.45\\
729	31.5\\
730	31.35\\
731	31.4\\
732	31.325\\
733	31.4\\
734	31.4\\
735	31.35\\
736	31.375\\
737	31.475\\
738	31.475\\
739	31.425\\
740	31.45\\
741	31.4\\
742	31.475\\
743	31.5\\
744	31.45\\
745	31.375\\
746	31.475\\
747	31.4\\
748	31.425\\
749	31.425\\
750	31.45\\
751	31.425\\
752	31.45\\
753	31.475\\
754	31.475\\
755	31.5\\
756	31.425\\
757	31.325\\
758	31.475\\
759	31.4\\
760	31.65\\
761	31.55\\
762	31.475\\
763	31.5\\
764	31.45\\
765	31.425\\
766	31.375\\
767	31.4\\
768	31.275\\
769	31.475\\
770	31.375\\
771	31.45\\
772	31.45\\
773	31.5\\
774	31.575\\
775	31.4\\
776	31.525\\
777	31.425\\
778	31.4\\
779	31.425\\
780	31.55\\
781	31.6\\
782	31.4\\
783	31.6\\
784	31.5\\
785	31.525\\
786	31.425\\
787	31.45\\
788	31.55\\
789	31.5\\
790	31.45\\
791	31.35\\
792	31.4\\
793	31.625\\
794	31.4\\
795	31.425\\
796	31.4\\
797	31.6\\
798	31.5\\
799	31.55\\
800	31.5\\
};
\addlegendentry{Instrumental MF w/o $M_{i,t}$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	800\\
42	800\\
43	800\\
44	800\\
45	800\\
46	800\\
47	800\\
48	800\\
49	800\\
50	800\\
51	800\\
52	800\\
53	800\\
54	800\\
55	800\\
56	800\\
57	800\\
58	800\\
59	800\\
60	800\\
61	794.15\\
62	800\\
63	800\\
64	800\\
65	793.325\\
66	800\\
67	800\\
68	800\\
69	800\\
70	800\\
71	799.025\\
72	800\\
73	800\\
74	800\\
75	800\\
76	800\\
77	800\\
78	800\\
79	800\\
80	800\\
81	800\\
82	800\\
83	800\\
84	800\\
85	800\\
86	800\\
87	795.175\\
88	793.7\\
89	800\\
90	800\\
91	800\\
92	800\\
93	792.975\\
94	800\\
95	800\\
96	800\\
97	800\\
98	800\\
99	800\\
100	795.85\\
101	796.975\\
102	792.55\\
103	800\\
104	800\\
105	800\\
106	793.325\\
107	798.775\\
108	793.425\\
109	797.65\\
110	800\\
111	800\\
112	800\\
113	797.575\\
114	792.7\\
115	790.675\\
116	800\\
117	800\\
118	797.525\\
119	800\\
120	800\\
121	796.8\\
122	788.875\\
123	796.5\\
124	794.25\\
125	796.075\\
126	795.875\\
127	787.975\\
128	797.125\\
129	800\\
130	789.325\\
131	797.1\\
132	798.15\\
133	795.2\\
134	783.15\\
135	770.55\\
136	794.225\\
137	764.325\\
138	795.925\\
139	789.075\\
140	792.8\\
141	799.6\\
142	785.075\\
143	788.825\\
144	794.15\\
145	795.925\\
146	783.675\\
147	797.95\\
148	789.2\\
149	788\\
150	785.425\\
151	777.85\\
152	785.525\\
153	793.375\\
154	786.9\\
155	790.5\\
156	772.85\\
157	774.825\\
158	790.15\\
159	781.775\\
160	787.625\\
161	791.05\\
162	754.45\\
163	780.7\\
164	780.175\\
165	758.85\\
166	787.5\\
167	788.325\\
168	757.275\\
169	785.35\\
170	764.75\\
171	770.025\\
172	746.375\\
173	768.775\\
174	790.025\\
175	771.825\\
176	718.375\\
177	738.775\\
178	760.125\\
179	754.7\\
180	773.975\\
181	762.075\\
182	767.725\\
183	764.95\\
184	752.025\\
185	767.425\\
186	756.15\\
187	745.625\\
188	743.45\\
189	758.7\\
190	721.05\\
191	715.075\\
192	724.35\\
193	742.5\\
194	741.4\\
195	726.325\\
196	745.125\\
197	727.3\\
198	725.325\\
199	747.9\\
200	712.825\\
201	702.85\\
202	733.675\\
203	732.1\\
204	714.025\\
205	715.65\\
206	684.05\\
207	708.225\\
208	732.425\\
209	707.15\\
210	697.625\\
211	668.75\\
212	698.775\\
213	708\\
214	713.425\\
215	677.05\\
216	723.65\\
217	762.4\\
218	693.475\\
219	678.7\\
220	706.775\\
221	636.9\\
222	656.925\\
223	657.625\\
224	638.15\\
225	667.025\\
226	676.525\\
227	689.7\\
228	622.475\\
229	663.025\\
230	654.775\\
231	635.325\\
232	650.2\\
233	649.325\\
234	679.275\\
235	659.125\\
236	638.9\\
237	617.125\\
238	664.9\\
239	604.875\\
240	643.475\\
241	607\\
242	634.525\\
243	636.05\\
244	580.75\\
245	630.975\\
246	551.25\\
247	601.1\\
248	630.775\\
249	618.975\\
250	632.7\\
251	610.6\\
252	575.9\\
253	598.525\\
254	624.425\\
255	526.65\\
256	593.95\\
257	555.1\\
258	629.25\\
259	591.35\\
260	569.65\\
261	595.725\\
262	554.95\\
263	545.55\\
264	603.675\\
265	541.05\\
266	524.45\\
267	577.125\\
268	503.175\\
269	554.975\\
270	541.925\\
271	512.425\\
272	564.8\\
273	593.975\\
274	590.225\\
275	516.85\\
276	459.3\\
277	510.575\\
278	550.95\\
279	545.55\\
280	491.625\\
281	479.75\\
282	445.4\\
283	441.45\\
284	481.275\\
285	500.175\\
286	437.45\\
287	474.875\\
288	456.075\\
289	470.7\\
290	483.225\\
291	497.25\\
292	401.2\\
293	439.2\\
294	424.55\\
295	437.925\\
296	460.125\\
297	493.175\\
298	459.425\\
299	473.675\\
300	405.875\\
301	475.05\\
302	400.475\\
303	357.75\\
304	419.875\\
305	356.5\\
306	341.05\\
307	385.575\\
308	404.2\\
309	353.25\\
310	388.975\\
311	404.625\\
312	428.2\\
313	391.175\\
314	398.325\\
315	378\\
316	340.275\\
317	332.85\\
318	390.175\\
319	339\\
320	383.8\\
321	308.125\\
322	359.425\\
323	291.775\\
324	309.175\\
325	363.6\\
326	311.725\\
327	276.075\\
328	333.275\\
329	298.025\\
330	317.075\\
331	344.125\\
332	305.05\\
333	277.2\\
334	290.55\\
335	306.575\\
336	252.4\\
337	281.225\\
338	246.45\\
339	320.6\\
340	267.075\\
341	235.4\\
342	280.3\\
343	178.325\\
344	265.375\\
345	241.55\\
346	222.1\\
347	244.125\\
348	230.55\\
349	205.45\\
350	199.3\\
351	283.125\\
352	198.3\\
353	220.3\\
354	224.05\\
355	189.6\\
356	199.7\\
357	162.35\\
358	155.9\\
359	178.75\\
360	211.725\\
361	200.375\\
362	165.65\\
363	166.675\\
364	176\\
365	133.675\\
366	149.925\\
367	147.75\\
368	155.2\\
369	139.775\\
370	107.95\\
371	145.85\\
372	94.6\\
373	115.15\\
374	123.65\\
375	133.6\\
376	139.775\\
377	133.45\\
378	109.625\\
379	94.825\\
380	139.1\\
381	118.7\\
382	123.5\\
383	93.6\\
384	124.825\\
385	109.475\\
386	113.225\\
387	133.325\\
388	106.775\\
389	67.375\\
390	55.05\\
391	105.5\\
392	91.15\\
393	83.3\\
394	87.65\\
395	83.2\\
396	57.975\\
397	65.2\\
398	66.175\\
399	99.975\\
400	63.75\\
401	66.525\\
402	78.8\\
403	65.825\\
404	67.475\\
405	90.925\\
406	61.175\\
407	80.65\\
408	54.25\\
409	81.35\\
410	67.35\\
411	73.025\\
412	53.325\\
413	65.175\\
414	71.625\\
415	51.325\\
416	75.5\\
417	80.4\\
418	58.35\\
419	65.55\\
420	60.25\\
421	59.825\\
422	50.85\\
423	64.275\\
424	55.275\\
425	63.475\\
426	49.925\\
427	43.3\\
428	45.925\\
429	38.35\\
430	35.175\\
431	42.6\\
432	37.175\\
433	38.225\\
434	40.125\\
435	42.975\\
436	43.125\\
437	61.25\\
438	47.525\\
439	40.45\\
440	49.35\\
441	40.1\\
442	41.45\\
443	47.9\\
444	52.65\\
445	44.525\\
446	43.5\\
447	54.45\\
448	34.55\\
449	36.65\\
450	40.225\\
451	44.625\\
452	36.8\\
453	44.2\\
454	37\\
455	35.1\\
456	47.8\\
457	34.1\\
458	37\\
459	41.6\\
460	61.825\\
461	43.85\\
462	34.625\\
463	37.35\\
464	32.925\\
465	41.675\\
466	42.25\\
467	43.05\\
468	34.9\\
469	35.825\\
470	33.1\\
471	36.7\\
472	47.95\\
473	41.625\\
474	32.65\\
475	37.4\\
476	35.175\\
477	40.425\\
478	37.95\\
479	37.4\\
480	45.175\\
481	45.525\\
482	46.9\\
483	34.15\\
484	31.875\\
485	32.2\\
486	31.775\\
487	32.825\\
488	34.125\\
489	33.825\\
490	31.525\\
491	35.5\\
492	31.9\\
493	32.225\\
494	32.3\\
495	31.675\\
496	31.95\\
497	32.45\\
498	31.95\\
499	31.675\\
500	32.925\\
501	32.5\\
502	32.25\\
503	31.65\\
504	31.775\\
505	31.65\\
506	31.45\\
507	31.6\\
508	31.625\\
509	31.6\\
510	31.6\\
511	31.625\\
512	31.55\\
513	31.625\\
514	31.625\\
515	31.625\\
516	31.6\\
517	31.525\\
518	31.45\\
519	31.575\\
520	31.5\\
521	31.575\\
522	31.6\\
523	31.575\\
524	31.575\\
525	31.475\\
526	31.55\\
527	31.5\\
528	31.55\\
529	31.6\\
530	31.65\\
531	31.5\\
532	31.575\\
533	31.5\\
534	31.55\\
535	31.5\\
536	31.575\\
537	31.45\\
538	31.55\\
539	31.575\\
540	31.6\\
541	31.525\\
542	31.6\\
543	31.525\\
544	31.675\\
545	31.55\\
546	31.575\\
547	31.575\\
548	31.5\\
549	31.55\\
550	31.525\\
551	31.525\\
552	31.525\\
553	31.475\\
554	31.55\\
555	31.5\\
556	31.575\\
557	31.475\\
558	31.6\\
559	31.45\\
560	31.5\\
561	31.6\\
562	31.6\\
563	31.6\\
564	31.55\\
565	31.575\\
566	31.575\\
567	31.55\\
568	31.525\\
569	31.625\\
570	31.525\\
571	31.525\\
572	31.55\\
573	31.6\\
574	31.55\\
575	31.575\\
576	31.625\\
577	31.525\\
578	31.5\\
579	31.6\\
580	31.5\\
581	31.65\\
582	31.5\\
583	31.475\\
584	31.55\\
585	31.55\\
586	31.5\\
587	31.625\\
588	31.575\\
589	31.5\\
590	31.6\\
591	31.625\\
592	31.6\\
593	31.55\\
594	31.575\\
595	31.55\\
596	31.525\\
597	31.65\\
598	31.6\\
599	31.525\\
600	31.65\\
601	31.525\\
602	31.6\\
603	31.575\\
604	31.5\\
605	31.575\\
606	31.575\\
607	31.6\\
608	31.575\\
609	31.55\\
610	31.625\\
611	31.475\\
612	31.45\\
613	31.575\\
614	31.5\\
615	31.575\\
616	31.5\\
617	31.6\\
618	31.55\\
619	31.55\\
620	31.5\\
621	31.55\\
622	31.55\\
623	31.6\\
624	31.575\\
625	31.575\\
626	31.65\\
627	31.575\\
628	31.55\\
629	31.575\\
630	31.675\\
631	31.6\\
632	31.475\\
633	31.55\\
634	31.6\\
635	31.5\\
636	31.55\\
637	31.6\\
638	31.575\\
639	31.5\\
640	31.45\\
641	31.525\\
642	31.65\\
643	31.6\\
644	31.575\\
645	31.6\\
646	31.5\\
647	31.475\\
648	31.6\\
649	31.475\\
650	31.6\\
651	31.525\\
652	31.65\\
653	31.5\\
654	31.625\\
655	31.525\\
656	31.5\\
657	31.55\\
658	31.55\\
659	31.475\\
660	31.525\\
661	31.575\\
662	31.5\\
663	31.55\\
664	31.575\\
665	31.525\\
666	31.5\\
667	31.55\\
668	31.55\\
669	31.575\\
670	31.475\\
671	31.5\\
672	31.6\\
673	31.5\\
674	31.525\\
675	31.625\\
676	31.5\\
677	31.5\\
678	31.625\\
679	31.55\\
680	31.65\\
681	31.65\\
682	31.5\\
683	31.575\\
684	31.575\\
685	31.55\\
686	31.525\\
687	31.6\\
688	31.475\\
689	31.625\\
690	31.55\\
691	31.65\\
692	31.65\\
693	31.575\\
694	31.525\\
695	31.65\\
696	31.55\\
697	31.55\\
698	31.625\\
699	31.575\\
700	31.575\\
701	31.55\\
702	31.525\\
703	31.5\\
704	31.475\\
705	31.475\\
706	31.625\\
707	31.55\\
708	31.5\\
709	31.575\\
710	31.65\\
711	31.675\\
712	31.625\\
713	31.55\\
714	31.575\\
715	31.475\\
716	31.6\\
717	31.45\\
718	31.575\\
719	31.575\\
720	31.6\\
721	31.6\\
722	31.575\\
723	31.475\\
724	31.575\\
725	31.525\\
726	31.55\\
727	31.65\\
728	31.625\\
729	31.55\\
730	31.575\\
731	31.55\\
732	31.55\\
733	31.55\\
734	31.5\\
735	31.5\\
736	31.625\\
737	31.475\\
738	31.45\\
739	31.525\\
740	31.575\\
741	31.5\\
742	31.6\\
743	31.5\\
744	31.55\\
745	31.5\\
746	31.575\\
747	31.525\\
748	31.5\\
749	31.525\\
750	31.55\\
751	31.625\\
752	31.575\\
753	31.575\\
754	31.6\\
755	31.575\\
756	31.625\\
757	31.55\\
758	31.475\\
759	31.55\\
760	31.575\\
761	31.475\\
762	31.65\\
763	31.575\\
764	31.5\\
765	31.525\\
766	31.5\\
767	31.525\\
768	31.575\\
769	31.575\\
770	31.55\\
771	31.6\\
772	31.475\\
773	31.575\\
774	31.6\\
775	31.6\\
776	31.5\\
777	31.625\\
778	31.575\\
779	31.525\\
780	31.525\\
781	31.65\\
782	31.475\\
783	31.525\\
784	31.625\\
785	31.625\\
786	31.525\\
787	31.575\\
788	31.5\\
789	31.6\\
790	31.575\\
791	31.45\\
792	31.625\\
793	31.5\\
794	31.575\\
795	31.625\\
796	31.5\\
797	31.65\\
798	31.725\\
799	31.5\\
800	31.55\\
};
\addlegendentry{Instrumental MF w/ $M_{i,t}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	800\\
42	800\\
43	800\\
44	800\\
45	800\\
46	800\\
47	800\\
48	800\\
49	800\\
50	800\\
51	800\\
52	800\\
53	800\\
54	800\\
55	800\\
56	800\\
57	800\\
58	800\\
59	800\\
60	800\\
61	800\\
62	800\\
63	800\\
64	800\\
65	800\\
66	800\\
67	800\\
68	800\\
69	800\\
70	800\\
71	800\\
72	800\\
73	800\\
74	800\\
75	800\\
76	800\\
77	800\\
78	800\\
79	800\\
80	800\\
81	800\\
82	800\\
83	800\\
84	800\\
85	800\\
86	800\\
87	800\\
88	800\\
89	800\\
90	800\\
91	800\\
92	800\\
93	800\\
94	800\\
95	800\\
96	800\\
97	800\\
98	800\\
99	800\\
100	800\\
101	800\\
102	800\\
103	800\\
104	800\\
105	800\\
106	800\\
107	800\\
108	800\\
109	800\\
110	800\\
111	800\\
112	800\\
113	800\\
114	800\\
115	800\\
116	800\\
117	800\\
118	800\\
119	793.525\\
120	800\\
121	800\\
122	800\\
123	800\\
124	800\\
125	800\\
126	800\\
127	800\\
128	800\\
129	800\\
130	800\\
131	800\\
132	800\\
133	800\\
134	800\\
135	800\\
136	800\\
137	799.65\\
138	800\\
139	800\\
140	800\\
141	800\\
142	800\\
143	800\\
144	794.5\\
145	800\\
146	800\\
147	798.125\\
148	800\\
149	800\\
150	800\\
151	800\\
152	800\\
153	800\\
154	800\\
155	800\\
156	800\\
157	800\\
158	800\\
159	800\\
160	800\\
161	790.55\\
162	800\\
163	793.6\\
164	800\\
165	796.175\\
166	800\\
167	800\\
168	800\\
169	799.45\\
170	800\\
171	798.025\\
172	800\\
173	793.85\\
174	800\\
175	788.425\\
176	800\\
177	800\\
178	790.6\\
179	800\\
180	791.975\\
181	800\\
182	800\\
183	800\\
184	787.275\\
185	800\\
186	799.9\\
187	797.05\\
188	800\\
189	794.825\\
190	791.675\\
191	782.45\\
192	800\\
193	799.025\\
194	800\\
195	790.775\\
196	796.075\\
197	789.025\\
198	790.6\\
199	789.775\\
200	777.625\\
201	778.025\\
202	797.95\\
203	780.8\\
204	765.55\\
205	800\\
206	783.45\\
207	798.85\\
208	793.525\\
209	798.575\\
210	781.5\\
211	787.325\\
212	771.9\\
213	788.45\\
214	782.475\\
215	762.3\\
216	776.075\\
217	760.575\\
218	766.875\\
219	798.7\\
220	780.25\\
221	768.325\\
222	774.3\\
223	774.25\\
224	781.15\\
225	800\\
226	760.45\\
227	783.9\\
228	756.175\\
229	798.65\\
230	784.875\\
231	769.775\\
232	786.325\\
233	779.775\\
234	776.525\\
235	796.55\\
236	769.15\\
237	786.825\\
238	765.025\\
239	786.75\\
240	762.275\\
241	772.4\\
242	733.05\\
243	728.275\\
244	753.45\\
245	703\\
246	737.7\\
247	778.375\\
248	737.175\\
249	753.65\\
250	764.325\\
251	742.625\\
252	721.375\\
253	723.925\\
254	740.55\\
255	749.125\\
256	735.45\\
257	728.2\\
258	695.025\\
259	711.5\\
260	706.075\\
261	761.5\\
262	712.075\\
263	674.225\\
264	698.5\\
265	678.7\\
266	725.975\\
267	702.025\\
268	678.25\\
269	742.325\\
270	719.95\\
271	691.35\\
272	710.15\\
273	680.7\\
274	658.125\\
275	652.025\\
276	648\\
277	667.425\\
278	620.45\\
279	634.175\\
280	672.35\\
281	696.75\\
282	687.375\\
283	647.8\\
284	647.35\\
285	627.575\\
286	654.525\\
287	632.1\\
288	662.35\\
289	650.475\\
290	645.75\\
291	609.9\\
292	612.7\\
293	603.575\\
294	569.75\\
295	641.875\\
296	575.125\\
297	603.425\\
298	520.55\\
299	574.025\\
300	567.875\\
301	582.925\\
302	578.7\\
303	533\\
304	558.175\\
305	561.875\\
306	545.05\\
307	557.875\\
308	541.4\\
309	575.5\\
310	560.875\\
311	520.6\\
312	561.4\\
313	533.5\\
314	533.575\\
315	489.275\\
316	542.475\\
317	591.325\\
318	511.35\\
319	510.3\\
320	602.3\\
321	512.975\\
322	516.6\\
323	549.075\\
324	521.175\\
325	529.275\\
326	510.925\\
327	471.35\\
328	461.75\\
329	482\\
330	472.1\\
331	477.625\\
332	440.125\\
333	455.125\\
334	450.575\\
335	497.65\\
336	483.05\\
337	492.475\\
338	460.75\\
339	465.55\\
340	499.975\\
341	491.8\\
342	448.65\\
343	433.025\\
344	436.2\\
345	465.075\\
346	429.95\\
347	484.25\\
348	436.1\\
349	400.3\\
350	432.325\\
351	434.625\\
352	384.625\\
353	394.65\\
354	433.95\\
355	394.4\\
356	414.15\\
357	398.825\\
358	445.2\\
359	413.25\\
360	407.275\\
361	400.175\\
362	416.95\\
363	397.875\\
364	418.375\\
365	389.8\\
366	310.7\\
367	360.775\\
368	396.05\\
369	393.325\\
370	377\\
371	389.875\\
372	362.075\\
373	391.5\\
374	347.6\\
375	376.95\\
376	353.925\\
377	313.25\\
378	364.25\\
379	375.3\\
380	360.3\\
381	358.525\\
382	343.575\\
383	336.975\\
384	382.575\\
385	328.2\\
386	325.125\\
387	347.225\\
388	298.475\\
389	326.875\\
390	327.9\\
391	332.225\\
392	328.45\\
393	341.275\\
394	333.9\\
395	336.55\\
396	331.1\\
397	322.1\\
398	313.45\\
399	323.025\\
400	337.075\\
401	294.45\\
402	301.45\\
403	319.1\\
404	333.575\\
405	294.275\\
406	301.325\\
407	343.825\\
408	319.575\\
409	315.525\\
410	277.425\\
411	288.7\\
412	299.3\\
413	273.825\\
414	292.175\\
415	264.575\\
416	274.8\\
417	302.15\\
418	286.175\\
419	316.925\\
420	258.75\\
421	267.225\\
422	256.325\\
423	246.125\\
424	250.2\\
425	301.425\\
426	219.775\\
427	247.65\\
428	241.725\\
429	233.225\\
430	187.8\\
431	205.45\\
432	223.1\\
433	175.175\\
434	182.225\\
435	199.7\\
436	177.65\\
437	208.025\\
438	208.125\\
439	215.85\\
440	194.425\\
441	196.25\\
442	219.075\\
443	212.95\\
444	199.7\\
445	184\\
446	255.85\\
447	225.425\\
448	186.275\\
449	142.15\\
450	187.075\\
451	141.55\\
452	168.225\\
453	147.95\\
454	169.225\\
455	170.65\\
456	137.575\\
457	150.2\\
458	130.9\\
459	173.4\\
460	127.1\\
461	134.85\\
462	143.35\\
463	152.325\\
464	120.675\\
465	99.575\\
466	161.075\\
467	125.425\\
468	131.825\\
469	113.825\\
470	99.725\\
471	122.025\\
472	133.025\\
473	108.175\\
474	102.1\\
475	84.525\\
476	108.2\\
477	74.675\\
478	70.225\\
479	59.875\\
480	96.4\\
481	80.05\\
482	103\\
483	96\\
484	77.775\\
485	79.725\\
486	61.775\\
487	73.525\\
488	63.875\\
489	89.4\\
490	79.525\\
491	86.2\\
492	74.425\\
493	64.475\\
494	58.225\\
495	61.55\\
496	76.925\\
497	58.725\\
498	63.425\\
499	74.9\\
500	74.175\\
501	60.35\\
502	59.725\\
503	65.125\\
504	60.95\\
505	61.375\\
506	67.925\\
507	58.45\\
508	55.075\\
509	73.65\\
510	58.275\\
511	57.075\\
512	60.625\\
513	59.475\\
514	67.25\\
515	55.6\\
516	58.525\\
517	55.6\\
518	58.85\\
519	56.875\\
520	58.55\\
521	59.75\\
522	59.1\\
523	55.925\\
524	73.7\\
525	54.775\\
526	39.825\\
527	38.45\\
528	46.6\\
529	39.375\\
530	40.05\\
531	42.2\\
532	35.625\\
533	36.45\\
534	39.7\\
535	36.65\\
536	50.35\\
537	48\\
538	41.4\\
539	40.95\\
540	37.575\\
541	36.2\\
542	36.45\\
543	36.175\\
544	51.375\\
545	39.5\\
546	35.525\\
547	36.1\\
548	37.35\\
549	36.025\\
550	38.775\\
551	36.425\\
552	36.175\\
553	35.7\\
554	35.8\\
555	36.525\\
556	36.025\\
557	35.875\\
558	35.6\\
559	35.675\\
560	35.925\\
561	35.8\\
562	35.95\\
563	35.55\\
564	35.425\\
565	36.225\\
566	35.725\\
567	35.65\\
568	35.475\\
569	35.975\\
570	35.65\\
571	35.925\\
572	35.575\\
573	35.675\\
574	35.85\\
575	36.025\\
576	35.575\\
577	35.85\\
578	35.9\\
579	36.025\\
580	35.925\\
581	35.6\\
582	36.25\\
583	35.65\\
584	35.95\\
585	35.775\\
586	36.3\\
587	36.2\\
588	36\\
589	35.825\\
590	36.05\\
591	35.825\\
592	35.95\\
593	35.975\\
594	35.95\\
595	35.7\\
596	35.55\\
597	35.525\\
598	35.65\\
599	35.775\\
600	35.85\\
601	35.625\\
602	35.65\\
603	36.625\\
604	37.2\\
605	35.775\\
606	35.65\\
607	36.1\\
608	35.55\\
609	35.775\\
610	35.9\\
611	36.425\\
612	35.75\\
613	35.85\\
614	35.975\\
615	35.975\\
616	36.225\\
617	35.975\\
618	35.875\\
619	36.125\\
620	35.525\\
621	35.65\\
622	36\\
623	35.8\\
624	36.025\\
625	35.75\\
626	35.675\\
627	35.575\\
628	35.35\\
629	35.775\\
630	36\\
631	36.25\\
632	35.8\\
633	35.7\\
634	36.7\\
635	36.05\\
636	35.6\\
637	35.95\\
638	35.625\\
639	35.85\\
640	35.85\\
641	36.45\\
642	36\\
643	35.525\\
644	36.175\\
645	35.225\\
646	35.95\\
647	35.55\\
648	35.925\\
649	35.875\\
650	35.65\\
651	35.6\\
652	35.825\\
653	35.875\\
654	35.975\\
655	35.5\\
656	35.875\\
657	35.85\\
658	35.825\\
659	36.075\\
660	35.65\\
661	35.825\\
662	36.25\\
663	36.15\\
664	35.625\\
665	35.375\\
666	35.85\\
667	35.925\\
668	36.275\\
669	35.825\\
670	36.175\\
671	35.85\\
672	36.025\\
673	35.45\\
674	36.075\\
675	35.725\\
676	35.75\\
677	35.775\\
678	35.75\\
679	36\\
680	35.775\\
681	34\\
682	36.025\\
683	35.65\\
684	35.725\\
685	35.95\\
686	36.225\\
687	36.025\\
688	35.8\\
689	35.975\\
690	36.05\\
691	36.825\\
692	36\\
693	34\\
694	36.3\\
695	36.075\\
696	35.575\\
697	35.775\\
698	35.9\\
699	35.575\\
700	35.85\\
701	34\\
702	36.275\\
703	35.85\\
704	35.8\\
705	36.35\\
706	35.825\\
707	35.45\\
708	35.8\\
709	36.125\\
710	36.3\\
711	35.7\\
712	35.725\\
713	34\\
714	34\\
715	36.3\\
716	34\\
717	36.05\\
718	35.9\\
719	36.15\\
720	35.7\\
721	34\\
722	36.05\\
723	36\\
724	36.25\\
725	35.975\\
726	35.825\\
727	35.575\\
728	36.2\\
729	35.85\\
730	35.35\\
731	35.825\\
732	36.125\\
733	35.8\\
734	34\\
735	35.725\\
736	36.45\\
737	36.05\\
738	36.175\\
739	36.05\\
740	35.65\\
741	35.825\\
742	38.2\\
743	35.475\\
744	36.325\\
745	36.275\\
746	35.8\\
747	36.025\\
748	35.85\\
749	35.975\\
750	36.025\\
751	35.6\\
752	35.65\\
753	36\\
754	35.575\\
755	35.75\\
756	35.6\\
757	35.75\\
758	34\\
759	35.9\\
760	36.05\\
761	36.475\\
762	35.65\\
763	35.775\\
764	35.9\\
765	35.45\\
766	35.9\\
767	35.475\\
768	35.475\\
769	36\\
770	35.725\\
771	34\\
772	37.475\\
773	35.975\\
774	35.55\\
775	35.7\\
776	35.95\\
777	35.725\\
778	36.35\\
779	35.65\\
780	35.825\\
781	35.65\\
782	35.75\\
783	35.8\\
784	35.75\\
785	35.525\\
786	35.9\\
787	35.825\\
788	34\\
789	35.525\\
790	35.575\\
791	35.8\\
792	35.55\\
793	35.45\\
794	35.65\\
795	35.85\\
796	36.125\\
797	36.35\\
798	36\\
799	35.6\\
800	35.55\\
};
\addlegendentry{PIT MF w/o $M_{i,t}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	800\\
42	800\\
43	790.35\\
44	800\\
45	799.025\\
46	800\\
47	800\\
48	795.775\\
49	799.375\\
50	797.9\\
51	800\\
52	800\\
53	800\\
54	799.975\\
55	797.775\\
56	800\\
57	800\\
58	800\\
59	794.6\\
60	797.925\\
61	797.3\\
62	800\\
63	800\\
64	800\\
65	793.875\\
66	800\\
67	800\\
68	787.15\\
69	792.9\\
70	794.025\\
71	795.1\\
72	793.825\\
73	800\\
74	789.325\\
75	794.7\\
76	791.85\\
77	759.6\\
78	794.275\\
79	783.525\\
80	794.725\\
81	782.875\\
82	789.075\\
83	796.725\\
84	785.975\\
85	794.025\\
86	788.475\\
87	790.075\\
88	778.425\\
89	790.35\\
90	793.975\\
91	785.35\\
92	778.85\\
93	739.275\\
94	792.525\\
95	764.925\\
96	743.225\\
97	767.575\\
98	747.875\\
99	755.075\\
100	751.725\\
101	759.425\\
102	741.425\\
103	758.225\\
104	764.85\\
105	740.3\\
106	757.1\\
107	727.55\\
108	758\\
109	748.1\\
110	761.425\\
111	786.3\\
112	764.975\\
113	725.8\\
114	721.5\\
115	764.45\\
116	752.7\\
117	718.825\\
118	738.1\\
119	704.15\\
120	686.325\\
121	677.8\\
122	733.1\\
123	695.975\\
124	692.45\\
125	720.9\\
126	684.4\\
127	725.225\\
128	676.575\\
129	689.15\\
130	660.95\\
131	707.475\\
132	664.025\\
133	679.7\\
134	657.925\\
135	644.975\\
136	651.525\\
137	639.325\\
138	592.85\\
139	640.925\\
140	658.925\\
141	599.175\\
142	672.65\\
143	666.8\\
144	652.625\\
145	596.625\\
146	637.7\\
147	606.85\\
148	633.425\\
149	571.85\\
150	616.85\\
151	611.2\\
152	615.8\\
153	604.4\\
154	658.05\\
155	612.4\\
156	627.875\\
157	620.3\\
158	574.075\\
159	543.525\\
160	551.225\\
161	523.25\\
162	574.45\\
163	641.225\\
164	549.975\\
165	599.475\\
166	555.725\\
167	506.95\\
168	480.125\\
169	554.3\\
170	554.675\\
171	537.95\\
172	580.1\\
173	481.85\\
174	569.375\\
175	575.625\\
176	491.625\\
177	524.55\\
178	538.275\\
179	505.125\\
180	507.975\\
181	468.7\\
182	530.15\\
183	457.825\\
184	457.375\\
185	488.2\\
186	471.55\\
187	512.625\\
188	472.6\\
189	445.525\\
190	404.225\\
191	520.925\\
192	476.875\\
193	436.675\\
194	481.8\\
195	462.025\\
196	468.475\\
197	474.475\\
198	454.725\\
199	433.075\\
200	417.45\\
201	400.3\\
202	378.875\\
203	381.8\\
204	404.35\\
205	433.8\\
206	350.625\\
207	375.825\\
208	357.75\\
209	378.8\\
210	369.525\\
211	402.025\\
212	355.2\\
213	356.45\\
214	335.2\\
215	312.775\\
216	378.875\\
217	321.125\\
218	257.65\\
219	379.425\\
220	312.825\\
221	295.85\\
222	305.25\\
223	307.45\\
224	332.55\\
225	248.9\\
226	268.325\\
227	266.65\\
228	258.625\\
229	255.625\\
230	301.925\\
231	278.675\\
232	196.45\\
233	207.425\\
234	290.325\\
235	179.9\\
236	183.275\\
237	201.725\\
238	230.875\\
239	221.8\\
240	224\\
241	208.225\\
242	196.375\\
243	242.1\\
244	208.725\\
245	156.275\\
246	201.875\\
247	203.9\\
248	179.4\\
249	175.625\\
250	175.85\\
251	175.65\\
252	145.15\\
253	168.025\\
254	133.15\\
255	127.5\\
256	169.8\\
257	160.425\\
258	188.425\\
259	134.875\\
260	142.8\\
261	133.4\\
262	143.325\\
263	133.675\\
264	154.55\\
265	140.875\\
266	134.825\\
267	136.8\\
268	119.3\\
269	152.575\\
270	121.775\\
271	146.225\\
272	130.55\\
273	112.75\\
274	107.475\\
275	115.85\\
276	121.375\\
277	149.875\\
278	124.775\\
279	110.25\\
280	96.1\\
281	101.15\\
282	77.9\\
283	102\\
284	90.35\\
285	103.075\\
286	111.625\\
287	79.3\\
288	87.625\\
289	78.875\\
290	100.4\\
291	73.55\\
292	98.3\\
293	86.875\\
294	60.875\\
295	75.55\\
296	82.45\\
297	93.05\\
298	64.375\\
299	61.9\\
300	77.65\\
301	64.625\\
302	63.675\\
303	61.65\\
304	61.275\\
305	62.05\\
306	75.45\\
307	56.35\\
308	60.525\\
309	62.375\\
310	60.925\\
311	41.35\\
312	60.1\\
313	47.3\\
314	57.075\\
315	54.15\\
316	73.225\\
317	59.425\\
318	57.475\\
319	58.3\\
320	54.525\\
321	38.925\\
322	42.825\\
323	60.25\\
324	38.475\\
325	54.4\\
326	54.85\\
327	37.775\\
328	53.475\\
329	57.5\\
330	43.9\\
331	47.525\\
332	53.925\\
333	55.275\\
334	42.15\\
335	53.475\\
336	54.1\\
337	55.8\\
338	54.425\\
339	53.925\\
340	54.175\\
341	53.725\\
342	36.5\\
343	53.45\\
344	54.2\\
345	55.625\\
346	43.1\\
347	53.9\\
348	53.45\\
349	55.05\\
350	36.05\\
351	35.925\\
352	53.375\\
353	53.275\\
354	39.625\\
355	35\\
356	34.3\\
357	35.35\\
358	42.675\\
359	34.5\\
360	34.625\\
361	34.2\\
362	34.2\\
363	34.1\\
364	34.75\\
365	34.2\\
366	34.175\\
367	34.15\\
368	34.15\\
369	34.2\\
370	34.1\\
371	34.175\\
372	34.125\\
373	34.125\\
374	34.075\\
375	34.025\\
376	34.125\\
377	34.225\\
378	34.05\\
379	34.1\\
380	34.1\\
381	34.15\\
382	34.125\\
383	34.1\\
384	34.125\\
385	34.25\\
386	34.1\\
387	34.15\\
388	34.175\\
389	34.225\\
390	34.15\\
391	34.225\\
392	34.175\\
393	34.075\\
394	34.05\\
395	34.125\\
396	34.2\\
397	34.125\\
398	34.075\\
399	34.1\\
400	34.05\\
401	34.05\\
402	34.2\\
403	34.125\\
404	34.1\\
405	34.125\\
406	34.15\\
407	34.1\\
408	34.125\\
409	34.125\\
410	34.175\\
411	34.175\\
412	34.075\\
413	34.05\\
414	34.15\\
415	34.2\\
416	34.35\\
417	34.125\\
418	34.175\\
419	34.05\\
420	34.175\\
421	34.075\\
422	34.025\\
423	34.175\\
424	34.075\\
425	34.175\\
426	34.175\\
427	34.1\\
428	34.025\\
429	34.2\\
430	34.1\\
431	34.125\\
432	34.175\\
433	34.15\\
434	34.125\\
435	34.15\\
436	34.15\\
437	34.1\\
438	34.15\\
439	34.175\\
440	34.075\\
441	34.125\\
442	34.2\\
443	34.025\\
444	34.2\\
445	34.05\\
446	34.15\\
447	34.2\\
448	34.225\\
449	34.15\\
450	34.25\\
451	34.2\\
452	34.15\\
453	34.125\\
454	34.225\\
455	34.1\\
456	34.15\\
457	34.075\\
458	34.1\\
459	34.15\\
460	34.2\\
461	34.25\\
462	34.175\\
463	34.15\\
464	34.125\\
465	34.075\\
466	34.05\\
467	34.25\\
468	34.175\\
469	34.15\\
470	34.125\\
471	34.175\\
472	34.225\\
473	34.1\\
474	34.15\\
475	34.125\\
476	34.1\\
477	34.175\\
478	34.15\\
479	34.25\\
480	34.175\\
481	34.225\\
482	34.125\\
483	34.125\\
484	34.175\\
485	34.075\\
486	34.125\\
487	34.1\\
488	34.2\\
489	34.15\\
490	34.225\\
491	34.1\\
492	34.125\\
493	34.15\\
494	34.075\\
495	34\\
496	34.15\\
497	34.2\\
498	34\\
499	34.1\\
500	34.15\\
501	34.15\\
502	34.15\\
503	34.075\\
504	34.15\\
505	34.075\\
506	34.175\\
507	34.225\\
508	34.2\\
509	34.2\\
510	34.05\\
511	34.1\\
512	34.15\\
513	34.1\\
514	34.15\\
515	34.225\\
516	34.05\\
517	34.075\\
518	34.15\\
519	34.125\\
520	34.15\\
521	34.125\\
522	34.125\\
523	34.1\\
524	34.125\\
525	34.1\\
526	34.175\\
527	34.1\\
528	34.15\\
529	34.125\\
530	34.225\\
531	34.15\\
532	34.1\\
533	34.125\\
534	34.1\\
535	34.225\\
536	34.075\\
537	34.125\\
538	34.175\\
539	34.225\\
540	34.1\\
541	34.1\\
542	34.025\\
543	34.125\\
544	34.125\\
545	34.025\\
546	34.175\\
547	34.125\\
548	34.075\\
549	34.2\\
550	34.15\\
551	34.1\\
552	34.15\\
553	34.175\\
554	34.1\\
555	34.225\\
556	34.1\\
557	34.175\\
558	34.15\\
559	34.175\\
560	34.1\\
561	34.125\\
562	34.25\\
563	34.1\\
564	34.1\\
565	34.125\\
566	34.125\\
567	34.15\\
568	34.05\\
569	34.125\\
570	34.2\\
571	34.175\\
572	34.125\\
573	34.1\\
574	34.125\\
575	34.25\\
576	34.15\\
577	34.125\\
578	34.125\\
579	34.025\\
580	34.15\\
581	34.2\\
582	34.175\\
583	34.175\\
584	34.225\\
585	34.425\\
586	34.075\\
587	34.175\\
588	34.2\\
589	34.1\\
590	34.2\\
591	34.15\\
592	34.075\\
593	34.175\\
594	34.2\\
595	34.15\\
596	34.075\\
597	34.125\\
598	34.05\\
599	34.15\\
600	34.2\\
601	34.15\\
602	34.225\\
603	34.15\\
604	34.175\\
605	34.225\\
606	34.175\\
607	34.3\\
608	34.15\\
609	34.1\\
610	34.05\\
611	34.225\\
612	34.025\\
613	34.05\\
614	34.125\\
615	34.025\\
616	34.15\\
617	34.125\\
618	34.075\\
619	34.15\\
620	34.15\\
621	34.15\\
622	34.1\\
623	34.1\\
624	34.125\\
625	34.125\\
626	34.15\\
627	34.125\\
628	34.225\\
629	34.175\\
630	34.15\\
631	34.1\\
632	34.2\\
633	34.1\\
634	34.15\\
635	34.1\\
636	34.15\\
637	34.2\\
638	34.25\\
639	34.05\\
640	34.125\\
641	34.15\\
642	34.175\\
643	34.1\\
644	34.15\\
645	34.125\\
646	34.025\\
647	34.2\\
648	34.075\\
649	34.225\\
650	34.05\\
651	34.175\\
652	34.05\\
653	34.175\\
654	34.1\\
655	34.075\\
656	34.15\\
657	34.175\\
658	34.125\\
659	34.15\\
660	34.175\\
661	34.125\\
662	34.175\\
663	34.225\\
664	34.125\\
665	34.2\\
666	34.175\\
667	34.35\\
668	34.2\\
669	34.075\\
670	34.25\\
671	34.075\\
672	34.175\\
673	34.05\\
674	34.075\\
675	34.2\\
676	34.125\\
677	34.075\\
678	34.15\\
679	34.125\\
680	34.175\\
681	34.225\\
682	34.125\\
683	34.15\\
684	34.2\\
685	34.2\\
686	34.2\\
687	34.2\\
688	34.175\\
689	34.1\\
690	34.175\\
691	34.075\\
692	34.1\\
693	34.125\\
694	34.2\\
695	34.225\\
696	34.1\\
697	34.1\\
698	34.1\\
699	34.1\\
700	34.15\\
701	34.15\\
702	34.225\\
703	34.2\\
704	34.25\\
705	34.125\\
706	34.15\\
707	34.15\\
708	34.125\\
709	34.175\\
710	34.175\\
711	34.1\\
712	34.275\\
713	34.125\\
714	34.1\\
715	34.125\\
716	34.125\\
717	34.2\\
718	34.175\\
719	34.175\\
720	34.275\\
721	34.2\\
722	34.1\\
723	34.125\\
724	34.15\\
725	34.1\\
726	34.175\\
727	34.225\\
728	34.15\\
729	34.15\\
730	34.125\\
731	34.125\\
732	34.175\\
733	34.1\\
734	34.15\\
735	34.2\\
736	34.25\\
737	34.1\\
738	34.3\\
739	34.175\\
740	34.125\\
741	34.05\\
742	34.075\\
743	34.125\\
744	34.225\\
745	34.1\\
746	34.075\\
747	34.125\\
748	34.2\\
749	34.2\\
750	34.15\\
751	34.175\\
752	34.175\\
753	34.15\\
754	34.325\\
755	34.1\\
756	34.125\\
757	34.125\\
758	34.125\\
759	34.1\\
760	34.15\\
761	34.2\\
762	34.1\\
763	34.175\\
764	34.1\\
765	34.175\\
766	34.175\\
767	34.25\\
768	34.075\\
769	34.125\\
770	34.15\\
771	34.15\\
772	34.2\\
773	34.125\\
774	34.15\\
775	34.125\\
776	34.025\\
777	34.25\\
778	34.175\\
779	34.05\\
780	34.175\\
781	34.125\\
782	34.1\\
783	34.15\\
784	34.175\\
785	34.25\\
786	34.075\\
787	34.075\\
788	34.25\\
789	34.125\\
790	34.15\\
791	34.25\\
792	34.125\\
793	34.125\\
794	34.125\\
795	34.125\\
796	34.125\\
797	34.075\\
798	34.1\\
799	34.175\\
800	34.175\\
};
\addlegendentry{PIT MF w/ $M_{i,t}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	800\\
42	800\\
43	800\\
44	800\\
45	800\\
46	800\\
47	798.825\\
48	800\\
49	800\\
50	800\\
51	800\\
52	800\\
53	800\\
54	800\\
55	799.15\\
56	795.675\\
57	800\\
58	800\\
59	800\\
60	800\\
61	794.125\\
62	800\\
63	796.65\\
64	793.5\\
65	800\\
66	799.35\\
67	785.9\\
68	781.65\\
69	800\\
70	790.65\\
71	800\\
72	791.325\\
73	796.05\\
74	783.975\\
75	790.15\\
76	788.95\\
77	775.6\\
78	793.7\\
79	789.875\\
80	791.95\\
81	791.75\\
82	783.875\\
83	786.225\\
84	784.2\\
85	783.775\\
86	772.075\\
87	771.925\\
88	770.6\\
89	774.7\\
90	781.8\\
91	791.1\\
92	769.825\\
93	788.625\\
94	764.6\\
95	758.65\\
96	766.9\\
97	784.825\\
98	761.65\\
99	767.075\\
100	757.125\\
101	777.275\\
102	749.9\\
103	763.525\\
104	730.1\\
105	780.2\\
106	758.075\\
107	741.3\\
108	759.625\\
109	764.7\\
110	715.45\\
111	748.9\\
112	742.175\\
113	727.275\\
114	748.45\\
115	739.125\\
116	736.075\\
117	756.95\\
118	736.35\\
119	688.125\\
120	735.4\\
121	703.55\\
122	699.425\\
123	723.675\\
124	724.25\\
125	704.625\\
126	674.775\\
127	694.75\\
128	656.5\\
129	685.325\\
130	691.025\\
131	673.75\\
132	706.625\\
133	673.55\\
134	651.25\\
135	688.4\\
136	664.625\\
137	640.525\\
138	687.25\\
139	686.5\\
140	596.45\\
141	639.7\\
142	583.125\\
143	607.8\\
144	684.275\\
145	518.4\\
146	630.95\\
147	555.925\\
148	543.9\\
149	562.5\\
150	607.025\\
151	542.15\\
152	564.125\\
153	515.05\\
154	562.475\\
155	583.55\\
156	476.375\\
157	511.275\\
158	543.575\\
159	500.925\\
160	520.125\\
161	506.55\\
162	505.825\\
163	499.5\\
164	519.125\\
165	435.5\\
166	463.325\\
167	499.8\\
168	481.675\\
169	440.525\\
170	414.575\\
171	411.975\\
172	429.475\\
173	508.8\\
174	419.725\\
175	426.7\\
176	433.35\\
177	376.25\\
178	445.35\\
179	409.15\\
180	360.275\\
181	373.95\\
182	453.85\\
183	372.45\\
184	390.75\\
185	344.375\\
186	389.925\\
187	400.65\\
188	357.45\\
189	352.8\\
190	343.725\\
191	394.425\\
192	312.65\\
193	331.35\\
194	360.825\\
195	331.85\\
196	245.65\\
197	309.6\\
198	362.325\\
199	329.325\\
200	329.075\\
201	343.375\\
202	290.275\\
203	309.875\\
204	263.925\\
205	331.95\\
206	266.7\\
207	270.675\\
208	272.625\\
209	259.325\\
210	270.4\\
211	246.95\\
212	281.975\\
213	338.125\\
214	273.175\\
215	255.875\\
216	236.475\\
217	213.825\\
218	196.15\\
219	234.875\\
220	218.6\\
221	270.75\\
222	200.95\\
223	272.825\\
224	235.675\\
225	195.225\\
226	241.725\\
227	223.575\\
228	179.8\\
229	189.625\\
230	191.625\\
231	187.575\\
232	229.075\\
233	169.35\\
234	200.85\\
235	218.15\\
236	175.175\\
237	197.275\\
238	163.7\\
239	152.95\\
240	187.625\\
241	177.15\\
242	166.15\\
243	167.025\\
244	141.35\\
245	191.6\\
246	130.35\\
247	158.3\\
248	150.6\\
249	131.65\\
250	189.825\\
251	138.275\\
252	164.3\\
253	163.625\\
254	156.275\\
255	146.25\\
256	122.725\\
257	135\\
258	98.85\\
259	127.325\\
260	162.35\\
261	119.775\\
262	125.075\\
263	124.75\\
264	148.975\\
265	137.325\\
266	127.225\\
267	165.925\\
268	133.225\\
269	127.6\\
270	102.3\\
271	129.275\\
272	122.3\\
273	130.525\\
274	123.075\\
275	104.925\\
276	146.375\\
277	122.125\\
278	121.975\\
279	96.55\\
280	102.225\\
281	89.3\\
282	72.2\\
283	79.075\\
284	87.125\\
285	79.6\\
286	92.2\\
287	93.575\\
288	92.875\\
289	57.6\\
290	79.05\\
291	66.65\\
292	70.4\\
293	52.275\\
294	66.675\\
295	63.675\\
296	67.525\\
297	89.875\\
298	75.175\\
299	59.375\\
300	56.2\\
301	68.725\\
302	46.4\\
303	55.575\\
304	49.6\\
305	52.7\\
306	55.825\\
307	60.25\\
308	58.125\\
309	47.475\\
310	45.275\\
311	47.55\\
312	42.8\\
313	55.875\\
314	44.85\\
315	47.825\\
316	44.85\\
317	46.725\\
318	36.85\\
319	39.875\\
320	41.025\\
321	40.05\\
322	38.95\\
323	35.45\\
324	37\\
325	42.4\\
326	41.15\\
327	38.025\\
328	42.3\\
329	37.15\\
330	34.45\\
331	38.85\\
332	33.225\\
333	38.525\\
334	36.025\\
335	35.675\\
336	33.275\\
337	33.4\\
338	33.175\\
339	33.1\\
340	33.15\\
341	35\\
342	37.275\\
343	32.975\\
344	33.475\\
345	34.875\\
346	32.675\\
347	31.975\\
348	34.025\\
349	36.5\\
350	31.35\\
351	32.275\\
352	33\\
353	31.725\\
354	31.35\\
355	31.925\\
356	32.225\\
357	32.2\\
358	31.7\\
359	32.05\\
360	31.425\\
361	31.825\\
362	32.225\\
363	32.025\\
364	32.725\\
365	31.775\\
366	31.575\\
367	31.65\\
368	31.75\\
369	31.325\\
370	31.55\\
371	31.45\\
372	31.725\\
373	32.05\\
374	31.6\\
375	31.725\\
376	31.7\\
377	31.225\\
378	31.925\\
379	32.075\\
380	31.4\\
381	31.3\\
382	31.375\\
383	32.025\\
384	31.375\\
385	31.525\\
386	31.2\\
387	31.25\\
388	31.55\\
389	31.6\\
390	31.375\\
391	31.7\\
392	31.6\\
393	31.475\\
394	31.475\\
395	31.25\\
396	32.025\\
397	31.3\\
398	31.7\\
399	31.575\\
400	31.45\\
401	31.75\\
402	31.15\\
403	31.5\\
404	32.1\\
405	31.975\\
406	31.9\\
407	31.375\\
408	31.65\\
409	31.525\\
410	31.475\\
411	31.225\\
412	31.725\\
413	31.225\\
414	31.575\\
415	31.475\\
416	31.025\\
417	31.3\\
418	31.25\\
419	31.55\\
420	32\\
421	31.5\\
422	31.675\\
423	31.825\\
424	31.4\\
425	31.425\\
426	31.65\\
427	31.4\\
428	31.675\\
429	31.125\\
430	31.5\\
431	31.25\\
432	31.3\\
433	31.2\\
434	31.45\\
435	31.05\\
436	31.375\\
437	31.4\\
438	31.675\\
439	31.275\\
440	31.4\\
441	31.35\\
442	31.4\\
443	31.625\\
444	31.325\\
445	31.5\\
446	30.95\\
447	31.275\\
448	31.25\\
449	31.025\\
450	31.325\\
451	31.2\\
452	31.275\\
453	31.5\\
454	31.15\\
455	31.25\\
456	31.5\\
457	31.125\\
458	31.175\\
459	31.35\\
460	31.125\\
461	31.4\\
462	31.15\\
463	31.325\\
464	31.225\\
465	31.2\\
466	31.15\\
467	31.05\\
468	31.225\\
469	31.275\\
470	31.3\\
471	31.35\\
472	31.125\\
473	31.275\\
474	31.15\\
475	31.05\\
476	31.3\\
477	31.175\\
478	31.225\\
479	31.2\\
480	31.05\\
481	31.175\\
482	31.225\\
483	31.4\\
484	31.275\\
485	31.275\\
486	31.35\\
487	31\\
488	31.025\\
489	31.25\\
490	31.1\\
491	31.175\\
492	31.125\\
493	31.025\\
494	31\\
495	31.525\\
496	31.1\\
497	30.925\\
498	31.1\\
499	31.075\\
500	31.175\\
501	31.05\\
502	31.2\\
503	31.075\\
504	31.15\\
505	31.025\\
506	31.25\\
507	31.125\\
508	31.2\\
509	31.45\\
510	31\\
511	31.075\\
512	31.55\\
513	31.2\\
514	31.4\\
515	31.2\\
516	31.125\\
517	31.225\\
518	31.1\\
519	31.075\\
520	31.1\\
521	31.225\\
522	31.075\\
523	31.075\\
524	31.25\\
525	31.075\\
526	31.2\\
527	31.2\\
528	31\\
529	31.025\\
530	31.05\\
531	31.05\\
532	31.05\\
533	31.075\\
534	31.025\\
535	31.275\\
536	30.975\\
537	31.175\\
538	30.95\\
539	31.125\\
540	31.125\\
541	31.325\\
542	31.325\\
543	31.275\\
544	31.325\\
545	31.125\\
546	31\\
547	31.25\\
548	31.375\\
549	31.3\\
550	31.15\\
551	31\\
552	30.925\\
553	31.3\\
554	31\\
555	31.175\\
556	30.95\\
557	31.025\\
558	30.975\\
559	31.025\\
560	31\\
561	31.05\\
562	31.15\\
563	31\\
564	30.925\\
565	31.3\\
566	30.975\\
567	31.175\\
568	31.1\\
569	31.025\\
570	31.15\\
571	31.275\\
572	30.95\\
573	31\\
574	31.025\\
575	31.075\\
576	30.9\\
577	31.075\\
578	31.25\\
579	31.1\\
580	31.125\\
581	31.075\\
582	30.875\\
583	31.175\\
584	31.05\\
585	31.075\\
586	30.975\\
587	31.05\\
588	30.925\\
589	30.975\\
590	31.2\\
591	31.1\\
592	31.075\\
593	30.9\\
594	31\\
595	30.975\\
596	31.1\\
597	31.05\\
598	30.9\\
599	31.125\\
600	30.975\\
601	30.925\\
602	30.975\\
603	31.075\\
604	31.325\\
605	31.15\\
606	31.275\\
607	31.25\\
608	30.975\\
609	30.95\\
610	30.95\\
611	31.025\\
612	31.05\\
613	30.95\\
614	31.325\\
615	31.25\\
616	31.3\\
617	31.1\\
618	30.975\\
619	31\\
620	31.05\\
621	30.9\\
622	30.975\\
623	31.15\\
624	31.175\\
625	31.275\\
626	31.05\\
627	30.95\\
628	31.075\\
629	30.975\\
630	31.025\\
631	31\\
632	30.975\\
633	31\\
634	31.025\\
635	31.025\\
636	31\\
637	31.1\\
638	31.2\\
639	30.9\\
640	31.075\\
641	31.2\\
642	30.9\\
643	30.975\\
644	30.9\\
645	30.975\\
646	31.125\\
647	31.125\\
648	31\\
649	31.125\\
650	31\\
651	31.15\\
652	31.15\\
653	30.95\\
654	31\\
655	30.975\\
656	31\\
657	30.95\\
658	31\\
659	31.025\\
660	30.975\\
661	31\\
662	31.025\\
663	31\\
664	30.975\\
665	31.1\\
666	31.1\\
667	30.875\\
668	30.85\\
669	30.95\\
670	30.925\\
671	31.15\\
672	31.175\\
673	30.875\\
674	31.05\\
675	31.025\\
676	30.975\\
677	31.075\\
678	30.925\\
679	31.025\\
680	30.8\\
681	30.975\\
682	30.825\\
683	31.1\\
684	30.9\\
685	31.2\\
686	31.025\\
687	30.925\\
688	30.9\\
689	31.05\\
690	31\\
691	31.1\\
692	30.925\\
693	30.925\\
694	31.225\\
695	30.925\\
696	30.9\\
697	31.1\\
698	31.05\\
699	30.975\\
700	31\\
701	30.85\\
702	31.175\\
703	30.8\\
704	30.95\\
705	31.2\\
706	30.925\\
707	30.925\\
708	31.025\\
709	30.9\\
710	30.925\\
711	30.95\\
712	30.825\\
713	30.95\\
714	30.9\\
715	30.975\\
716	31.125\\
717	30.875\\
718	31.125\\
719	30.85\\
720	30.875\\
721	30.975\\
722	30.9\\
723	30.85\\
724	30.875\\
725	31.025\\
726	30.925\\
727	30.9\\
728	30.95\\
729	30.9\\
730	31\\
731	31\\
732	30.925\\
733	31\\
734	30.875\\
735	30.95\\
736	30.975\\
737	30.975\\
738	30.775\\
739	30.85\\
740	30.9\\
741	31.075\\
742	30.775\\
743	30.8\\
744	30.9\\
745	30.975\\
746	31.025\\
747	30.875\\
748	31.05\\
749	30.925\\
750	31.25\\
751	30.825\\
752	30.9\\
753	30.95\\
754	30.85\\
755	30.875\\
756	30.975\\
757	30.925\\
758	30.9\\
759	31.125\\
760	31.025\\
761	31\\
762	30.975\\
763	30.95\\
764	31\\
765	30.95\\
766	30.85\\
767	30.95\\
768	30.975\\
769	30.925\\
770	30.85\\
771	30.925\\
772	30.95\\
773	30.85\\
774	30.95\\
775	30.875\\
776	30.9\\
777	30.8\\
778	30.875\\
779	34\\
780	34\\
781	34\\
782	30.975\\
783	34\\
784	34\\
785	30.85\\
786	34\\
787	30.925\\
788	30.95\\
789	34\\
790	34\\
791	30.85\\
792	30.925\\
793	34\\
794	30.75\\
795	30.85\\
796	31.025\\
797	30.85\\
798	30.9\\
799	30.95\\
800	30.85\\
};
\addlegendentry{Instrumental MF-MB w/o $M_{i,t}$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	798.825\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	800\\
42	793.2\\
43	795.425\\
44	800\\
45	798.65\\
46	794.475\\
47	800\\
48	797.325\\
49	791.625\\
50	800\\
51	790.525\\
52	798.35\\
53	800\\
54	797.275\\
55	787.65\\
56	788.375\\
57	776.3\\
58	796.875\\
59	772.85\\
60	786.85\\
61	768.525\\
62	779.8\\
63	775.225\\
64	782.325\\
65	773\\
66	775.075\\
67	769.025\\
68	765.675\\
69	771.75\\
70	772.725\\
71	732.05\\
72	762.975\\
73	732.275\\
74	727.3\\
75	744.65\\
76	718.975\\
77	779.825\\
78	712.35\\
79	703.175\\
80	731.5\\
81	718.125\\
82	674.825\\
83	689.925\\
84	603.625\\
85	678.9\\
86	666.225\\
87	657.95\\
88	653.45\\
89	668.275\\
90	714.125\\
91	574.5\\
92	679.025\\
93	647.575\\
94	590.225\\
95	599.5\\
96	590.725\\
97	619.075\\
98	620.95\\
99	593.95\\
100	483.975\\
101	585.25\\
102	550.525\\
103	532.025\\
104	512.8\\
105	540.95\\
106	551.275\\
107	530.8\\
108	594.3\\
109	519.35\\
110	457.65\\
111	529.475\\
112	494.8\\
113	520.875\\
114	430.8\\
115	492.975\\
116	470.325\\
117	432.7\\
118	441.025\\
119	477.05\\
120	497.7\\
121	355.675\\
122	481.55\\
123	380.125\\
124	385.75\\
125	452.05\\
126	320.05\\
127	422.35\\
128	383.675\\
129	395.6\\
130	421.05\\
131	378.7\\
132	353.6\\
133	361.775\\
134	291.275\\
135	340.975\\
136	320.375\\
137	311.6\\
138	366.725\\
139	319.475\\
140	333.725\\
141	254.925\\
142	277.3\\
143	228.425\\
144	316.675\\
145	267.725\\
146	268.375\\
147	204.45\\
148	318.275\\
149	232.8\\
150	240.775\\
151	233.45\\
152	248.725\\
153	211.375\\
154	200.925\\
155	235.275\\
156	246.4\\
157	256.3\\
158	273.75\\
159	251.075\\
160	195.425\\
161	274.775\\
162	246.3\\
163	266.025\\
164	269.1\\
165	197.125\\
166	263.85\\
167	262.175\\
168	209.5\\
169	282.525\\
170	251.825\\
171	257.425\\
172	189.925\\
173	182.225\\
174	215.375\\
175	196.85\\
176	179.375\\
177	173.65\\
178	157.075\\
179	198\\
180	190.625\\
181	201.25\\
182	226.9\\
183	168.475\\
184	147.1\\
185	170.825\\
186	188.5\\
187	163.775\\
188	166.2\\
189	181.8\\
190	183.625\\
191	129.3\\
192	138.125\\
193	182.55\\
194	160.825\\
195	167.175\\
196	165.425\\
197	154.275\\
198	112.325\\
199	133.6\\
200	108.7\\
201	102.525\\
202	74.825\\
203	98.075\\
204	91.55\\
205	132.025\\
206	94.25\\
207	92.575\\
208	106.125\\
209	95.05\\
210	88.2\\
211	75.975\\
212	80.575\\
213	101.425\\
214	70.925\\
215	70.95\\
216	83.4\\
217	73.275\\
218	65.55\\
219	61.8\\
220	78.8\\
221	66.55\\
222	61.55\\
223	59.975\\
224	53.7\\
225	55.075\\
226	75.975\\
227	64.625\\
228	69.4\\
229	80.125\\
230	71.125\\
231	71.3\\
232	66.825\\
233	78.175\\
234	73.175\\
235	66.3\\
236	57.4\\
237	56.4\\
238	52.85\\
239	54.6\\
240	47.125\\
241	63.55\\
242	48.95\\
243	54.65\\
244	44.15\\
245	44.825\\
246	39.85\\
247	43.625\\
248	44.175\\
249	53.225\\
250	45.775\\
251	54.3\\
252	42.85\\
253	46.85\\
254	44.275\\
255	65.35\\
256	64.775\\
257	64.8\\
258	57.75\\
259	59\\
260	57.825\\
261	41.625\\
262	39.625\\
263	42.575\\
264	36.6\\
265	36.275\\
266	38.15\\
267	39.35\\
268	40.375\\
269	42.375\\
270	38.025\\
271	42.3\\
272	41.875\\
273	36.6\\
274	38.5\\
275	36.925\\
276	58.425\\
277	41.625\\
278	40.725\\
279	40.7\\
280	33.825\\
281	39\\
282	43.875\\
283	42.625\\
284	34.65\\
285	35.975\\
286	36.9\\
287	36.475\\
288	36.275\\
289	36\\
290	36.225\\
291	33.325\\
292	34.45\\
293	33.2\\
294	37.225\\
295	34.425\\
296	35.75\\
297	32.975\\
298	32.925\\
299	33.175\\
300	33.2\\
301	35.375\\
302	33.475\\
303	32.725\\
304	33.325\\
305	32.8\\
306	32.925\\
307	33.05\\
308	34\\
309	33.1\\
310	34\\
311	32.875\\
312	32.85\\
313	32.55\\
314	32.925\\
315	33.125\\
316	32.425\\
317	32.4\\
318	32.575\\
319	32.775\\
320	32.675\\
321	32.775\\
322	32.825\\
323	32.675\\
324	32.45\\
325	32.55\\
326	32.625\\
327	33\\
328	32.525\\
329	32.425\\
330	32.35\\
331	32.625\\
332	32.65\\
333	32.475\\
334	32.675\\
335	32.4\\
336	32.65\\
337	32.45\\
338	32.575\\
339	32.4\\
340	32.475\\
341	32.75\\
342	32.725\\
343	32.775\\
344	34\\
345	32.55\\
346	32.425\\
347	32.5\\
348	32.45\\
349	32.525\\
350	32.775\\
351	32.6\\
352	32.475\\
353	32.325\\
354	32.525\\
355	32.35\\
356	32.375\\
357	32.5\\
358	32.325\\
359	32.425\\
360	32.5\\
361	32.4\\
362	32.375\\
363	32.525\\
364	32.275\\
365	32.35\\
366	32.725\\
367	32.4\\
368	32.675\\
369	32.675\\
370	32.275\\
371	32.325\\
372	32.775\\
373	32.35\\
374	32.475\\
375	32.575\\
376	32.55\\
377	32.375\\
378	32.55\\
379	32.375\\
380	32.575\\
381	32.35\\
382	32.575\\
383	32.35\\
384	32.525\\
385	32.55\\
386	32.375\\
387	32.45\\
388	32.325\\
389	32.4\\
390	32.425\\
391	32.475\\
392	32.425\\
393	32.5\\
394	32.525\\
395	32.475\\
396	32.575\\
397	32.5\\
398	32.55\\
399	32.325\\
400	32.475\\
401	32.65\\
402	32.35\\
403	32.35\\
404	32.55\\
405	32.525\\
406	32.5\\
407	32.325\\
408	32.6\\
409	32.375\\
410	32.4\\
411	32.3\\
412	32.475\\
413	32.45\\
414	32.45\\
415	32.475\\
416	32.425\\
417	32.475\\
418	32.475\\
419	32.325\\
420	32.425\\
421	32.45\\
422	32.35\\
423	32.375\\
424	32.55\\
425	32.75\\
426	32.575\\
427	32.625\\
428	32.45\\
429	32.625\\
430	32.475\\
431	32.5\\
432	32.5\\
433	32.825\\
434	32.4\\
435	32.4\\
436	32.475\\
437	32.425\\
438	32.625\\
439	32.6\\
440	32.525\\
441	32.5\\
442	32.525\\
443	32.375\\
444	32.425\\
445	32.475\\
446	32.55\\
447	32.4\\
448	32.525\\
449	32.425\\
450	32.6\\
451	32.625\\
452	32.425\\
453	34\\
454	34\\
455	34\\
456	34\\
457	34\\
458	34\\
459	34\\
460	34\\
461	34\\
462	34\\
463	34\\
464	34\\
465	34\\
466	34\\
467	34\\
468	34\\
469	34\\
470	34\\
471	34\\
472	32.4\\
473	32.45\\
474	32.2\\
475	32.35\\
476	32.3\\
477	32.15\\
478	32.325\\
479	32.325\\
480	32.5\\
481	32.45\\
482	32.15\\
483	32.275\\
484	32.225\\
485	32.3\\
486	32.175\\
487	32.225\\
488	32.35\\
489	32.3\\
490	32.125\\
491	32.525\\
492	32.2\\
493	32.25\\
494	32.325\\
495	32.3\\
496	32.575\\
497	32.35\\
498	32.3\\
499	32.375\\
500	32.325\\
501	32.3\\
502	32.25\\
503	32.35\\
504	32.325\\
505	32.325\\
506	32.325\\
507	32.35\\
508	32.25\\
509	32.225\\
510	32.1\\
511	32.225\\
512	32.05\\
513	32.15\\
514	32.3\\
515	32.15\\
516	32.325\\
517	32.375\\
518	32.225\\
519	32.1\\
520	32.225\\
521	32.3\\
522	32.325\\
523	32.25\\
524	32.45\\
525	32.3\\
526	32.1\\
527	32.2\\
528	32.175\\
529	32.15\\
530	32.3\\
531	32.3\\
532	32.175\\
533	32.1\\
534	32.15\\
535	32.475\\
536	32.175\\
537	32.25\\
538	32.3\\
539	32.225\\
540	32.225\\
541	32.025\\
542	34.3\\
543	32.1\\
544	32.05\\
545	32.125\\
546	32.125\\
547	32.025\\
548	32.175\\
549	32.1\\
550	32.05\\
551	32.25\\
552	32.225\\
553	32.25\\
554	32.325\\
555	32.025\\
556	32.25\\
557	32.075\\
558	32.25\\
559	32.4\\
560	32.15\\
561	32.325\\
562	32.1\\
563	32.1\\
564	32.35\\
565	32.375\\
566	32.25\\
567	32.3\\
568	32.225\\
569	32.325\\
570	32.475\\
571	32.3\\
572	32.2\\
573	32.25\\
574	32.3\\
575	32.625\\
576	32.175\\
577	32.275\\
578	32.375\\
579	32.4\\
580	32.125\\
581	32.35\\
582	32.525\\
583	34\\
584	32.175\\
585	32.275\\
586	32.4\\
587	32.175\\
588	32.225\\
589	32.45\\
590	32.3\\
591	32.4\\
592	32.475\\
593	32.4\\
594	32.425\\
595	32.475\\
596	32.5\\
597	32.675\\
598	32.55\\
599	32.475\\
600	32.225\\
601	32.575\\
602	32.3\\
603	32.4\\
604	32.425\\
605	32.5\\
606	32.45\\
607	34.15\\
608	32.4\\
609	32.525\\
610	32.525\\
611	37.075\\
612	33.975\\
613	32.175\\
614	32.325\\
615	32.225\\
616	32.275\\
617	32.3\\
618	32.45\\
619	32.225\\
620	32.4\\
621	32.525\\
622	32.55\\
623	32.35\\
624	32.375\\
625	32.425\\
626	32.375\\
627	32.35\\
628	32.35\\
629	32.3\\
630	34\\
631	32.35\\
632	32.375\\
633	32.525\\
634	32.275\\
635	32.425\\
636	32.35\\
637	32.375\\
638	32.425\\
639	32.375\\
640	32.425\\
641	32.25\\
642	32.375\\
643	32.425\\
644	32.45\\
645	32.3\\
646	32.325\\
647	32.3\\
648	32.275\\
649	32.25\\
650	32.4\\
651	32.425\\
652	32.5\\
653	32.325\\
654	32.375\\
655	32.3\\
656	32.375\\
657	32.2\\
658	32.375\\
659	32.4\\
660	32.425\\
661	32.325\\
662	32.4\\
663	32.475\\
664	32.35\\
665	32.425\\
666	32.475\\
667	32.4\\
668	32.25\\
669	32.325\\
670	32.425\\
671	32.275\\
672	32.15\\
673	32.375\\
674	32.45\\
675	32.325\\
676	32.4\\
677	32.275\\
678	32.45\\
679	32.45\\
680	32.375\\
681	32.5\\
682	32.275\\
683	32.65\\
684	32.525\\
685	32.35\\
686	32.45\\
687	32.275\\
688	32.5\\
689	32.275\\
690	32.5\\
691	32.35\\
692	32.4\\
693	32.325\\
694	32.375\\
695	32.275\\
696	32.25\\
697	32.525\\
698	32.45\\
699	32.325\\
700	32.3\\
701	32.45\\
702	32.325\\
703	32.425\\
704	32.375\\
705	32.35\\
706	32.25\\
707	34\\
708	32.3\\
709	32.4\\
710	32.475\\
711	32.375\\
712	32.55\\
713	32.4\\
714	32.4\\
715	32.45\\
716	32.325\\
717	32.5\\
718	32.55\\
719	32.35\\
720	32.6\\
721	32.325\\
722	32.3\\
723	32.425\\
724	32.3\\
725	32.375\\
726	32.3\\
727	32.475\\
728	32.25\\
729	32.325\\
730	32.5\\
731	32.4\\
732	32.525\\
733	32.375\\
734	32.45\\
735	33.775\\
736	32.275\\
737	32.45\\
738	32.35\\
739	32.475\\
740	32.35\\
741	32.4\\
742	32.3\\
743	32.7\\
744	32.525\\
745	32.35\\
746	32.4\\
747	32.55\\
748	32.475\\
749	32.425\\
750	32.475\\
751	32.475\\
752	32.65\\
753	32.425\\
754	32.55\\
755	32.525\\
756	32.5\\
757	32.475\\
758	32.4\\
759	32.525\\
760	32.475\\
761	32.475\\
762	32.725\\
763	32.575\\
764	32.35\\
765	32.525\\
766	32.5\\
767	32.35\\
768	32.375\\
769	32.45\\
770	32.4\\
771	32.575\\
772	32.425\\
773	32.425\\
774	32.425\\
775	32.55\\
776	32.4\\
777	34\\
778	32.525\\
779	32.5\\
780	32.55\\
781	32.425\\
782	32.625\\
783	32.625\\
784	32.475\\
785	32.5\\
786	32.475\\
787	32.425\\
788	32.675\\
789	32.375\\
790	32.525\\
791	32.55\\
792	32.35\\
793	32.525\\
794	32.45\\
795	32.425\\
796	32.625\\
797	32.45\\
798	32.35\\
799	32.4\\
800	32.675\\
};
\addlegendentry{Instrumental MF-MB w/ $M_{i,t}$}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	800\\
23	800\\
24	800\\
25	800\\
26	800\\
27	800\\
28	800\\
29	800\\
30	800\\
31	800\\
32	800\\
33	800\\
34	800\\
35	800\\
36	800\\
37	800\\
38	800\\
39	800\\
40	800\\
41	800\\
42	800\\
43	800\\
44	799.25641025641\\
45	799.769230769231\\
46	800\\
47	800\\
48	800\\
49	793.717948717949\\
50	794.897435897436\\
51	795.128205128205\\
52	796.128205128205\\
53	783.128205128205\\
54	800\\
55	784.794871794872\\
56	782.230769230769\\
57	799.615384615385\\
58	771.717948717949\\
59	776.230769230769\\
60	760.923076923077\\
61	773.128205128205\\
62	783.666666666667\\
63	753.948717948718\\
64	751.487179487179\\
65	742.025641025641\\
66	762.923076923077\\
67	739.769230769231\\
68	733.435897435897\\
69	740.076923076923\\
70	755\\
71	765.692307692308\\
72	746.846153846154\\
73	761.051282051282\\
74	705.076923076923\\
75	735.25641025641\\
76	710.794871794872\\
77	728.179487179487\\
78	704.948717948718\\
79	727.051282051282\\
80	694.769230769231\\
81	706.846153846154\\
82	708.205128205128\\
83	707.512820512821\\
84	696\\
85	700.717948717949\\
86	710.717948717949\\
87	657.769230769231\\
88	673.846153846154\\
89	667.205128205128\\
90	664.410256410256\\
91	676.820512820513\\
92	659.589743589744\\
93	672.487179487179\\
94	629.230769230769\\
95	632\\
96	639.128205128205\\
97	636\\
98	616.871794871795\\
99	654.102564102564\\
100	597.717948717949\\
101	615.487179487179\\
102	658.230769230769\\
103	673.589743589744\\
104	650.692307692308\\
105	627.948717948718\\
106	655.102564102564\\
107	662.923076923077\\
108	587.435897435897\\
109	611.512820512821\\
110	619.102564102564\\
111	582.358974358974\\
112	558.410256410256\\
113	548.666666666667\\
114	604.487179487179\\
115	586.692307692308\\
116	584.461538461538\\
117	578.230769230769\\
118	489.102564102564\\
119	566.153846153846\\
120	504.307692307692\\
121	539.794871794872\\
122	488.538461538462\\
123	504.641025641026\\
124	485.076923076923\\
125	477.051282051282\\
126	519.641025641026\\
127	448.282051282051\\
128	507.102564102564\\
129	475.128205128205\\
130	475.153846153846\\
131	461.641025641026\\
132	435.25641025641\\
133	448.51282051282\\
134	441.102564102564\\
135	441.307692307692\\
136	359.564102564103\\
137	499.48717948718\\
138	361.564102564103\\
139	398.641025641026\\
140	418.871794871795\\
141	398.051282051282\\
142	355.74358974359\\
143	372.923076923077\\
144	359.666666666667\\
145	316.846153846154\\
146	361.641025641026\\
147	315.820512820513\\
148	317.358974358974\\
149	362.25641025641\\
150	319.153846153846\\
151	290.74358974359\\
152	348.025641025641\\
153	327.410256410256\\
154	289.666666666667\\
155	251.846153846154\\
156	279.846153846154\\
157	227.384615384615\\
158	265.282051282051\\
159	237.25641025641\\
160	246.666666666667\\
161	237.692307692308\\
162	231.076923076923\\
163	208.487179487179\\
164	238.589743589744\\
165	229.74358974359\\
166	183.25641025641\\
167	244.076923076923\\
168	204.102564102564\\
169	145.384615384615\\
170	226.641025641026\\
171	144.435897435897\\
172	211.307692307692\\
173	146.820512820513\\
174	220.820512820513\\
175	189.128205128205\\
176	182.846153846154\\
177	196.923076923077\\
178	195.025641025641\\
179	206.410256410256\\
180	181.717948717949\\
181	241.538461538462\\
182	187.74358974359\\
183	184.820512820513\\
184	198.282051282051\\
185	215.974358974359\\
186	221.461538461538\\
187	171.512820512821\\
188	173.461538461538\\
189	145.333333333333\\
190	182.564102564103\\
191	139.538461538462\\
192	172.615384615385\\
193	165.846153846154\\
194	134.74358974359\\
195	114.487179487179\\
196	123.769230769231\\
197	163.384615384615\\
198	156.282051282051\\
199	128.717948717949\\
200	128.153846153846\\
201	133.461538461538\\
202	136.435897435897\\
203	102.846153846154\\
204	102.923076923077\\
205	114.923076923077\\
206	100.205128205128\\
207	92.7179487179487\\
208	95.3076923076923\\
209	113.025641025641\\
210	80.3846153846154\\
211	75.4615384615385\\
212	92.9487179487179\\
213	76.974358974359\\
214	87.4102564102564\\
215	77.4615384615385\\
216	89.3333333333333\\
217	84.5897435897436\\
218	93.0769230769231\\
219	75.5384615384615\\
220	70.1025641025641\\
221	73.1025641025641\\
222	85.7179487179487\\
223	66.8205128205128\\
224	63.4871794871795\\
225	61.2307692307692\\
226	61.3076923076923\\
227	84.2051282051282\\
228	67.2564102564103\\
229	58.6666666666667\\
230	63.2820512820513\\
231	74.6923076923077\\
232	43.1282051282051\\
233	40.3333333333333\\
234	84.3333333333333\\
235	36.3846153846154\\
236	56.3333333333333\\
237	43.2564102564103\\
238	36.5641025641026\\
239	55.3076923076923\\
240	36.7692307692308\\
241	68.8717948717949\\
242	54.6666666666667\\
243	55.1538461538462\\
244	54.6410256410256\\
245	35.8461538461538\\
246	57.2307692307692\\
247	56.3846153846154\\
248	34.8717948717949\\
249	54.8205128205128\\
250	35.4871794871795\\
251	57.4102564102564\\
252	34.5897435897436\\
253	36.025641025641\\
254	35.1794871794872\\
255	41.8717948717949\\
256	35.3846153846154\\
257	35.3076923076923\\
258	35.7179487179487\\
259	34.8717948717949\\
260	35.3076923076923\\
261	34.8205128205128\\
262	35.0512820512821\\
263	34.5897435897436\\
264	34.8974358974359\\
265	34.974358974359\\
266	35.1282051282051\\
267	34.8974358974359\\
268	35.2051282051282\\
269	35.1794871794872\\
270	34.7435897435897\\
271	35.1794871794872\\
272	35.025641025641\\
273	34.6410256410256\\
274	34.8461538461538\\
275	37.5641025641026\\
276	34.6666666666667\\
277	34.8461538461538\\
278	37.0512820512821\\
279	34.974358974359\\
280	35.4358974358974\\
281	35.8205128205128\\
282	34.8461538461538\\
283	35.3589743589744\\
284	34.974358974359\\
285	35.3333333333333\\
286	34.9487179487179\\
287	38.5384615384615\\
288	34.6923076923077\\
289	34.8461538461538\\
290	37.1794871794872\\
291	35.2820512820513\\
292	34.5641025641026\\
293	37.2051282051282\\
294	35.4615384615385\\
295	34.7179487179487\\
296	35.4871794871795\\
297	34.974358974359\\
298	35.2564102564103\\
299	35.4615384615385\\
300	35.3333333333333\\
301	35.2820512820513\\
302	34.6153846153846\\
303	34.9487179487179\\
304	35\\
305	34.7179487179487\\
306	35.4358974358974\\
307	34.8461538461538\\
308	34.8205128205128\\
309	34.7948717948718\\
310	34.6666666666667\\
311	34.7435897435897\\
312	34.9230769230769\\
313	35.0512820512821\\
314	34.5128205128205\\
315	34.6923076923077\\
316	35.0769230769231\\
317	34.8717948717949\\
318	34.7948717948718\\
319	35\\
320	35.0512820512821\\
321	34.9487179487179\\
322	34.9487179487179\\
323	34.974358974359\\
324	34.9487179487179\\
325	34.7435897435897\\
326	34.8974358974359\\
327	34.9230769230769\\
328	34.7435897435897\\
329	34.9230769230769\\
330	34.7179487179487\\
331	34.8717948717949\\
332	34.7692307692308\\
333	35.3846153846154\\
334	35.0769230769231\\
335	34.8974358974359\\
336	34.6153846153846\\
337	35.1025641025641\\
338	35.0769230769231\\
339	34.6923076923077\\
340	34.8717948717949\\
341	34.7948717948718\\
342	35.2051282051282\\
343	34.9487179487179\\
344	34.8205128205128\\
345	34.8974358974359\\
346	34.8461538461538\\
347	35\\
348	34.6153846153846\\
349	35.1538461538462\\
350	34.7948717948718\\
351	35.0512820512821\\
352	35.2564102564103\\
353	35.1538461538462\\
354	35.1794871794872\\
355	34.7692307692308\\
356	34.7179487179487\\
357	34.6666666666667\\
358	34.6923076923077\\
359	35.025641025641\\
360	34.9230769230769\\
361	34.8205128205128\\
362	34.7948717948718\\
363	34.6410256410256\\
364	35.1794871794872\\
365	34.5897435897436\\
366	34.4615384615385\\
367	34.6153846153846\\
368	34.5897435897436\\
369	34.6666666666667\\
370	34.8974358974359\\
371	34.8205128205128\\
372	34.8717948717949\\
373	35.0512820512821\\
374	34.8461538461538\\
375	34.8205128205128\\
376	35.0512820512821\\
377	34.7179487179487\\
378	35\\
379	34.9230769230769\\
380	34.8717948717949\\
381	34.4615384615385\\
382	35.2820512820513\\
383	35\\
384	34.974358974359\\
385	34.7179487179487\\
386	35.025641025641\\
387	34.7435897435897\\
388	34.7948717948718\\
389	34.8974358974359\\
390	34.8205128205128\\
391	34.5128205128205\\
392	34.7179487179487\\
393	34.7179487179487\\
394	34.974358974359\\
395	35.1282051282051\\
396	34.7948717948718\\
397	34.7692307692308\\
398	35.025641025641\\
399	34.9230769230769\\
400	34.7948717948718\\
401	34.7948717948718\\
402	34.7948717948718\\
403	34.9230769230769\\
404	34.7435897435897\\
405	34.8717948717949\\
406	34.7179487179487\\
407	34.8717948717949\\
408	34.8205128205128\\
409	34.9230769230769\\
410	34.8974358974359\\
411	34.5641025641026\\
412	34.6410256410256\\
413	34.974358974359\\
414	34.6923076923077\\
415	34.5641025641026\\
416	34.6410256410256\\
417	34\\
418	35.2307692307692\\
419	34.8461538461538\\
420	34.5128205128205\\
421	35.025641025641\\
422	34.8461538461538\\
423	34.6410256410256\\
424	34.4871794871795\\
425	34.7948717948718\\
426	35.0512820512821\\
427	34.9230769230769\\
428	34.8461538461538\\
429	34.6666666666667\\
430	35.1538461538462\\
431	34.8974358974359\\
432	35.0512820512821\\
433	34.8205128205128\\
434	34.5384615384615\\
435	35.025641025641\\
436	35.1025641025641\\
437	35\\
438	34.6410256410256\\
439	34.7435897435897\\
440	34.8205128205128\\
441	34.5384615384615\\
442	34.8717948717949\\
443	35.9230769230769\\
444	34.6666666666667\\
445	34.7692307692308\\
446	35.0512820512821\\
447	34.8461538461538\\
448	34.6923076923077\\
449	34.7435897435897\\
450	34.8974358974359\\
451	34.7179487179487\\
452	35.1794871794872\\
453	34.8205128205128\\
454	35.1794871794872\\
455	34.8717948717949\\
456	34.5897435897436\\
457	34.7179487179487\\
458	35\\
459	34.6153846153846\\
460	35.025641025641\\
461	34\\
462	34\\
463	34\\
464	34\\
465	34\\
466	34\\
467	34\\
468	34\\
469	34\\
470	34\\
471	34\\
472	34\\
473	34\\
474	35\\
475	35.2051282051282\\
476	35.025641025641\\
477	34.6153846153846\\
478	34.6410256410256\\
479	35.025641025641\\
480	34.9487179487179\\
481	34.7948717948718\\
482	34.7692307692308\\
483	34.6153846153846\\
484	34.8717948717949\\
485	34.8461538461538\\
486	35.2051282051282\\
487	35\\
488	34.6923076923077\\
489	34.8717948717949\\
490	34.9487179487179\\
491	35.9230769230769\\
492	35.0769230769231\\
493	35.2051282051282\\
494	35.0769230769231\\
495	34.8205128205128\\
496	35.5897435897436\\
497	35.1025641025641\\
498	34.8717948717949\\
499	35.025641025641\\
500	35.6153846153846\\
501	34.5128205128205\\
502	34.6666666666667\\
503	34.7179487179487\\
504	35.1025641025641\\
505	34.8974358974359\\
506	35.0512820512821\\
507	34.6410256410256\\
508	35.6410256410256\\
509	35\\
510	35\\
511	35.1794871794872\\
512	35.2307692307692\\
513	35.3076923076923\\
514	34.974358974359\\
515	34.8205128205128\\
516	35.1538461538462\\
517	35.1025641025641\\
518	35.2307692307692\\
519	34.7179487179487\\
520	34.8974358974359\\
521	36.3333333333333\\
522	35.1538461538462\\
523	35.1282051282051\\
524	34.7948717948718\\
525	35\\
526	35.3333333333333\\
527	34.7179487179487\\
528	35.1538461538462\\
529	34.8205128205128\\
530	34.6923076923077\\
531	35.2051282051282\\
532	35.1794871794872\\
533	34.8461538461538\\
534	35.1025641025641\\
535	34.8717948717949\\
536	34.6666666666667\\
537	35.0769230769231\\
538	35\\
539	35.3333333333333\\
540	34.7435897435897\\
541	34.5897435897436\\
542	35.1538461538462\\
543	34.8974358974359\\
544	35.2307692307692\\
545	35.0512820512821\\
546	35.2564102564103\\
547	34.5128205128205\\
548	35.4102564102564\\
549	34.8205128205128\\
550	34.7179487179487\\
551	34.7179487179487\\
552	35.0769230769231\\
553	35.025641025641\\
554	35.1794871794872\\
555	34.9230769230769\\
556	35.2307692307692\\
557	34.7948717948718\\
558	34.7435897435897\\
559	34.9487179487179\\
560	34.8974358974359\\
561	34.6923076923077\\
562	35.0512820512821\\
563	35.3076923076923\\
564	34.8205128205128\\
565	34.6410256410256\\
566	34.7692307692308\\
567	35.025641025641\\
568	36.6410256410256\\
569	35.2307692307692\\
570	35.025641025641\\
571	34.7692307692308\\
572	35.0512820512821\\
573	34.8461538461538\\
574	34.8717948717949\\
575	35.0512820512821\\
576	34.7692307692308\\
577	35.0769230769231\\
578	35.2307692307692\\
579	34.8717948717949\\
580	34.6410256410256\\
581	35.6666666666667\\
582	37.6410256410256\\
583	35.1538461538462\\
584	34.9230769230769\\
585	35.0512820512821\\
586	35.2820512820513\\
587	35.1794871794872\\
588	35.5384615384615\\
589	34.5897435897436\\
590	34.9230769230769\\
591	35.2307692307692\\
592	34.7692307692308\\
593	34.5641025641026\\
594	37.2564102564103\\
595	34.8717948717949\\
596	34.8717948717949\\
597	34.7948717948718\\
598	34.974358974359\\
599	34.7435897435897\\
600	34.7692307692308\\
601	34.974358974359\\
602	34.7692307692308\\
603	34.8461538461538\\
604	34.974358974359\\
605	35.1025641025641\\
606	34.7948717948718\\
607	35.7179487179487\\
608	34.6153846153846\\
609	35.2564102564103\\
610	35.1025641025641\\
611	34.5641025641026\\
612	35.1282051282051\\
613	34.9487179487179\\
614	34.7948717948718\\
615	34.7948717948718\\
616	35.5384615384615\\
617	35.1025641025641\\
618	34.8461538461538\\
619	34.7948717948718\\
620	34.8205128205128\\
621	34.7435897435897\\
622	34.6410256410256\\
623	34.7692307692308\\
624	35.0512820512821\\
625	35\\
626	34.8461538461538\\
627	34.7435897435897\\
628	35.0512820512821\\
629	34.7948717948718\\
630	34.8717948717949\\
631	34.9230769230769\\
632	34.6153846153846\\
633	34.5384615384615\\
634	34.8717948717949\\
635	34.6923076923077\\
636	34.6153846153846\\
637	35.1025641025641\\
638	35.025641025641\\
639	34.9230769230769\\
640	35.025641025641\\
641	34.4615384615385\\
642	35.1282051282051\\
643	34.6923076923077\\
644	34.6666666666667\\
645	34.8205128205128\\
646	34.974358974359\\
647	34.9230769230769\\
648	35.7692307692308\\
649	35.2820512820513\\
650	34.7948717948718\\
651	34.9230769230769\\
652	34.8461538461538\\
653	34.974358974359\\
654	34.8205128205128\\
655	34.974358974359\\
656	35.2307692307692\\
657	34.7948717948718\\
658	35.4358974358974\\
659	35.2307692307692\\
660	35.5128205128205\\
661	34.9230769230769\\
662	35.0512820512821\\
663	34.974358974359\\
664	34.7948717948718\\
665	34.7435897435897\\
666	34.6153846153846\\
667	34.8974358974359\\
668	34.7179487179487\\
669	35.1794871794872\\
670	34.8205128205128\\
671	34.9487179487179\\
672	35.5128205128205\\
673	36.9487179487179\\
674	34.8717948717949\\
675	35.7692307692308\\
676	35\\
677	34.8461538461538\\
678	35.4102564102564\\
679	35.1794871794872\\
680	34.6666666666667\\
681	35.5897435897436\\
682	35.025641025641\\
683	34.6923076923077\\
684	34.5128205128205\\
685	35.1794871794872\\
686	34.6410256410256\\
687	35.2564102564103\\
688	35.2307692307692\\
689	36.025641025641\\
690	38.0769230769231\\
691	37.2564102564103\\
692	34\\
693	34\\
694	34\\
695	34\\
696	34\\
697	34\\
698	34\\
699	34\\
700	34\\
701	34\\
702	34\\
703	34\\
704	34\\
705	34\\
706	34\\
707	34\\
708	34\\
709	37.0769230769231\\
710	34.6410256410256\\
711	34.6923076923077\\
712	35\\
713	35.025641025641\\
714	35.4615384615385\\
715	35.0512820512821\\
716	34.9230769230769\\
717	35.4615384615385\\
718	34.8974358974359\\
719	34.8461538461538\\
720	35.0769230769231\\
721	34.7179487179487\\
722	35.0512820512821\\
723	34.7948717948718\\
724	35.3589743589744\\
725	34.7692307692308\\
726	34.8717948717949\\
727	34.7948717948718\\
728	35.2307692307692\\
729	35.025641025641\\
730	34.7179487179487\\
731	34.8461538461538\\
732	34.974358974359\\
733	35.1794871794872\\
734	34.9230769230769\\
735	34.974358974359\\
736	35.6153846153846\\
737	35.6410256410256\\
738	35.2051282051282\\
739	35.4871794871795\\
740	35.4102564102564\\
741	35.1794871794872\\
742	35\\
743	35.1538461538462\\
744	35.4102564102564\\
745	34.8205128205128\\
746	35.4871794871795\\
747	34.6923076923077\\
748	35.2564102564103\\
749	35.6923076923077\\
750	35.1282051282051\\
751	34.9230769230769\\
752	35.1025641025641\\
753	35.1794871794872\\
754	34.9487179487179\\
755	35.1794871794872\\
756	35.1025641025641\\
757	35.0512820512821\\
758	35.3076923076923\\
759	34.6666666666667\\
760	34.6923076923077\\
761	35.4871794871795\\
762	35.025641025641\\
763	35.1538461538462\\
764	34.7692307692308\\
765	34.7692307692308\\
766	35.2564102564103\\
767	35.025641025641\\
768	34.7692307692308\\
769	34.8974358974359\\
770	35.2564102564103\\
771	35\\
772	35.8717948717949\\
773	34.9230769230769\\
774	35.1538461538462\\
775	35.1538461538462\\
776	35.3589743589744\\
777	35.2564102564103\\
778	34.9230769230769\\
779	34.8205128205128\\
780	34.7692307692308\\
781	35.2051282051282\\
782	35.0769230769231\\
783	34.7948717948718\\
784	35.3589743589744\\
785	35.0512820512821\\
786	34.8974358974359\\
787	35.4358974358974\\
788	34.7692307692308\\
789	34.7948717948718\\
790	35.1538461538462\\
791	35.0769230769231\\
792	35.2820512820513\\
793	35.2564102564103\\
794	35.025641025641\\
795	35.025641025641\\
796	34.8974358974359\\
797	35.2564102564103\\
798	35.1538461538462\\
799	34.8461538461538\\
800	34.9230769230769\\
};
\addlegendentry{PIT MF-MB (Hybrid) w/o $M_{i,t}$}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
1	800\\
2	800\\
3	800\\
4	800\\
5	800\\
6	800\\
7	800\\
8	800\\
9	800\\
10	800\\
11	800\\
12	800\\
13	800\\
14	800\\
15	800\\
16	800\\
17	800\\
18	800\\
19	800\\
20	800\\
21	800\\
22	795.4\\
23	799.525\\
24	800\\
25	791.175\\
26	800\\
27	795.5\\
28	800\\
29	775.1\\
30	777.75\\
31	787.075\\
32	800\\
33	769.225\\
34	782.05\\
35	769.1\\
36	769\\
37	772.05\\
38	762.575\\
39	781.3\\
40	757.45\\
41	720.9\\
42	706.35\\
43	746.05\\
44	692\\
45	656.05\\
46	626.5\\
47	631.3\\
48	639.525\\
49	617.625\\
50	639.8\\
51	669.85\\
52	610.675\\
53	518.8\\
54	518.775\\
55	521.05\\
56	475.825\\
57	514\\
58	496.75\\
59	485.9\\
60	504.7\\
61	478.525\\
62	468.925\\
63	450.75\\
64	479.95\\
65	420.65\\
66	479.6\\
67	418.05\\
68	370.6\\
69	395\\
70	404.05\\
71	319.9\\
72	356.6\\
73	354.725\\
74	359.2\\
75	410.925\\
76	379.95\\
77	360.15\\
78	341.075\\
79	320.625\\
80	344.7\\
81	277.125\\
82	270.875\\
83	256.575\\
84	247.5\\
85	237.775\\
86	268.35\\
87	248.475\\
88	258.925\\
89	270.875\\
90	292.75\\
91	239.225\\
92	276.35\\
93	244.925\\
94	261.2\\
95	232.05\\
96	260.7\\
97	184.1\\
98	182.5\\
99	195.6\\
100	161.675\\
101	178.775\\
102	229.425\\
103	153.975\\
104	128\\
105	206.975\\
106	161.625\\
107	209.7\\
108	157.925\\
109	196.5\\
110	136.45\\
111	154.725\\
112	166.1\\
113	191.675\\
114	185.525\\
115	215.125\\
116	219.775\\
117	136.225\\
118	181.3\\
119	148.2\\
120	122.55\\
121	125.05\\
122	97.05\\
123	89.575\\
124	82.65\\
125	103.4\\
126	81.525\\
127	70.775\\
128	59.95\\
129	93.375\\
130	76.525\\
131	103.75\\
132	121.7\\
133	74\\
134	117.075\\
135	71.05\\
136	69.625\\
137	104\\
138	97.625\\
139	75.175\\
140	83.625\\
141	106.275\\
142	94.775\\
143	86.875\\
144	105.875\\
145	105.825\\
146	127.825\\
147	110.5\\
148	51.425\\
149	55.825\\
150	63.9\\
151	64.075\\
152	46.275\\
153	50.125\\
154	42.425\\
155	40.875\\
156	50\\
157	47.7\\
158	41.8\\
159	42.475\\
160	42.875\\
161	45.325\\
162	41.925\\
163	39.8\\
164	45.6\\
165	38.95\\
166	40.1\\
167	40.3\\
168	49.025\\
169	39.625\\
170	41.425\\
171	39.45\\
172	40.175\\
173	38.65\\
174	38.325\\
175	38.725\\
176	56.65\\
177	36.85\\
178	38.925\\
179	39.125\\
180	38.3\\
181	37.5\\
182	38.125\\
183	37.8\\
184	38.375\\
185	38.45\\
186	38.275\\
187	37.4\\
188	38.4\\
189	37.35\\
190	37.3\\
191	37.625\\
192	37.45\\
193	36.65\\
194	37\\
195	36.85\\
196	36.7\\
197	36.55\\
198	36.4\\
199	37.075\\
200	37\\
201	37.8\\
202	36.6\\
203	36.725\\
204	36.45\\
205	36.375\\
206	36.625\\
207	36.175\\
208	36.35\\
209	36.9\\
210	36.225\\
211	36.55\\
212	36.05\\
213	36.3\\
214	34\\
215	34\\
216	34\\
217	34\\
218	34\\
219	34\\
220	39.325\\
221	35.9\\
222	35.75\\
223	36.175\\
224	35.775\\
225	37.1\\
226	35.775\\
227	35.85\\
228	35.525\\
229	35.725\\
230	36\\
231	35.825\\
232	34\\
233	35.9\\
234	35.575\\
235	35.45\\
236	35.95\\
237	35.7\\
238	35.575\\
239	34\\
240	34\\
241	36.7\\
242	35.75\\
243	35.6\\
244	36.05\\
245	35.625\\
246	34\\
247	36.15\\
248	34\\
249	35.95\\
250	36.15\\
251	35.9\\
252	35.85\\
253	35.75\\
254	35.9\\
255	35.8\\
256	35.625\\
257	35.675\\
258	35.8\\
259	35.975\\
260	35.6\\
261	35.575\\
262	35.975\\
263	36.15\\
264	35.825\\
265	35.75\\
266	36.15\\
267	36.575\\
268	35.775\\
269	35.575\\
270	34\\
271	34\\
272	38.575\\
273	35.75\\
274	36.675\\
275	36.325\\
276	36.875\\
277	35.7\\
278	36.1\\
279	35.8\\
280	35.825\\
281	35.8\\
282	35.725\\
283	35.75\\
284	35.925\\
285	35.85\\
286	35.725\\
287	36\\
288	35.875\\
289	35.65\\
290	35.6\\
291	35.7\\
292	35.925\\
293	35.625\\
294	36.05\\
295	36.1\\
296	36.35\\
297	35.525\\
298	36.025\\
299	35.75\\
300	35.75\\
301	35.8\\
302	35.575\\
303	35.775\\
304	35.75\\
305	36.4\\
306	35.85\\
307	35.45\\
308	35.85\\
309	36.15\\
310	35.725\\
311	35.7\\
312	35.525\\
313	35.6\\
314	35.65\\
315	35.475\\
316	36.05\\
317	35.95\\
318	36.275\\
319	35.7\\
320	35.625\\
321	35.475\\
322	35.325\\
323	35.8\\
324	35.45\\
325	35.825\\
326	35.95\\
327	35.425\\
328	35.4\\
329	35.725\\
330	35.45\\
331	35.35\\
332	35.475\\
333	36.475\\
334	35.75\\
335	35.875\\
336	35.575\\
337	35.5\\
338	35.475\\
339	35.75\\
340	35.25\\
341	35.475\\
342	35.575\\
343	35.375\\
344	35.275\\
345	35.325\\
346	35.525\\
347	35.65\\
348	35.65\\
349	35.5\\
350	35.575\\
351	35.6\\
352	35.675\\
353	35.825\\
354	35.425\\
355	35.525\\
356	34\\
357	35.45\\
358	35.525\\
359	35.25\\
360	35.575\\
361	36.025\\
362	35.675\\
363	35.875\\
364	35.7\\
365	35.55\\
366	35.4\\
367	35.725\\
368	35.825\\
369	35.625\\
370	38.35\\
371	35.625\\
372	35.4\\
373	35.45\\
374	35.75\\
375	35.45\\
376	35.4\\
377	35.7\\
378	35.9\\
379	35.7\\
380	36.325\\
381	34\\
382	35.4\\
383	35.725\\
384	35.65\\
385	35.45\\
386	35.7\\
387	35.675\\
388	35.45\\
389	35.425\\
390	35.5\\
391	35.35\\
392	35.4\\
393	35.475\\
394	35.35\\
395	35.6\\
396	34\\
397	34\\
398	34\\
399	34\\
400	34\\
401	34\\
402	34\\
403	34\\
404	35.9\\
405	35.6\\
406	35.6\\
407	35.575\\
408	35.55\\
409	36.3\\
410	35.75\\
411	35.5\\
412	35.5\\
413	35.7\\
414	36.1\\
415	35.6\\
416	35.7\\
417	35.625\\
418	34\\
419	34\\
420	35.8\\
421	35.9\\
422	35.625\\
423	35.65\\
424	36.175\\
425	35.4\\
426	35.85\\
427	36.1\\
428	35.8\\
429	36.025\\
430	36.225\\
431	36.05\\
432	35.85\\
433	36.8\\
434	35.65\\
435	36.05\\
436	36.3\\
437	36.525\\
438	35.575\\
439	35.625\\
440	35.6\\
441	35.525\\
442	35.725\\
443	35.7\\
444	37.675\\
445	35.85\\
446	36.2\\
447	35.925\\
448	35.925\\
449	36.925\\
450	36.2\\
451	35.975\\
452	36.025\\
453	38.325\\
454	35.7\\
455	35.675\\
456	36.125\\
457	35.625\\
458	35.925\\
459	35.75\\
460	35.825\\
461	36.55\\
462	35.7\\
463	35.9\\
464	36.275\\
465	35.5\\
466	35.725\\
467	35.65\\
468	35.85\\
469	36.25\\
470	35.575\\
471	35.65\\
472	35.725\\
473	35.675\\
474	35.675\\
475	35.725\\
476	35.675\\
477	35.875\\
478	35.925\\
479	35.675\\
480	35.725\\
481	35.8\\
482	35.575\\
483	35.425\\
484	36.2\\
485	35.675\\
486	35.775\\
487	35.375\\
488	35.625\\
489	36\\
490	35.725\\
491	35.675\\
492	35.425\\
493	36.075\\
494	35.525\\
495	36.075\\
496	35.925\\
497	35.65\\
498	35.65\\
499	36.425\\
500	35.6\\
501	35.65\\
502	35.9\\
503	35.625\\
504	35.675\\
505	35.925\\
506	35.675\\
507	35.35\\
508	35.325\\
509	35.775\\
510	35.575\\
511	35.5\\
512	36.125\\
513	35.8\\
514	35.575\\
515	35.55\\
516	35.85\\
517	35.775\\
518	35.775\\
519	35.4\\
520	35.975\\
521	35.85\\
522	35.525\\
523	35.525\\
524	35.525\\
525	35.475\\
526	35.325\\
527	35.325\\
528	35.55\\
529	35.675\\
530	35.65\\
531	35.6\\
532	35.7\\
533	35.475\\
534	35.925\\
535	35.175\\
536	35.5\\
537	35.5\\
538	35.475\\
539	35.525\\
540	35.35\\
541	35.375\\
542	35.875\\
543	36.025\\
544	35.725\\
545	35.575\\
546	35.7\\
547	35.675\\
548	35.425\\
549	35.6\\
550	35.575\\
551	35.275\\
552	35.425\\
553	35.4\\
554	35.95\\
555	36.125\\
556	35.575\\
557	35.5\\
558	35.525\\
559	36.3\\
560	35.75\\
561	36.05\\
562	35.675\\
563	35.85\\
564	35.85\\
565	35.6\\
566	35.8\\
567	35.425\\
568	35.325\\
569	35.85\\
570	35.6\\
571	35.75\\
572	35.725\\
573	35.375\\
574	35.775\\
575	35.7\\
576	36.075\\
577	35.575\\
578	35.5\\
579	35.6\\
580	35.65\\
581	35.625\\
582	35.55\\
583	35.45\\
584	35.775\\
585	35.65\\
586	35.925\\
587	35.775\\
588	35.775\\
589	35.575\\
590	35.675\\
591	35.675\\
592	35.375\\
593	35.85\\
594	35.8\\
595	35.825\\
596	35.5\\
597	35.725\\
598	35.525\\
599	35.6\\
600	35.575\\
601	35.775\\
602	36.15\\
603	35.55\\
604	35.675\\
605	35.775\\
606	35.825\\
607	35.75\\
608	35.725\\
609	35.65\\
610	35.65\\
611	36\\
612	35.375\\
613	35.7\\
614	35.975\\
615	35.725\\
616	35.575\\
617	35.525\\
618	35.325\\
619	35.525\\
620	35.675\\
621	36.025\\
622	35.65\\
623	35.375\\
624	35.7\\
625	35.6\\
626	35.575\\
627	35.725\\
628	35.475\\
629	35.675\\
630	35.775\\
631	35.65\\
632	35.75\\
633	35.85\\
634	35.475\\
635	35.65\\
636	35.7\\
637	35.9\\
638	36.2\\
639	35.7\\
640	35.8\\
641	35.975\\
642	35.65\\
643	35.3\\
644	35.475\\
645	35.8\\
646	35.5\\
647	35.6\\
648	35.575\\
649	35.575\\
650	35.775\\
651	34\\
652	35.45\\
653	35.6\\
654	35.575\\
655	36.15\\
656	35.475\\
657	35.7\\
658	35.625\\
659	35.625\\
660	35.6\\
661	35.7\\
662	35.85\\
663	35.675\\
664	35.75\\
665	35.9\\
666	35.85\\
667	35.9\\
668	35.575\\
669	35.775\\
670	35.65\\
671	35.55\\
672	35.45\\
673	35.55\\
674	36\\
675	35.5\\
676	35.775\\
677	35.5\\
678	35.475\\
679	35.55\\
680	35.9\\
681	35.825\\
682	35.525\\
683	35.725\\
684	35.4\\
685	35.775\\
686	35.925\\
687	35.625\\
688	35.475\\
689	35.6\\
690	35.575\\
691	35.625\\
692	35.775\\
693	35.75\\
694	35.525\\
695	35.85\\
696	35.5\\
697	35.775\\
698	35.875\\
699	35.7\\
700	35.6\\
701	36.025\\
702	35.5\\
703	35.525\\
704	35.575\\
705	35.7\\
706	35.675\\
707	35.875\\
708	35.575\\
709	35.375\\
710	35.55\\
711	35.625\\
712	35.8\\
713	35.425\\
714	35.45\\
715	35.75\\
716	36.125\\
717	35.625\\
718	35.65\\
719	35.875\\
720	35.625\\
721	35.65\\
722	35.75\\
723	35.825\\
724	35.85\\
725	35.725\\
726	35.7\\
727	35.9\\
728	35.75\\
729	35.675\\
730	35.975\\
731	36.075\\
732	35.9\\
733	36.05\\
734	35.85\\
735	36\\
736	36.025\\
737	35.9\\
738	35.6\\
739	36.075\\
740	35.825\\
741	35.925\\
742	35.75\\
743	35.975\\
744	36.65\\
745	35.55\\
746	36.7\\
747	35.825\\
748	35.575\\
749	35.75\\
750	35.525\\
751	35.8\\
752	35.55\\
753	35.925\\
754	35.575\\
755	35.4\\
756	35.85\\
757	35.65\\
758	35.875\\
759	35.6\\
760	35.55\\
761	35.675\\
762	35.8\\
763	35.55\\
764	35.675\\
765	36.1\\
766	35.8\\
767	35.625\\
768	35.85\\
769	35.65\\
770	35.675\\
771	36.2\\
772	35.45\\
773	35.925\\
774	35.575\\
775	35.85\\
776	36.025\\
777	35.925\\
778	35.675\\
779	35.55\\
780	35.85\\
781	35.625\\
782	35.5\\
783	35.775\\
784	35.9\\
785	35.8\\
786	35.625\\
787	35.425\\
788	35.75\\
789	35.725\\
790	35.425\\
791	35.65\\
792	35.45\\
793	35.425\\
794	35.8\\
795	35.675\\
796	35.95\\
797	35.5\\
798	35.625\\
799	36.05\\
800	35.775\\
};
\addlegendentry{PIT MF-MB (Hybrid) w/ $M_{i,t}$}

\end{axis}

\end{tikzpicture}%
